DyGDi: Diffusion Model for Continuous-Time Dynamic Graph Generation

Dynamic graph generation has emerged as a powerful paradigm for modeling evolving structural phenomena. By synthesizing a stream of events, it can capture real-world network evolution over time. However, generation remains limited and slow as dynamic graphs grow in both size and feature dimensionality, limiting practical use. We introduce Dynamic Graph Diffusion (DyGDi), a new dynamic graph generation model that leverages diffusion to jointly model a window of events and their features. DyGDi generates the entire window in a single pass. This yields faster generation and lets events and features attend to one another, allowing the model to learn more coherent dynamics. To address a node-identity issue arising from this parallel generation, we introduce a new event tokenization that injects more information about event appearance, anchoring newly generated nodes to their identities. Altogether, we show that DyGDi trains and generates more efficiently than previous models and scales better. It produces graphs with high-quality node-feature and topological properties.

==> (inline-0) <==
\begin{tabular}{
  >{\resetrowstyle}c %
  >{\currentrowstyle}l %
  Z %
  >{\currentrowstyle}l %
  Z %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}S[round-mode=places,round-precision=0,table-format=5.0]@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}S[round-mode=places,round-precision=0,table-format=3.0]@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}S[round-mode=places,round-precision=0,table-format=3.0]@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  Z}  %
\toprule
  {} & {\colmodel} & {\coldataset} & {\colwindow} & \multicolumn{1}{Z}{\colskiprate} & \multicolumn{2}{c}{\coldegreeMedaeMean $\downarrow$} & \multicolumn{2}{c}{\colclosenessMedaeMean $\downarrow$} & \multicolumn{2}{c}{\colbetweennessMedaeMean $\downarrow$} & \multicolumn{2}{c}{\colwedgeCountMedae $\downarrow$} & \multicolumn{2}{c}{\colplmedae $\downarrow$} & \multicolumn{2}{c}{\colnComponentsMedae $\downarrow$} & \multicolumn{2}{c}{\collccMedae $\downarrow$} & \multicolumn{2}{c}{\colrelEdgeDistrEntropyMedae $\downarrow$} & {\coljlSimilarity $\uparrow$} \\
\midrule

\multirow{18}{*}{\rotatebox{90}{Reddit}}
& Real Data & reddit & 512 & {-} & 1.3246753215789795 & {-} & 0.013884562067687511 & {-} & 9.621482604416089e-05 & {-} & 178 & {-} & 3.1764779090881348 & {-} & 58 & {-} & 14 & {-} & 0.9566155672073364 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & reddit & 512 & 0.8574938774108887 & 1.1650450229644775 & \pctof{87.94947742936536} & 0.20860935747623444 & \pctof{1502.4554354632126} & 0.0041036298498511314 & \pctof{4265.070175325826} & 9855 & \pctof{5536.516853932584} & 0.8541185855865479 & \pctof{26.88885646403686} & 29 & \pctof{50.0} & 351 & \pctof{2507.1428571428573} & 0.10907500982284546 & \pctof{11.402178007751843} & 0.11496290564537048 \\
& \dggen & reddit & 512 & 0.0 & 0.6005522012710571 & \pctof{45.33580353525527} & 0.2832840085029602 & \pctof{2040.2804720951597} & 0.00879451259970665 & \pctof{9140.496284502064} & 4207 & \pctof{2363.483146067416} & \bfseries 0.25750184059143066 & \bfseries \pctof{8.106520742823337} & 48 & \pctof{82.75862068965517} & 104 & \pctof{742.8571428571429} & 0.19661521911621097 & \pctof{20.55321132711576} & 0.22936931252479553 \\
& \modelname & reddit & 512 & 0.0 & \bfseries 0.148996353149414 & \bfseries \pctof{11.247763940511414} & \bfseries 0.0038975095376372 & \bfseries \pctof{28.07081360317163} & \bfseries 7.208663737401366e-05 & \bfseries \pctof{74.92258764873428} & \bfseries 146 & \bfseries \pctof{82.02247191011236} & 0.2990965843200683 & \pctof{9.4159818793114} & \bfseries 15 & \bfseries \pctof{25.86206896551724} & \bfseries 7 & \bfseries \pctof{50.0} & \bfseries 0.0274417400360107 & \bfseries \pctof{2.868627793306968} & 0.2574158012866974 \\

\cmidrule{2-\ncols}

& Real Data & reddit & 1024 & {-} & 1.4305555820465088 & {-} & 0.012474737130105495 & {-} & 8.960143168224022e-05 & {-} & 656 & {-} & 3.0288314819335938 & {-} & 86 & {-} & 28 & {-} & 0.9419573545455932 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & reddit & 1024 & 0.7149876952171326 & 1.0509350299835205 & \pctof{73.46341821127182} & 0.2099359035491943 & \pctof{1682.8883956404372} & 0.004123309627175331 & \pctof{4601.834535187016} & 9449 & \pctof{1440.3963414634147} & 0.7107894420623779 & \pctof{23.46744763787957} & 57 & \pctof{66.27906976744185} & 342 & \pctof{1221.4285714285713} & 0.09325569868087769 & \pctof{9.90020389254935} & 0.11496290564537048 \\
& \dggen & reddit & 1024 & 0.0 & 0.6010929346084595 & \pctof{42.0181461071617} & 0.3195211589336395 & \pctof{2561.345827180067} & 0.0057831499725580215 & \pctof{6454.305320775686} & 16405 & \pctof{2500.762195121951} & 0.16597580909729004 & \pctof{5.479862781647124} & 76 & \pctof{88.37209302325581} & 210 & \pctof{750.0} & 0.19837307929992676 & \pctof{21.05966669750387} & 0.22936931252479553 \\
& \modelname & reddit & 1024 & 0.0 & \bfseries 0.1430375576019287 & \bfseries \pctof{9.99874170546408} & \bfseries 0.0046588331460952 & \bfseries \pctof{37.34614282854935} & \bfseries 7.756792183499783e-05 & \bfseries \pctof{86.56995806727993} & \bfseries 525 & \bfseries \pctof{80.03048780487805} & \bfseries 0.1430284976959228 & \bfseries \pctof{4.722233592362624} & \bfseries 20 & \bfseries \pctof{23.25581395348837} & \bfseries 16 & \bfseries \pctof{57.14285714285714} & \bfseries 0.0309775471687316 & \bfseries \pctof{3.2886358410222805} & 0.2574158012866974 \\

\cmidrule{2-\ncols}

& Real Data & reddit & 2048 & {-} & 1.5530474185943604 & {-} & 0.01358900684863329 & {-} & 0.0001816701114876196 & {-} & 2158 & {-} & 2.867546796798706 & {-} & 117 & {-} & 69 & {-} & 0.9273639917373656 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & reddit & 2048 & 0.4264705777168274 & 0.9372531175613404 & \pctof{60.34929174343138} & 0.2066693753004074 & \pctof{1520.8570987010219} & 0.0038941088132560257 & \pctof{2143.505489906302} & 7965 & \pctof{369.0917516218721} & 0.5339024066925049 & \pctof{18.618786179480907} & 89 & \pctof{76.06837606837607} & 292 & \pctof{423.18840579710144} & 0.07863789796829224 & \pctof{8.479723028815087} & 0.11496290564537048 \\
& \dggen & reddit & 2048 & 0.0 & 0.5527825355529785 & \pctof{35.59341002306894} & 0.3436453640460968 & \pctof{2528.8482659103147} & 0.003182679880410433 & \pctof{1751.9006590290583} & 63779 & \pctof{2955.4680259499537} & 0.13532185554504397 & \pctof{4.719080982256877} & 107 & \pctof{91.45299145299145} & 398 & \pctof{576.8115942028985} & 0.1977179050445557 & \pctof{21.320420763172184} & 0.22936931252479553 \\
& \modelname & reddit & 2048 & 0.0 & \bfseries 0.1606107950210571 & \bfseries \pctof{10.341654291948377} & \bfseries 0.0094958841800689 & \bfseries \pctof{69.87916251601577} & \bfseries 0.0003130768018309 & \bfseries \pctof{172.33258639368324} & \bfseries 1440 & \bfseries \pctof{66.72845227062095} & \bfseries 0.1153905391693115 & \bfseries \pctof{4.024015904400658} & \bfseries 44 & \bfseries \pctof{37.60683760683761} & \bfseries 47 & \bfseries \pctof{68.11594202898551} & \bfseries 0.0379949808120727 & \bfseries \pctof{4.097094684568379} & 0.2381985336542129 \\

\cmidrule{2-\ncols}

& Real Data & reddit & 4096 & {-} & 1.6984615325927734 & {-} & 0.022755108773708344 & {-} & 0.0008784752571955323 & {-} & 7041 & {-} & 2.72489857673645 & {-} & 144 & {-} & 300 & {-} & 0.9132214784622192 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & reddit & 4096 & 0.0 & 0.8175836801528931 & \pctof{48.136720465185746} & 0.20026198029518127 & \pctof{880.0748099546222} & 0.003079106565564871 & \pctof{350.5057815054111} & 4785 & \pctof{67.95909671921602} & 0.3995780944824219 & \pctof{14.663962097297127} & 116 & \pctof{80.55555555555556} & 120 & \pctof{40.0} & 0.0654037594795227 & \pctof{7.161872669667889} & 0.11496290564537048 \\
& \dggen & reddit & 4096 & 0.0 & 0.4556410312652588 & \pctof{26.82669124508834} & 0.3480350077152252 & \pctof{1529.4807472744365} & \bfseries 0.0010799899464473128 & \bfseries \pctof{122.9391422924194} & 238110 & \pctof{3381.763953983809} & 0.20112967491149905 & \pctof{7.381180225518248} & 135 & \pctof{93.75} & 617 & \pctof{205.66666666666666} & 0.1952580213546753 & \pctof{21.381234011652005} & 0.22936931252479553 \\
& \modelname & reddit & 4096 & 0.0 & \bfseries 0.1247377395629882 & \bfseries \pctof{7.344160416313395} & \bfseries 0.0200107246637344 & \bfseries \pctof{87.93948147088263} & 0.0012098812730982 & \pctof{137.72513946047235} & \bfseries 4605 & \bfseries \pctof{65.40264167021729} & \bfseries 0.1752080917358398 & \bfseries \pctof{6.429894060339032} & \bfseries 55 & \bfseries \pctof{38.19444444444444} & \bfseries 116 & \bfseries \pctof{38.66666666666666} & \bfseries 0.0402116775512695 & \bfseries \pctof{4.403277682318892} & 0.2381985336542129 \\

\midrule
\midrule

\multirow{18}{*}{\rotatebox{90}{Wikipedia}}
& Real Data & wikipedia & 512 & {-} & 1.037037014961243 & {-} & 0.035125453025102615 & {-} & 6.167128594825044e-05 & {-} & 1 & {-} & 5.088466644287109 & {-} & 15 & {-} & 3 & {-} & 0.9963162541389464 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & wikipedia & 512 & 0.85761958360672 & 0.31343281269073486 & \pctof{30.22387900999356} & 0.01199326477944851 & \pctof{34.144085688738166} & 0.0011347298277541995 & \pctof{1839.9645966623318} & 53 & \pctof{5300.0} & 2.234300136566162 & \pctof{43.909104505473} & 9 & \pctof{60.0} & 13 & \pctof{433.3333333333333} & 0.034503161907196045 & \pctof{3.4630732725539} & 0.10477419197559357 \\
& \dggen & wikipedia & 512 & 0.0 & \bfseries 0.032258033752441406 & \bfseries \pctof{3.110596178058985} & \bfseries 0.009696969762444496 & \bfseries \pctof{27.606675294734274} & \bfseries 6.210114224813879e-05 & \bfseries \pctof{100.69701205881947} & \bfseries 1 & \bfseries \pctof{100.0} & 89.58309936523438 & \pctof{1760.5126578909687} & \bfseries 5 & \bfseries \pctof{33.33333333333333} & \bfseries 1 & \bfseries \pctof{33.33333333333333} & \bfseries 0.0033708810806274414 & \bfseries \pctof{0.33833444617850605} & 0.12313487380743028 \\
& \modelname & wikipedia & 512 & 0.0 & 0.0368342399597168 & \pctof{3.551873214582741} & 0.0112863313406705 & \pctof{32.13148975645878} & 8.517721289535984e-05 & \pctof{138.11486429330122} & \bfseries 1 & \bfseries \pctof{100.0} & \bfseries 1.255626916885376 & \bfseries \pctof{24.67593883699887} & \bfseries 5 & \bfseries \pctof{33.33333333333333} & \bfseries 1 & \bfseries \pctof{33.33333333333333} & 0.0038322806358337 & \pctof{0.3846449980027415} & 0.1339774280786514 \\

\cmidrule{2-\ncols}

& Real Data & wikipedia & 1024 & {-} & 1.0689655542373655 & {-} & 0.0215699952095747 & {-} & 5.807200795970857e-05 & {-} & 4 & {-} & 4.423327922821045 & {-} & 25 & {-} & 4 & {-} & 0.9933622479438782 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & wikipedia & 1024 & 0.7155555486679077 & 0.2780320644378662 & \pctof{26.00945028918385} & 0.011575307697057724 & \pctof{53.66393262766959} & 0.0011526575544849038 & \pctof{1984.8763543437983} & 47 & \pctof{1175.0} & 1.5860514640808103 & \pctof{35.85652006259761} & \bfseries 6 & \bfseries \pctof{24.0} & 12 & \pctof{300.0} & 0.03132903575897217 & \pctof{3.1538379703697133} & 0.10477419197559357 \\
& \dggen & wikipedia & 1024 & 0.0 & 0.05660378932952881 & \pctof{5.2951930120808965} & 0.006697234697639942 & \pctof{31.04884647664228} & 5.320988566381857e-05 & \pctof{91.6274252144623} & \bfseries 3 & \bfseries \pctof{75.0} & 2.495814085006714 & \pctof{56.42389912197534} & 9 & \pctof{36.0} & \bfseries 1 & \bfseries \pctof{25.0} & 0.00531768798828125 & \pctof{0.5353221344266027} & 0.12313487380743028 \\
& \modelname & wikipedia & 1024 & 0.0 & \bfseries 0.0441426038742065 & \bfseries \pctof{4.129469251766424} & \bfseries 0.005688764154911 & \bfseries \pctof{26.373506807205302} & \bfseries 4.123388498555869e-05 & \bfseries \pctof{71.00475157354214} & 4 & \pctof{100.0} & \bfseries 0.6997888088226318 & \bfseries \pctof{15.820414426256937} & 8 & \pctof{32.0} & \bfseries 1 & \bfseries \pctof{25.0} & \bfseries 0.004286766052246 & \bfseries \pctof{0.4315410678349317} & 0.1339774280786514 \\

\cmidrule{2-\ncols}

& Real Data & wikipedia & 2048 & {-} & 1.1139240264892578 & {-} & 0.01410046685487032 & {-} & 4.716245166491717e-05 & {-} & 14 & {-} & 3.917834997177124 & {-} & 40 & {-} & 5 & {-} & 0.989003360271454 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & wikipedia & 2048 & 0.43111109733581543 & 0.2303922176361084 & \pctof{20.6829381678958} & 0.01935274340212345 & \pctof{137.24895495526795} & 0.0011593160452321172 & \pctof{2458.1335454503096} & 38 & \pctof{271.42857142857144} & 0.9683613777160645 & \pctof{24.71674734678177} & 17 & \pctof{42.5} & 10 & \pctof{200.0} & 0.026765823364257812 & \pctof{2.7063430155496477} & 0.10477419197559357 \\
& \dggen & wikipedia & 2048 & 0.0 & 0.08893322944641113 & \pctof{7.983778725619288} & 0.006215014029294252 & \pctof{44.07665429281569} & 4.581194662023336e-05 & \pctof{97.1364825258047} & \bfseries 11 & \bfseries \pctof{78.57142857142857} & 1.8107891082763672 & \pctof{46.21912636905525} & 26 & \pctof{65.0} & \bfseries 2 & \bfseries \pctof{40.0} & 0.00910937786102295 & \pctof{0.9210664217078776} & 0.12313487380743028 \\
& \modelname & wikipedia & 2048 & 0.0 & \bfseries 0.0632549524307251 & \bfseries \pctof{5.678569716292505} & \bfseries 0.0036140400916337 & \bfseries \pctof{25.630641374015944} & \bfseries 2.865682472474873e-05 & \bfseries \pctof{60.76194878152559} & 14 & \pctof{100.0} & \bfseries 0.5166597366333008 & \bfseries \pctof{13.187378667186447} & \bfseries 12 & \bfseries \pctof{30.0} & \bfseries 2 & \bfseries \pctof{40.0} & \bfseries 0.0048912763595581 & \bfseries \pctof{0.4945662023044679} & 0.1339774280786514 \\

\cmidrule{2-\ncols}

& Real Data & wikipedia & 4096 & {-} & 1.1729323863983154 & {-} & 0.00944557785987854 & {-} & 4.2286548705305904e-05 & {-} & 41 & {-} & 3.546539545059204 & {-} & 64 & {-} & 8 & {-} & 0.984930157661438 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & wikipedia & 4096 & 0.0 & 0.20213353633880615 & \pctof{17.23317888420584} & 0.025166241452097893 & \pctof{266.43411155388543} & 0.0014867273857817054 & \pctof{3515.8399805637446} & 36 & \pctof{87.8048780487805} & \bfseries 0.680426836013794 & \bfseries \pctof{19.18565484379606} & 40 & \pctof{62.5} & 9 & \pctof{112.5} & 0.02535831928253174 & \pctof{2.5746312147392345} & 0.10477419197559357 \\
& \dggen & wikipedia & 4096 & 0.0 & \bfseries 0.127996563911438 & \bfseries \pctof{10.91252704723013} & 0.005309292580932379 & \pctof{56.209293488377966} & \bfseries 4.025431189802475e-05 & \bfseries \pctof{95.19412941111896} & \bfseries 28 & \bfseries \pctof{68.29268292682927} & 1.3108782768249512 & \pctof{36.96217848892104} & 60 & \pctof{93.75} & \bfseries 4 & \bfseries \pctof{50.0} & 0.011770069599151611 & \pctof{1.195015657465276} & 0.12313487380743028 \\
& \modelname & wikipedia & 4096 & 0.0 & 0.1602565050125122 & \pctof{13.662893690283934} & \bfseries 0.0020055277273058 & \bfseries \pctof{21.23245138685118} & 4.157757211942226e-05 & \pctof{98.3233992662194} & 49 & \pctof{119.5121951219512} & 0.7223918437957764 & \pctof{20.36892115871549} & \bfseries 14 & \bfseries \pctof{21.875} & \bfseries 4 & \bfseries \pctof{50.0} & \bfseries 0.0065191388130187 & \bfseries \pctof{0.6618884356731923} & 0.1339774280786514 \\

\midrule
\midrule

\multirow{18}{*}{\rotatebox{90}{MOOC}}
& Real Data & mooc & 512 & {-} & 1.9666666984558103 & {-} & 0.12778709828853607 & {-} & 0.0224645733833313 & {-} & 133 & {-} & 2.087773084640503 & {-} & 6 & {-} & 36 & {-} & 0.9536862373352052 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & mooc & 512 & 0.9936407208442688 & 8.1505765914917 & \pctof{414.4360911735261} & 0.2453535795211792 & \pctof{192.00183962796044} & 0.035333868116140366 & \pctof{157.28706489640297} & 634991 & \pctof{477436.84210526315} & \bfseries 0.4681823253631592 & \bfseries \pctof{22.424962214884395} & \bfseries 5 & \bfseries \pctof{83.33333333333334} & 1052 & \pctof{2922.222222222222} & 0.10286420583724976 & \pctof{10.78595892551343} & 0.15258754789829254 \\
& \dggen & mooc & 512 & 0.05564387887716293 & \bfseries 0.3989248275756836 & \bfseries \pctof{20.28431293868513} & \bfseries 0.0748901218175888 & \bfseries \pctof{58.60538569276464} & \bfseries 0.01879216358065605 & \bfseries \pctof{83.6524391538182} & 203 & \pctof{152.63157894736844} & 0.6331453323364258 & \pctof{30.32634805929822} & 8 & \pctof{133.33333333333331} & \bfseries 27 & \bfseries \pctof{75.0} & 0.04963552951812744 & \pctof{5.204597442531968} & 0.06484098732471466 \\
& \modelname & mooc & 512 & 0.0381558015942573 & 0.5 & \pctof{25.423728402610905} & 0.1060688719153404 & \pctof{83.00436690082975} & 0.0204569343477487 & \pctof{91.06308852910507} & \bfseries 129 & \bfseries \pctof{96.99248120300751} & 0.6165134906768799 & \pctof{29.529717343924776} & 45 & \pctof{750.0} & \bfseries 27 & \bfseries \pctof{75.0} & \bfseries 0.0202569365501403 & \bfseries \pctof{2.1240671991600104} & 0.3212104737758636 \\

\cmidrule{2-\ncols}

& Real Data & mooc & 1024 & {-} & 2.524590253829956 & {-} & 0.17770151793956757 & {-} & 0.02620435319840908 & {-} & 389 & {-} & 1.8620764017105105 & {-} & 3 & {-} & 89 & {-} & 0.9476178288459778 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & mooc & 1024 & 0.9873015880584716 & 7.571793556213379 & \pctof{299.9216821314473} & 0.24766921997070312 & \pctof{139.37372220699322} & 0.0218252781778574 & \pctof{83.28874982185195} & 634564 & \pctof{163126.99228791773} & \bfseries 0.2379852533340454 & \bfseries \pctof{12.78063849127948} & \bfseries 3 & \bfseries \pctof{100.0} & 1024 & \pctof{1150.561797752809} & 0.1220744252204895 & \pctof{12.882242345435124} & 0.15258754789829254 \\
& \dggen & mooc & 1024 & 0.02857142873108387 & 0.7239129543304443 & \pctof{28.674473143997314} & \bfseries 0.0842520147562027 & \bfseries \pctof{47.41209626856141} & \bfseries 0.015452028252184393 & \bfseries \pctof{58.96740948035502} & 725 & \pctof{186.37532133676095} & 0.778288722038269 & \pctof{41.79682000820858} & 6 & \pctof{200.0} & \bfseries 56 & \bfseries \pctof{62.92134831460674} & 0.0689195990562439 & \pctof{7.27293186749928} & 0.06484098732471466 \\
& \modelname & mooc & 1024 & 0.0158730167895555 & \bfseries 0.6964284181594849 & \bfseries \pctof{27.58579999677021} & 0.1216543912887573 & \pctof{68.45996179398387} & 0.0233856476843357 & \pctof{89.24336924963863} & \bfseries 456 & \bfseries \pctof{117.22365038560412} & 0.4979070425033569 & \pctof{26.739345498711952} & 38 & \pctof{1266.6666666666663} & 64 & \pctof{71.91011235955057} & \bfseries 0.0136551260948181 & \bfseries \pctof{1.4409950593107264} & 0.3212104737758636 \\

\cmidrule{2-\ncols}

& Real Data & mooc & 2048 & {-} & 3.5230770111083984 & {-} & 0.21713042259216309 & {-} & 0.02005321718752384 & {-} & 1196 & {-} & 1.6735836267471311 & {-} & 2 & {-} & 136 & {-} & 0.943183660507202 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & mooc & 2048 & 0.9746835231781006 & 6.2622880935668945 & \pctof{177.7505309654503} & 0.1887465864419937 & \pctof{86.92774793540433} & 0.02113719657063484 & \pctof{105.40551360399866} & 633043 & \pctof{52930.01672240803} & \bfseries 0.0991889238357544 & \bfseries \pctof{5.926738422300619} & \bfseries 1 & \bfseries \pctof{50.0} & 977 & \pctof{718.3823529411765} & 0.12094366550445557 & \pctof{12.822917801546463} & 0.15258754789829254 \\
& \dggen & mooc & 2048 & 0.012658228166401386 & 1.4629881381988523 & \pctof{41.525863147072684} & \bfseries 0.06178528070449829 & \bfseries \pctof{28.455377172341173} & \bfseries 0.009140484035015106 & \bfseries \pctof{45.581135184143335} & 2816 & \pctof{235.45150501672242} & 0.884555459022522 & \pctof{52.85397424339007} & 3 & \pctof{150.0} & \bfseries 125 & \bfseries \pctof{91.91176470588235} & 0.09220737218856812 & \pctof{9.77618422047124} & 0.06484098732471466 \\
& \modelname & mooc & 2048 & 0.0063291140832006 & \bfseries 1.1994633674621582 & \bfseries \pctof{34.04590259254066} & 0.0837731510400772 & \pctof{38.58194998193719} & 0.0122217591851949 & \pctof{60.94662552599674} & \bfseries 1576 & \bfseries \pctof{131.77257525083613} & 0.5004032850265503 & \pctof{29.900106396186583} & 10 & \pctof{500.0} & 297 & \pctof{218.3823529411765} & \bfseries 0.0170957446098327 & \bfseries \pctof{1.8125573338112573} & 0.3212104737758636 \\

\cmidrule{2-\ncols}

& Real Data & mooc & 4096 & {-} & 5.166666507720947 & {-} & 0.2591515779495239 & {-} & 0.01448457408696413 & {-} & 3569 & {-} & 1.5493775606155396 & {-} & 1 & {-} & 182 & {-} & 0.9385993480682372 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & mooc & 4096 & 0.949367105960846 & 4.095293998718262 & \pctof{79.26375725234732} & 0.10128229856491087 & \pctof{39.08226195892123} & 0.011278615333139896 & \pctof{77.86639265624288} & 625800 & \pctof{17534.323339871113} & \bfseries 0.04279518127441406 & \bfseries \pctof{2.7620886194719585} & \bfseries 0 & \bfseries \pctof{0.0} & 890 & \pctof{489.0109890109891} & 0.1213865876197815 & \pctof{12.932737261070052} & 0.15258754789829254 \\
& \dggen & mooc & 4096 & 0.0 & 2.699805736541748 & \pctof{52.25430618576253} & 0.051447391510009766 & \pctof{19.85223934080401} & \bfseries 0.006981764920055866 & \bfseries \pctof{48.201382230074245} & 10698 & \pctof{299.7478285233959} & 0.8656920194625854 & \pctof{55.873535377565545} & 1 & \pctof{100.0} & \bfseries 279 & \bfseries \pctof{153.2967032967033} & 0.11439335346221924 & \pctof{12.187665983111541} & 0.06484098732471466 \\
& \modelname & mooc & 4096 & 0.0 & \bfseries 2.154364109039306 & \bfseries \pctof{41.69737113513857} & \bfseries 0.0344949811697006 & \bfseries \pctof{13.310735532707952} & 0.009741642512381 & \pctof{67.25529141480514} & \bfseries 6007 & \bfseries \pctof{168.3104511067526} & 0.3261792659759521 & \pctof{21.05227765441285} & \bfseries 0 & \bfseries \pctof{0.0} & 407 & \pctof{223.62637362637363} & \bfseries 0.0319526195526123 & \bfseries \pctof{3.404287422357054} & 0.211639866232872 \\

\midrule
\midrule

\multirow{18}{*}{\rotatebox{90}{LastFM}}
& Real Data & lastfm & 512 & {-} & 1.0526316165924072 & {-} & 0.1428571492433548 & {-} & 0.0003418803389649838 & {-} & 1 & {-} & 4.654970645904541 & {-} & 5 & {-} & 3 & {-} & 0.993847131729126 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & lastfm & 512 & 0.9945680499076844 & 1.3659729957580566 & \pctof{129.76742995617045} & 0.14864332973957062 & \pctof{104.05032616628738} & 0.02369505539536476 & \pctof{6930.803762246083} & 419 & \pctof{41900.0} & 2.319615125656128 & \pctof{49.830929174535896} & \bfseries 2 & \bfseries \pctof{40.0} & 63 & \pctof{2100.0} & 0.08921158313751221 & \pctof{8.976388851905135} & 0.10652248561382294 \\
& \dggen & lastfm & 512 & 0.1313992589712143 & 0.058823585510253906 & \pctof{5.58824042362307} & \bfseries 0.08888888359069824 & \bfseries \pctof{62.22221573193897} & 0.0004901961074210703 & \pctof{143.38236264334503} & 1 & \pctof{100.0} & 90.34503173828124 & \pctof{1940.8292470709157} & \bfseries 2 & \bfseries \pctof{40.0} & 1 & \pctof{33.33333333333333} & 0.007004678249359131 & \pctof{0.7048043935260119} & 0.14681603014469147 \\
& \modelname & lastfm & 512 & 0.4429945647716522 & \bfseries 0.0 & \bfseries \pctof{0.0} & 0.2666666805744171 & \pctof{186.66666805744163} & \bfseries 0.0 & \bfseries \pctof{0.0} & \bfseries 0.0 & \bfseries \pctof{0.0} & \bfseries 0.0 & \bfseries \pctof{0.0} & 3.0 & \pctof{60.0} & \bfseries 0.0 & \bfseries \pctof{0.0} & \bfseries 0.0001128315925598 & \bfseries \pctof{0.0113530128485159} & 0.1742327362298965 \\

\cmidrule{2-\ncols}

& Real Data & lastfm & 1024 & {-} & 1.1428571939468384 & {-} & 0.08055556565523148 & {-} & 0.0008169934735633433 & {-} & 3 & {-} & 3.5983288288116455 & {-} & 7 & {-} & 3 & {-} & 0.9832303524017334 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & lastfm & 1024 & 0.9887115359306335 & 1.2948719263076782 & \pctof{113.30128848695955} & 0.17815154790878296 & \pctof{221.15361795267012} & 0.02454456686973572 & \pctof{3004.2549498815215} & 412 & \pctof{13733.333333333334} & \bfseries 1.4058854579925537 & \bfseries \pctof{39.07051091983858} & 5 & \pctof{71.42857142857143} & 61 & \pctof{2033.3333333333333} & 0.08151358366012573 & \pctof{8.290385204343293} & 0.10652248561382294 \\
& \dggen & lastfm & 1024 & 0.06930873543024063 & \bfseries 0.1230769157409668 & \bfseries \pctof{10.769229645912514} & \bfseries 0.03718486800789833 & \bfseries \pctof{46.160520015519815} & \bfseries 0.0008140009013004601 & \bfseries \pctof{99.63370915928729} & 3 & \pctof{100.0} & 90.6282730102539 & \pctof{2518.6212078395306} & \bfseries 4 & \bfseries \pctof{57.14285714285714} & \bfseries 1 & \bfseries \pctof{33.33333333333333} & \bfseries 0.014799296855926514 & \bfseries \pctof{1.5051708706689457} & 0.14681603014469147 \\
& \modelname & lastfm & 1024 & 0.2834860682487488 & 0.125 & \pctof{10.93749951105567} & 0.190476194024086 & \pctof{236.4531767293425} & 0.0008918285602703 & \pctof{109.15981450630568} & \bfseries 2.0 & \bfseries \pctof{66.66666666666666} & 91.15324401855467 & \pctof{2533.2105084086547} & 5.0 & \pctof{71.42857142857143} & \bfseries 1.0 & \bfseries \pctof{33.33333333333333} & 0.0150253772735595 & \pctof{1.5281645076209387} & 0.0889246836304664 \\

\cmidrule{2-\ncols}

& Real Data & lastfm & 2048 & {-} & 1.2432432174682615 & {-} & 0.05396825820207596 & {-} & 0.0007415647269226611 & {-} & 11 & {-} & 3.2051243782043457 & {-} & 12 & {-} & 5 & {-} & 0.9706533551216124 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & lastfm & 2048 & 0.9766961932182312 & 1.2096774578094482 & \pctof{97.3001453627741} & 0.1871192008256912 & \pctof{346.7208449178621} & 0.024720987305045128 & \pctof{3333.6250238913153} & 421 & \pctof{3827.2727272727275} & \bfseries 1.1009092330932615 & \bfseries \pctof{34.34840908451859} & 10 & \pctof{83.33333333333334} & 59 & \pctof{1180.0} & 0.0680423378944397 & \pctof{7.009952372329123} & 0.10652248561382294 \\
& \dggen & lastfm & 2048 & 0.031921349465847015 & \bfseries 0.18783068656921387 & \bfseries \pctof{15.10812075465909} & \bfseries 0.022318553179502487 & \bfseries \pctof{41.35496294124233} & \bfseries 0.0006377921672537923 & \bfseries \pctof{86.00627080801115} & \bfseries 9 & \bfseries \pctof{81.81818181818183} & 1.6862478256225586 & \pctof{52.610994976964676} & \bfseries 6 & \bfseries \pctof{50.0} & \bfseries 2 & \bfseries \pctof{40.0} & \bfseries 0.023691534996032715 & \bfseries \pctof{2.4407822701096435} & 0.14681603014469147 \\
& \modelname & lastfm & 2048 & 0.1530525535345077 & 0.2096436023712158 & \pctof{16.86263793162964} & 0.1028571501374244 & \pctof{190.5882338323603} & 0.0007433202117681 & \pctof{100.23672712330507} & 10.0 & \pctof{90.9090909090909} & 91.34217071533205 & \pctof{2849.8791290747354} & 8.0 & \pctof{66.66666666666666} & \bfseries 2.0 & \bfseries \pctof{40.0} & 0.0257027745246887 & \pctof{2.6479869861953382} & 0.0820870473980903 \\

\cmidrule{2-\ncols}

& Real Data & lastfm & 4096 & {-} & 1.3465346097946167 & {-} & 0.03761722892522812 & {-} & 0.0006028497591614723 & {-} & 41 & {-} & 2.9648101329803467 & {-} & 18 & {-} & 8 & {-} & 0.9590782523155212 & {-} & {-} \\
\cdashline{2-\ncols}

& \tigger & lastfm & 4096 & 0.9529126286506652 & 1.0813008546829224 & \pctof{80.30249254772963} & 0.19704441726207733 & \pctof{523.8142810937593} & 0.02403242327272892 & \pctof{3986.4697476460096} & 371 & \pctof{904.8780487804878} & 0.8911139965057373 & \pctof{30.056359649916388} & 19 & \pctof{105.55555555555556} & 55 & \pctof{687.5} & 0.057713210582733154 & \pctof{6.017570562505722} & 0.10652248561382294 \\
& \dggen & lastfm & 4096 & 0.014805825427174568 & 0.2380952835083008 & \pctof{17.682076775183436} & \bfseries 0.018709462136030197 & \bfseries \pctof{49.73641778138164} & \bfseries 0.0005012490437366068 & \bfseries \pctof{83.14659434115293} & \bfseries 32 & \bfseries \pctof{78.04878048780488} & 0.993100643157959 & \pctof{33.49626446937613} & \bfseries 11 & \bfseries \pctof{61.111111111111114} & \bfseries 3 & \bfseries \pctof{37.5} & 0.03179121017456055 & \pctof{3.31476707951686} & 0.14681603014469147 \\
& \modelname & lastfm & 4096 & 0.0439320392906665 & \bfseries 0.2309523820877075 & \bfseries \pctof{17.15161128483241} & 0.0666035562753677 & \pctof{177.0559878500243} & 0.0010407030349597 & \pctof{172.63057986575112} & 37.0 & \pctof{90.2439024390244} & \bfseries 0.8903682231903076 & \bfseries \pctof{30.03120548212892} & 12.0 & \pctof{66.66666666666666} & 4.0 & \pctof{50.0} & \bfseries 0.0298194885253906 & \bfseries \pctof{3.1091820144390567} & 0.0406463630497455 \\

\bottomrule
\end{tabular}
\begin{tabular}{
  >{\resetrowstyle}c %
  >{\currentrowstyle}l %
  Z %
  >{\currentrowstyle}l %
  Z %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}S[round-mode=places,round-precision=0,table-format=5.0]@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}S[round-mode=places,round-precision=0,table-format=3.0]@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}S[round-mode=places,round-precision=0,table-format=3.0]@{\,}>{\currentrowstyle}l   %
  >{\currentrowstyle}T@{\,}>{\currentrowstyle}l   %
  Z}  %
\toprule
  {} & {\colmodel} & {\coldataset} & {\colwindow} & \multicolumn{1}{Z}{\colskiprate} & \multicolumn{2}{c}{\coldegreeMedaeMean $\downarrow$} & \multicolumn{2}{c}{\colclosenessMedaeMean $\downarrow$} & \multicolumn{2}{c}{\colbetweennessMedaeMean $\downarrow$} & \multicolumn{2}{c}{\colwedgeCountMedae $\downarrow$} & \multicolumn{2}{c}{\colplmedae $\downarrow$} & \multicolumn{2}{c}{\colnComponentsMedae $\downarrow$} & \multicolumn{2}{c}{\collccMedae $\downarrow$} & \multicolumn{2}{c}{\colrelEdgeDistrEntropyMedae $\downarrow$} & {\coljlSimilarity $\uparrow$} \\
\midrule

\rowstyle{\rebuttalcolor}\multirow{16}{*}{\rotatebox{90}{Enron}}
& Real Data & Enron & 6\,h & {-} & 1.454545497894287 & {-} & 0.2113971710205078 & {-} & 0.007521367631852627 & {-} & 6 & {-} & 2.689798355102539 & {-} & 3 & {-} & 4 & {-} & 0.9492163062095642 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & Enron & 6\,h & {-} & 0.4017094373703003 & \pctof{27.61752299614182} & 0.3207327723503113 & \pctof{151.72046570064873} & 0.12449496239423752 & \pctof{1655.2170893363514} & 19 & \pctof{316.66666666666663} & 0.5376443862915039 & \pctof{19.98827849944938} & 5 & \pctof{166.66666666666669} & 7 & \pctof{175.0} & 0.05061793327331543 & \pctof{5.332602584066882} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & Enron & 6\,h & {-} & \bfseries 0.26190483570098877 & \bfseries \pctof{18.005956917823646} & \bfseries 0.1507054567337036 & \bfseries \pctof{71.29019560961085} & 0.013028891757130625 & \pctof{173.22503558998898} & 15 & \pctof{250.0} & \bfseries 0.5345854759216309 & \bfseries \pctof{19.874555834548858} & 5 & \pctof{166.66666666666669} & 5 & \pctof{125.0} & \bfseries 0.028676867485046387 & \bfseries \pctof{3.021109866892154} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & Enron & 6\,h & {-} & 0.3333333730697632 & \pctof{22.916668715576268} & 0.15328799188137054 & \pctof{72.51184637021466} & \bfseries 0.011111111380159857 & \bfseries \pctof{147.72727413435877} & \bfseries 6 & \bfseries \pctof{100.0} & 0.9711508750915528 & \pctof{36.10496947658856} & \bfseries 3 & \bfseries \pctof{100.0} & \bfseries 2 & \bfseries \pctof{50.0} & 0.03504282236099243 & \pctof{3.6917636298228333} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & Enron & 12\,h & {-} & 1.5555555820465088 & {-} & 0.1946941614151001 & {-} & 0.009523809887468817 & {-} & 12 & {-} & 2.5415358543395996 & {-} & 4 & {-} & 6 & {-} & 0.9455814361572266 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & Enron & 12\,h & {-} & 0.4017094373703003 & \pctof{25.824177676879035} & 0.3207327723503113 & \pctof{164.73671835823006} & 0.12449496239423752 & \pctof{1307.1970552251864} & 19 & \pctof{158.33333333333331} & 0.5376443862915039 & \pctof{21.154310507699176} & 5 & \pctof{125.0} & 7 & \pctof{116.66666666666667} & 0.05061793327331543 & \pctof{5.353101418638566} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & Enron & 12\,h & {-} & 0.3571428060531616 & \pctof{22.959179998139316} & \bfseries 0.1109222173690796 & \bfseries \pctof{56.97254430377422} & 0.01861559227108955 & \pctof{195.4637113828098} & 48 & \pctof{400.0} & \bfseries 0.4275662899017334 & \bfseries \pctof{16.823146097729694} & 5 & \pctof{125.0} & 15 & \pctof{250.0} & \bfseries 0.030236482620239254 & \bfseries \pctof{3.197660345693555} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & Enron & 12\,h & {-} & \bfseries 0.3333333730697632 & \bfseries \pctof{21.42857361812977} & 0.1447029858827591 & \pctof{74.32322820109808} & \bfseries 0.0099674416705966 & \bfseries \pctof{104.6581335449745} & \bfseries 11 & \bfseries \pctof{91.66666666666666} & 0.7606651782989502 & \pctof{29.92935067196224} & \bfseries 3 & \bfseries \pctof{75.0} & \bfseries 2 & \bfseries \pctof{33.33333333333333} & 0.03504282236099243 & \pctof{3.7059549839941743} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & Enron & 1\,d & {-} & 1.75 & {-} & 0.15639735758304596 & {-} & 0.009764284826815128 & {-} & 24 & {-} & 2.330947160720825 & {-} & 4 & {-} & 7 & {-} & 0.9353598356246948 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & Enron & 1\,d & {-} & \bfseries 0.18717944622039795 & \bfseries \pctof{10.695968355451312} & 0.31862780451774597 & \pctof{203.72965978568834} & 0.12449496239423752 & \pctof{1275.0033883930107} & 85 & \pctof{354.16666666666663} & 0.40585780143737793 & \pctof{17.411711782941914} & 7 & \pctof{175.0} & 8 & \pctof{114.28571428571428} & 0.0467606782913208 & \pctof{4.9992181094766535} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & Enron & 1\,d & {-} & 0.5114941596984863 & \pctof{29.228237697056365} & 0.09874510020017624 & \pctof{63.137320045668446} & 0.028892409056425095 & \pctof{295.8988760454778} & 149 & \pctof{620.8333333333333} & \bfseries 0.3433361053466797 & \bfseries \pctof{14.729467537157984} & 4 & \pctof{100.0} & 44 & \pctof{628.5714285714286} & \bfseries 0.025577306747436523 & \bfseries \pctof{2.7344884581615925} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & Enron & 1\,d & {-} & 0.5 & \pctof{28.57142857142857} & \bfseries 0.07955510169267654 & \bfseries \pctof{50.867292722917846} & \bfseries 0.010022296570241451 & \bfseries \pctof{102.64240287949977} & \bfseries 22 & \bfseries \pctof{91.66666666666666} & 0.7312970161437988 & \pctof{31.37338453942695} & \bfseries 3 & \bfseries \pctof{75.0} & \bfseries 6 & \bfseries \pctof{85.71428571428571} & 0.03824383020401001 & \pctof{4.0886756890163305} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & Enron & 2\,d & {-} & 1.9318181276321411 & {-} & 0.1644122749567032 & {-} & 0.014652014710009098 & {-} & 46 & {-} & 2.134350299835205 & {-} & 5 & {-} & 10 & {-} & 0.933678925037384 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & Enron & 2\,d & {-} & 0.6700000762939453 & \pctof{34.68235786332405} & 0.2933746576309204 & \pctof{178.4384150807344} & 0.12277927249670029 & \pctof{837.9685314731987} & 64 & \pctof{139.1304347826087} & 0.9734365940093994 & \pctof{45.60809882447877} & 6 & \pctof{120.0} & 15 & \pctof{150.0} & 0.04759812355041504 & \pctof{5.097911313411003} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & Enron & 2\,d & {-} & 1.0711973905563354 & \pctof{55.45021941942942} & 0.12572765350341797 & \pctof{76.47096516152911} & 0.02226869948208332 & \pctof{151.98387336364812} & 482 & \pctof{1047.8260869565217} & \bfseries 0.3835192918777466 & \bfseries \pctof{17.96890097690892} & \bfseries 3 & \bfseries \pctof{60.0} & 77 & \pctof{770.0} & \bfseries 0.021277010440826416 & \bfseries \pctof{2.2788358899687595} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & Enron & 2\,d & {-} & \bfseries 0.5368421077728271 & \bfseries \pctof{27.789474593596587} & \bfseries 0.08153058588504791 & \bfseries \pctof{49.58911121844059} & \bfseries 0.014430012553930284 & \bfseries \pctof{98.48483529075929} & \bfseries 56 & \bfseries \pctof{121.73913043478262} & 0.7764394283294678 & \pctof{36.37825657716155} & \bfseries 3 & \bfseries \pctof{60.0} & \bfseries 7 & \bfseries \pctof{70.0} & 0.02706855535507202 & \pctof{2.899128879233106} & {-} \\

\midrule
\midrule

\rowstyle{\rebuttalcolor}\multirow{16}{*}{\rotatebox{90}{UCI}}
& Real Data & UCI & 3\,h & {-} & 1.1428571939468384 & {-} & 0.14946125447750092 & {-} & 0.0029304029885679483 & {-} & 1 & {-} & 3.5145955085754395 & {-} & 4 & {-} & 3 & {-} & 0.9795815348625184 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & UCI & 3\,h & {-} & 6.248483657836914 & \pctof{546.7422956194447} & 0.2991858720779419 & \pctof{200.17620829148046} & 0.006060739979147911 & \pctof{206.82274768323654} & 24628 & \pctof{2462800.0} & 3.0868868827819824 & \pctof{87.83050212322104} & \bfseries 5 & \bfseries \pctof{125.0} & 266 & \pctof{8866.666666666668} & 0.12258923053741456 & \pctof{12.514448892160837} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & UCI & 3\,h & {-} & \bfseries 0.1230769157409668 & \bfseries \pctof{10.769229645912514} & 0.11544010788202286 & \pctof{77.23748090138008} & \bfseries 0.0017974881920963526 & \bfseries \pctof{61.33928333777611} & \bfseries 1 & \bfseries \pctof{100.0} & 3.051054000854492 & \pctof{86.81095714741771} & 9 & \pctof{225.0} & \bfseries 1 & \bfseries \pctof{33.33333333333333} & \bfseries 0.011893689632415771 & \bfseries \pctof{1.2141602520187376} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & UCI & 3\,h & {-} & 0.125 & \pctof{10.93749951105567} & \bfseries 0.08811283856630325 & \bfseries \pctof{58.95363241419018} & 0.002779676578938961 & \pctof{94.85646137350395} & 3 & \pctof{300.0} & \bfseries 1.3219938278198242 & \bfseries \pctof{37.61439473174721} & 8 & \pctof{200.0} & \bfseries 1 & \bfseries \pctof{33.33333333333333} & 0.015148818492889404 & \pctof{1.5464581511344535} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & UCI & 6\,h & {-} & 1.2307692766189575 & {-} & 0.1066700592637062 & {-} & 0.0028205127455294132 & {-} & 4 & {-} & 3.168835401535034 & {-} & 6 & {-} & 4 & {-} & 0.9759899973869324 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & UCI & 6\,h & {-} & 6.257637023925781 & \pctof{508.4329892533649} & 0.3131718933582306 & \pctof{293.58931223992045} & 0.006216519977897406 & \pctof{220.40389598489685} & 24628 & \pctof{615700.0} & 3.3208541870117188 & \pctof{104.79730772393683} & \bfseries 6 & \bfseries \pctof{100.0} & 266 & \pctof{6650.0} & 0.1238628625869751 & \pctof{12.690997133023846} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & UCI & 6\,h & {-} & 0.16296303272247314 & \pctof{13.240745915444721} & 0.08124982565641403 & \pctof{76.16928894316155} & \bfseries 0.001897714682854712 & \bfseries \pctof{67.28261327174073} & \bfseries 3 & \bfseries \pctof{75.0} & 3.026803970336914 & \pctof{95.51786655976774} & 10 & \pctof{166.66666666666669} & \bfseries 2 & \bfseries \pctof{50.0} & 0.02044695615768433 & \pctof{2.094996486893104} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & UCI & 6\,h & {-} & \bfseries 0.13333332538604736 & \bfseries \pctof{10.833332284043271} & \bfseries 0.05856136605143547 & \bfseries \pctof{54.89953456073554} & 0.002523015020415187 & \pctof{89.45235310190432} & 9 & \pctof{225.0} & \bfseries 0.6469419002532959 & \bfseries \pctof{20.415762205253923} & 13 & \pctof{216.66666666666666} & 3 & \pctof{75.0} & \bfseries 0.014642536640167236 & \bfseries \pctof{1.500275277346125} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & UCI & 12\,h & {-} & 1.2941176891326904 & {-} & 0.07017543911933899 & {-} & 0.0029223745223134756 & {-} & 12 & {-} & 2.9517862796783447 & {-} & 9 & {-} & 7 & {-} & 0.9700438380241394 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & UCI & 12\,h & {-} & 6.1011152267456055 & \pctof{471.44979764819806} & 0.33442962169647217 & \pctof{476.56220736680774} & 0.005966140888631344 & \pctof{204.1538770297071} & 24620 & \pctof{205166.66666666666} & 1.653943657875061 & \pctof{56.0319583183133} & 15 & \pctof{166.66666666666669} & 264 & \pctof{3771.4285714285716} & 0.11255508661270142 & \pctof{11.603092788256081} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & UCI & 12\,h & {-} & 0.1936507225036621 & \pctof{14.963918979690757} & 0.044243983924388885 & \pctof{63.04767662251236} & 0.0025676938239485025 & \pctof{87.86327023942869} & \bfseries 6 & \bfseries \pctof{50.0} & 2.4462921619415283 & \pctof{82.87497569804071} & \bfseries 10 & \bfseries \pctof{111.11111111111111} & \bfseries 2 & \bfseries \pctof{28.57142857142857} & 0.017773211002349854 & \pctof{1.8322069895883994} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & UCI & 12\,h & {-} & \bfseries 0.12931036949157715 & \bfseries \pctof{9.992164590396731} & \bfseries 0.03978149965405464 & \bfseries \pctof{56.68863658466461} & \bfseries 0.002399299293756485 & \bfseries \pctof{82.10102009297213} & 32 & \pctof{266.66666666666663} & \bfseries 0.32776975631713867 & \bfseries \pctof{11.10411544947135} & 21 & \pctof{233.33333333333334} & 7 & \pctof{100.0} & \bfseries 0.012484729290008543 & \bfseries \pctof{1.287027328109048} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & UCI & 1\,d & {-} & 1.4210525751113892 & {-} & 0.0554654635488987 & {-} & 0.0029601030983030796 & {-} & 38 & {-} & 2.7025864124298096 & {-} & 14 & {-} & 13 & {-} & 0.9621883034706116 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & UCI & 1\,d & {-} & 5.779376029968262 & \pctof{406.69684789918807} & 0.34283000230789185 & \pctof{618.0963438728872} & 0.004302491899579763 & \pctof{145.34939347370118} & 24542 & \pctof{64584.210526315794} & 0.972960352897644 & \pctof{36.0010820902073} & \bfseries 21 & \bfseries \pctof{150.0} & 249 & \pctof{1915.3846153846152} & 0.09006309509277344 & \pctof{9.360235908908475} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & UCI & 1\,d & {-} & 0.41935479640960693 & \pctof{29.51015351256345} & 0.03334109112620354 & \pctof{60.111444118392384} & 0.00432567810639739 & \pctof{146.1326839891876} & \bfseries 36 & \bfseries \pctof{94.73684210526315} & 2.5236549377441406 & \pctof{93.3792505629895} & 22 & \pctof{157.14285714285714} & \bfseries 12 & \bfseries \pctof{92.3076923076923} & 0.03285926580429077 & \pctof{3.415055627445008} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & UCI & 1\,d & {-} & \bfseries 0.13714289665222168 & \bfseries \pctof{9.650796814570477} & \bfseries 0.027792681008577347 & \bfseries \pctof{50.10808389634236} & \bfseries 0.0037696491926908497 & \bfseries \pctof{127.34857765095593} & 132 & \pctof{347.3684210526316} & \bfseries 0.1914832592010498 & \bfseries \pctof{7.085185447554045} & 26 & \pctof{185.71428571428572} & 27 & \pctof{207.6923076923077} & \bfseries 0.01459503173828125 & \bfseries \pctof{1.5168581540262955} & {-} \\

\midrule
\midrule

\rowstyle{\rebuttalcolor}\multirow{16}{*}{\rotatebox{90}{SocialEvo}}
& Real Data & SocialEvo & 1\,h & {-} & 4.0 & {-} & 0.2874262034893036 & {-} & 0.04005618020892143 & {-} & 300 & {-} & 1.6153825521469116 & {-} & 3 & {-} & 29 & {-} & 0.9491733312606812 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & SocialEvo & 1\,h & {-} & 7.483870506286621 & \pctof{187.09676265716553} & 0.2914128005504608 & \pctof{101.38699847569939} & 0.02014654316008091 & \pctof{50.2957173025545} & 5986 & \pctof{1995.3333333333333} & 0.2172269821166992 & \pctof{13.4474017828158} & 2 & \pctof{66.66666666666666} & 28 & \pctof{96.55172413793103} & 0.04127663373947144 & \pctof{4.348692949963975} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & SocialEvo & 1\,h & {-} & 3.335597038269043 & \pctof{83.38992595672607} & 0.18170544505119324 & \pctof{63.21812098038421} & 0.02314912341535091 & \pctof{57.79163987832037} & 1621 & \pctof{540.3333333333334} & \bfseries 0.12612152099609375 & \bfseries \pctof{7.807532700441325} & \bfseries 1 & \bfseries \pctof{33.33333333333333} & \bfseries 27 & \bfseries \pctof{93.10344827586206} & 0.025004565715789795 & \pctof{2.6343519031006712} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & SocialEvo & 1\,h & {-} & \bfseries 1.2727272510528564 & \bfseries \pctof{31.81818127632141} & \bfseries 0.09679850935935974 & \bfseries \pctof{33.677691241871074} & \bfseries 0.016408301889896393 & \bfseries \pctof{40.96322166595877} & \bfseries 210 & \bfseries \pctof{70.0} & 0.1830512285232544 & \pctof{11.33175719150684} & 2 & \pctof{66.66666666666666} & 31 & \pctof{106.89655172413792} & \bfseries 0.01752549409866333 & \bfseries \pctof{1.846395544572051} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & SocialEvo & 2\,h & {-} & 4.976744174957275 & {-} & 0.34188196063041687 & {-} & 0.03551020473241806 & {-} & 564 & {-} & 1.5421067476272583 & {-} & 2 & {-} & 35 & {-} & 0.949535608291626 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & SocialEvo & 2\,h & {-} & 7.285714149475098 & \pctof{146.39519118013826} & 0.2406792044639587 & \pctof{70.39833398058082} & 0.018513167276978493 & \pctof{52.13478045672152} & 5963 & \pctof{1057.2695035460993} & 0.1813124418258667 & \pctof{11.75745077990487} & 2 & \pctof{100.0} & \bfseries 28 & \bfseries \pctof{80.0} & 0.03426140546798706 & \pctof{3.608227555534129} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & SocialEvo & 2\,h & {-} & 5.2748918533325195 & \pctof{105.99081784986073} & 0.15880373120307922 & \pctof{46.44987144400699} & 0.019516142085194588 & \pctof{54.95924969246337} & 5314 & \pctof{942.1985815602836} & \bfseries 0.10509359836578368 & \bfseries \pctof{6.814936678507147} & \bfseries 1 & \bfseries \pctof{50.0} & 31 & \pctof{88.57142857142857} & \bfseries 0.019981086254119873 & \bfseries \pctof{2.1043008897864506} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & SocialEvo & 2\,h & {-} & \bfseries 1.5999999046325684 & \bfseries \pctof{32.14953086565483} & \bfseries 0.07676330208778381 & \bfseries \pctof{22.453159548469685} & \bfseries 0.014176320284605026 & \bfseries \pctof{39.92182075949325} & \bfseries 527 & \bfseries \pctof{93.43971631205675} & 0.11801064014434814 & \pctof{7.652559741789836} & \bfseries 1 & \bfseries \pctof{50.0} & 36 & \pctof{102.85714285714285} & 0.020460963249206543 & \pctof{2.1548389623870188} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & SocialEvo & 4\,h & {-} & 6.315789699554443 & {-} & 0.3988836705684662 & {-} & 0.02929292991757393 & {-} & 1037 & {-} & 1.4801125526428225 & {-} & 2 & {-} & 38 & {-} & 0.9515190720558168 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & SocialEvo & 4\,h & {-} & 6.215216636657715 & \pctof{98.4075932277507} & 0.1499064564704895 & \pctof{37.58149744682488} & \bfseries 0.011042581871151924 & \bfseries \pctof{37.697089032145826} & 5939 & \pctof{572.7097396335583} & \bfseries 0.13021254539489746 & \bfseries \pctof{8.797475919138433} & 1 & \pctof{50.0} & \bfseries 22 & \bfseries \pctof{57.89473684210527} & 0.03742295503616333 & \pctof{3.932969515293969} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & SocialEvo & 4\,h & {-} & 8.978328704833984 & \pctof{142.15686607594571} & 0.1497202217578888 & \pctof{37.53480846797165} & 0.01716332696378231 & \pctof{58.59204597176667} & 9681 & \pctof{933.5583413693346} & 0.15349793434143066 & \pctof{10.370693368376049} & \bfseries 0 & \bfseries \pctof{0.0} & 31 & \pctof{81.57894736842105} & \bfseries 0.027559876441955566 & \bfseries \pctof{2.8964082015098995} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & SocialEvo & 4\,h & {-} & \bfseries 2.98956298828125 & \bfseries \pctof{47.33474562163071} & \bfseries 0.08431065082550049 & \bfseries \pctof{21.13665137140003} & 0.015157891437411308 & \pctof{51.74590414841883} & \bfseries 2250 & \bfseries \pctof{216.97203471552555} & 0.1587451696395874 & \pctof{10.725209333313144} & 1 & \pctof{50.0} & 35 & \pctof{92.10526315789474} & 0.02784663438796997 & \pctof{2.926545058924102} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & SocialEvo & 8\,h & {-} & 8.901960372924805 & {-} & 0.455598920583725 & {-} & 0.0229974165558815 & {-} & 2269 & {-} & 1.3970109224319458 & {-} & 2 & {-} & 42 & {-} & 0.9541804194450378 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & SocialEvo & 8\,h & {-} & \bfseries 3.2802133560180664 & \bfseries \pctof{36.84821341145027} & 0.11072620749473572 & \pctof{24.303439383234373} & \bfseries 0.006160752847790718 & \bfseries \pctof{26.78889097312598} & \bfseries 5505 & \bfseries \pctof{242.61789334508595} & \bfseries 0.09356629848480225 & \bfseries \pctof{6.697606796224618} & 1 & \pctof{50.0} & \bfseries 19 & \bfseries \pctof{45.23809523809524} & 0.036174893379211426 & \pctof{3.791200557254272} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & SocialEvo & 8\,h & {-} & 19.18468475341797 & \pctof{215.51078582384994} & 0.17202383279800415 & \pctof{37.75773493440301} & 0.0113467900082469 & \pctof{49.33941158423294} & 35993 & \pctof{1586.2935213750552} & 0.1558687686920166 & \pctof{11.157304942231733} & \bfseries 0 & \bfseries \pctof{0.0} & 28 & \pctof{66.66666666666666} & \bfseries 0.023058712482452393 & \bfseries \pctof{2.4165987912289797} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & SocialEvo & 8\,h & {-} & 8.339459419250488 & \pctof{93.68115639578495} & \bfseries 0.09741437435150146 & \bfseries \pctof{21.381607802470576} & 0.012973858043551443 & \pctof{56.41441512365627} & 9557 & \pctof{421.198765976201} & 0.2758830785751343 & \pctof{19.74809746618668} & 1 & \pctof{50.0} & 32 & \pctof{76.19047619047619} & 0.030561864376068115 & \pctof{3.202943987662547} & {-} \\

\midrule
\midrule

\rowstyle{\rebuttalcolor}\multirow{16}{*}{\rotatebox{90}{Contacts}}
& Real Data & Contacts & 10\,min & {-} & 2.076923131942749 & {-} & 0.022593744099140167 & {-} & 0.00016181962564587593 & {-} & 403 & {-} & 2.148925304412842 & {-} & 43 & {-} & 14 & {-} & 0.93998384475708 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & Contacts & 10\,min & {-} & 2.462000846862793 & \pctof{118.54077837535775} & 0.09595243632793428 & \pctof{424.68585953217854} & 0.016412390395998955 & \pctof{10142.397951108618} & 3646 & \pctof{904.7146401985111} & \bfseries 0.4329680204391479 & \bfseries \pctof{20.1481186689013} & 36 & \pctof{83.72093023255815} & 48 & \pctof{342.85714285714283} & \bfseries 0.030699610710144043 & \bfseries \pctof{3.265972163391568} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & Contacts & 10\,min & {-} & 1.0176990032196045 & \pctof{49.000321079175} & 0.21201029419898987 & \pctof{938.3583936717164} & 0.0004683425650000572 & \pctof{289.4225982359966} & 423 & \pctof{104.96277915632754} & 2.0470900535583496 & \pctof{95.26110792937416} & 41 & \pctof{95.34883720930233} & \bfseries 9 & \bfseries \pctof{64.28571428571429} & 0.04825723171234131 & \pctof{5.133836286815379} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & Contacts & 10\,min & {-} & \bfseries 0.7678486108779907 & \bfseries \pctof{36.9704876925198} & \bfseries 0.012437012046575546 & \bfseries \pctof{55.04626409860441} & \bfseries 0.00027282099472358823 & \bfseries \pctof{168.59573962964564} & \bfseries 381 & \bfseries \pctof{94.54094292803971} & 1.0333391427993774 & \pctof{48.08632206421527} & \bfseries 28 & \bfseries \pctof{65.11627906976744} & 21 & \pctof{150.0} & 0.03633362054824829 & \pctof{3.8653452132082107} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & Contacts & 20\,min & {-} & 2.222222328186035 & {-} & 0.02298855781555176 & {-} & 0.00024270352150779215 & {-} & 535 & {-} & 2.0777781009674072 & {-} & 42 & {-} & 18 & {-} & 0.938417375087738 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & Contacts & 20\,min & {-} & 2.6230480670928955 & \pctof{118.03715739073002} & 0.18748041987419128 & \pctof{815.5379792783729} & 0.0179792158305645 & \pctof{7407.892443780328} & 5938 & \pctof{1109.9065420560748} & \bfseries 0.35250306129455566 & \bfseries \pctof{16.9653853378487} & 38 & \pctof{90.47619047619048} & 95 & \pctof{527.7777777777777} & \bfseries 0.03366744518280029 & \bfseries \pctof{3.5876834846171226} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & Contacts & 20\,min & {-} & 1.076923131942749 & \pctof{48.46153862659747} & 0.2847232222557068 & \pctof{1238.5432115410542} & \bfseries 0.0007194289355538785 & \bfseries \pctof{296.4229489067306} & \bfseries 526 & \bfseries \pctof{98.3177570093458} & 1.5262842178344729 & \pctof{73.45751777458042} & 39 & \pctof{92.85714285714286} & \bfseries 10 & \bfseries \pctof{55.55555555555556} & 0.0433354377746582 & \pctof{4.6179278991511135} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & Contacts & 20\,min & {-} & \bfseries 0.7631126642227173 & \bfseries \pctof{34.34006825256022} & \bfseries 0.016857106238603592 & \bfseries \pctof{73.32824605117142} & 0.0011950605548918247 & \pctof{492.39522668131394} & 623 & \pctof{116.44859813084112} & 0.6276984214782715 & \pctof{30.210079757122138} & \bfseries 33 & \bfseries \pctof{78.57142857142857} & 69 & \pctof{383.33333333333337} & 0.037290871143341064 & \pctof{3.9738044214979} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & Contacts & 40\,min & {-} & 2.3423423767089844 & {-} & 0.025026127696037292 & {-} & 0.00045307748951017857 & {-} & 645 & {-} & 1.9963496923446655 & {-} & 42 & {-} & 26 & {-} & 0.9356945753097534 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & Contacts & 40\,min & {-} & 3.3745687007904053 & \pctof{144.06812318922007} & 0.24859118461608887 & \pctof{993.3266050402656} & 0.0121593177318573 & \pctof{2683.7170270813326} & 9481 & \pctof{1469.922480620155} & 0.36309075355529785 & \pctof{18.187733088427827} & 39 & \pctof{92.85714285714286} & 131 & \pctof{503.8461538461538} & 0.0368046760559082 & \pctof{3.933407014112948} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & Contacts & 40\,min & {-} & 1.1639344692230225 & \pctof{49.69104776468941} & 0.3013294041156769 & \pctof{1204.0592447044464} & \bfseries 0.0012727818684652448 & \bfseries \pctof{280.91924625106566} & \bfseries 656 & \bfseries \pctof{101.70542635658914} & 1.727310299873352 & \pctof{86.52343356963013} & 40 & \pctof{95.23809523809523} & \bfseries 22 & \bfseries \pctof{84.61538461538461} & 0.04802781343460083 & \pctof{5.1328515417225375} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & Contacts & 40\,min & {-} & \bfseries 0.7546583414077759 & \bfseries \pctof{32.218105641246126} & \bfseries 0.05799122154712677 & \bfseries \pctof{231.72271096622455} & 0.005385128781199455 & \pctof{1188.5668358896644} & 1626 & \pctof{252.093023255814} & \bfseries 0.35503387451171875 & \bfseries \pctof{17.784152539665527} & \bfseries 26 & \bfseries \pctof{61.904761904761905} & 293 & \pctof{1126.923076923077} & \bfseries 0.0353739857673645 & \bfseries \pctof{3.7805055945370056} & {-} \\

\cmidrule{2-\ncols}

\rowstyle{\rebuttalcolor}
& Real Data & Contacts & 80\,min & {-} & 2.5856354236602783 & {-} & 0.03156342729926109 & {-} & 0.0012166447704657912 & {-} & 890 & {-} & 1.919124722480774 & {-} & 40 & {-} & 42 & {-} & 0.9340091943740844 & {-} & {-} \\
\cdashline{2-\ncols}

\rowstyle{\rebuttalcolor}& \tigger & Contacts & 80\,min & {-} & 3.9254987239837646 & \pctof{151.81949814203693} & 0.2932897210121155 & \pctof{929.2074597329341} & 0.005336643196642399 & \pctof{438.6361020233761} & 18832 & \pctof{2115.9550561797755} & 0.30800795555114746 & \pctof{16.049397516644888} & 38 & \pctof{95.0} & 155 & \pctof{369.0476190476191} & 0.044017255306243896 & \pctof{4.712721841645419} & {-} \\
\rowstyle{\rebuttalcolor}& \dggen & Contacts & 80\,min & {-} & \bfseries 1.402684450149536 & \bfseries \pctof{54.249119474232266} & 0.29973509907722473 & \pctof{949.627859596355} & \bfseries 0.004056068602949381 & \bfseries \pctof{333.3815014382973} & \bfseries 890 & \bfseries \pctof{100.0} & 92.6406478881836 & \pctof{4827.234353399962} & 38 & \pctof{95.0} & \bfseries 38 & \bfseries \pctof{90.47619047619048} & 0.04911041259765625 & \pctof{5.258022393512628} & {-} \\
\rowstyle{\rebuttalcolor}& \modelname & Contacts & 80\,min & {-} & 1.6961833238601685 & \pctof{65.60025084507146} & \bfseries 0.13400299847126007 & \bfseries \pctof{424.5514823239653} & 0.004896257072687149 & \pctof{402.43933081737754} & 4863 & \pctof{546.4044943820224} & \bfseries 0.298321008682251 & \bfseries \pctof{15.544638927720323} & \bfseries 33 & \bfseries \pctof{82.5} & 509 & \pctof{1211.904761904762} & \bfseries 0.03529345989227295 & \bfseries \pctof{3.7787058312551682} & {-} \\

\bottomrule
\end{tabular}

==> figures/event_reddit_gen_speed_only.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.824168in}{5.866913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.824168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.824168in}{5.866913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.866913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{5.766913in}}%
\pgfpathlineto{\pgfqpoint{0.669445in}{5.766913in}}%
\pgfpathlineto{\pgfqpoint{0.669445in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990114in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.990114in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990114in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990114in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906312in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.906312in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906312in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906312in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822510in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.822510in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822510in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822510in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738708in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.738708in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738708in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738708in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654905in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.654905in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654905in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654905in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571103in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.571103in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571103in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.571103in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487301in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.487301in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487301in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487301in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403498in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.403498in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403498in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403498in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.196806in,y=0.223457in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of diffusion steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502778in, y=0.451466in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{0.817132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{0.817132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=0.768907in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{1.134573in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{1.134573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{1.134573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=1.086348in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{1.452014in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{1.452014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{1.452014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.403788in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{1.769455in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{1.769455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{1.769455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.721229in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{2.086895in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{2.086895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{2.086895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.038670in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{2.404336in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{2.404336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{2.404336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.356111in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{2.721777in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{2.721777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{2.721777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.673552in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{3.039218in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{3.039218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{3.039218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.990993in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{3.356659in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{3.356659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{3.356659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.308433in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{3.674100in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{3.674100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{3.674100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.625874in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{3.991540in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{3.991540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{3.991540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.943315in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{4.308981in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{4.308981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{4.308981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=4.260756in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{4.626422in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{4.626422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{4.626422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=4.578197in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{4.943863in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{4.943863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{4.943863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=4.895638in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{5.261304in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{5.261304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{5.261304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=5.213079in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{5.578745in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{5.578745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669445in}{5.578745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=5.530519in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=3.133302in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Events/s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990114in}{2.232116in}}%
\pgfpathlineto{\pgfqpoint{1.906312in}{1.850173in}}%
\pgfpathlineto{\pgfqpoint{2.822510in}{1.464168in}}%
\pgfpathlineto{\pgfqpoint{3.738708in}{1.335317in}}%
\pgfpathlineto{\pgfqpoint{4.654905in}{1.004869in}}%
\pgfpathlineto{\pgfqpoint{5.571103in}{0.783250in}}%
\pgfpathlineto{\pgfqpoint{6.487301in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{7.403498in}{0.562625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990114in}{2.232116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906312in}{1.850173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822510in}{1.464168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738708in}{1.335317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654905in}{1.004869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571103in}{0.783250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487301in}{0.621668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403498in}{0.562625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990114in}{3.143110in}}%
\pgfpathlineto{\pgfqpoint{1.906312in}{2.735087in}}%
\pgfpathlineto{\pgfqpoint{2.822510in}{2.171419in}}%
\pgfpathlineto{\pgfqpoint{3.738708in}{1.966959in}}%
\pgfpathlineto{\pgfqpoint{4.654905in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{5.571103in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{6.487301in}{0.739229in}}%
\pgfpathlineto{\pgfqpoint{7.403498in}{0.624096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990114in}{3.143110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906312in}{2.735087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822510in}{2.171419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738708in}{1.966959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654905in}{1.433603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571103in}{1.043302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487301in}{0.739229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403498in}{0.624096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990114in}{4.112172in}}%
\pgfpathlineto{\pgfqpoint{1.906312in}{3.699688in}}%
\pgfpathlineto{\pgfqpoint{2.822510in}{2.980805in}}%
\pgfpathlineto{\pgfqpoint{3.738708in}{2.839248in}}%
\pgfpathlineto{\pgfqpoint{4.654905in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{5.571103in}{1.491526in}}%
\pgfpathlineto{\pgfqpoint{6.487301in}{0.957007in}}%
\pgfpathlineto{\pgfqpoint{7.403498in}{0.740812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990114in}{4.112172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906312in}{3.699688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822510in}{2.980805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738708in}{2.839248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654905in}{2.123382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571103in}{1.491526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487301in}{0.957007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403498in}{0.740812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990114in}{5.002231in}}%
\pgfpathlineto{\pgfqpoint{1.906312in}{4.391171in}}%
\pgfpathlineto{\pgfqpoint{2.822510in}{3.715913in}}%
\pgfpathlineto{\pgfqpoint{3.738708in}{3.512979in}}%
\pgfpathlineto{\pgfqpoint{4.654905in}{2.616557in}}%
\pgfpathlineto{\pgfqpoint{5.571103in}{1.869410in}}%
\pgfpathlineto{\pgfqpoint{6.487301in}{1.146942in}}%
\pgfpathlineto{\pgfqpoint{7.403498in}{0.846421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990114in}{5.002231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906312in}{4.391171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822510in}{3.715913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738708in}{3.512979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654905in}{2.616557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571103in}{1.869410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487301in}{1.146942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403498in}{0.846421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990114in}{5.293796in}}%
\pgfpathlineto{\pgfqpoint{1.906312in}{4.842188in}}%
\pgfpathlineto{\pgfqpoint{2.822510in}{3.793749in}}%
\pgfpathlineto{\pgfqpoint{3.738708in}{3.713706in}}%
\pgfpathlineto{\pgfqpoint{4.654905in}{2.683856in}}%
\pgfpathlineto{\pgfqpoint{5.571103in}{1.876247in}}%
\pgfpathlineto{\pgfqpoint{6.487301in}{1.153204in}}%
\pgfpathlineto{\pgfqpoint{7.403498in}{0.843594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669445in}{0.499691in}}{\pgfqpoint{7.054722in}{5.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990114in}{5.293796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906312in}{4.842188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822510in}{3.793749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738708in}{3.713706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654905in}{2.683856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571103in}{1.876247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487301in}{1.153204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403498in}{0.843594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.669445in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724168in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669445in}{5.766913in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{5.766913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593765in}{4.494537in}}%
\pgfpathlineto{\pgfqpoint{7.626945in}{4.494537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.654723in}{4.494537in}}{\pgfqpoint{7.654723in}{4.522315in}}%
\pgfpathlineto{\pgfqpoint{7.654723in}{5.669691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.654723in}{5.697469in}}{\pgfqpoint{7.626945in}{5.697469in}}%
\pgfpathlineto{\pgfqpoint{6.593765in}{5.697469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565987in}{5.697469in}}{\pgfqpoint{6.565987in}{5.669691in}}%
\pgfpathlineto{\pgfqpoint{6.565987in}{4.522315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565987in}{4.494537in}}{\pgfqpoint{6.593765in}{4.494537in}}%
\pgfpathlineto{\pgfqpoint{6.593765in}{4.494537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.630706in,y=5.545463in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gen window size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621543in}{5.400401in}}%
\pgfpathlineto{\pgfqpoint{6.760432in}{5.400401in}}%
\pgfpathlineto{\pgfqpoint{6.899320in}{5.400401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760432in}{5.400401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010432in,y=5.351790in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gen=256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621543in}{5.206728in}}%
\pgfpathlineto{\pgfqpoint{6.760432in}{5.206728in}}%
\pgfpathlineto{\pgfqpoint{6.899320in}{5.206728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760432in}{5.206728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010432in,y=5.158117in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gen=512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621543in}{5.013056in}}%
\pgfpathlineto{\pgfqpoint{6.760432in}{5.013056in}}%
\pgfpathlineto{\pgfqpoint{6.899320in}{5.013056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760432in}{5.013056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010432in,y=4.964444in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gen=1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621543in}{4.819383in}}%
\pgfpathlineto{\pgfqpoint{6.760432in}{4.819383in}}%
\pgfpathlineto{\pgfqpoint{6.899320in}{4.819383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760432in}{4.819383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010432in,y=4.770772in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gen=2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621543in}{4.625710in}}%
\pgfpathlineto{\pgfqpoint{6.760432in}{4.625710in}}%
\pgfpathlineto{\pgfqpoint{6.899320in}{4.625710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760432in}{4.625710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010432in,y=4.577099in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gen=4096}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/event_reddit_gen_speed_only_vram_grid.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.631685in}{5.856351in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.631685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.631685in}{5.856351in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.856351in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{5.740115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622769in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{5.740115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591524in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{5.740115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560280in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{5.740115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529035in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{5.740115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{4.692031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622769in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{4.692031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591524in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{4.692031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560280in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{4.692031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529035in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{4.692031in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{4.692031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{3.643946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622769in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{3.643946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591524in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{3.643946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560280in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{3.643946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529035in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{3.643946in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{3.643946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{2.595861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622769in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{2.595861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591524in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{2.595861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560280in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{2.595861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529035in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{2.595861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{1.547776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622769in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{1.547776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591524in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.591524in}{1.547776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560280in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.560280in}{1.547776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{4.843778in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529035in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.529035in}{1.547776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138391in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138391in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107146in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107146in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075902in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075902in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044658in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013413in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013413in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4096}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075902in,y=0.223457in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gen window size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{5.216073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.167848in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4096}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{4.167988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.119763in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{3.119903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.071678in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{2.071818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=2.023593in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{1.023734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.975508in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.119903in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Context size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{5.740115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497791in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{5.740115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.497791in}{5.740115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138391in,y=5.216073in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.83}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107146in,y=5.216073in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075902in,y=5.216073in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044658in,y=5.216073in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013413in,y=5.216073in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.52}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138391in,y=4.167988in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107146in,y=4.167988in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.49}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075902in,y=4.167988in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044658in,y=4.167988in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.21}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013413in,y=4.167988in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138391in,y=3.119903in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107146in,y=3.119903in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075902in,y=3.119903in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044658in,y=3.119903in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013413in,y=3.119903in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138391in,y=2.071818in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.87}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107146in,y=2.071818in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075902in,y=2.071818in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.49}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044658in,y=2.071818in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013413in,y=2.071818in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138391in,y=1.023734in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.74}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107146in,y=1.023734in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.96}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075902in,y=1.023734in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.47}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044658in,y=1.023734in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013413in,y=1.023734in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.499691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.540632in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.540632in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.520162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.540632in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.540632in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.561102in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.561102in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.540632in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.561102in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.561102in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.581573in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.581573in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.561102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.581573in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.581573in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.581573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.622514in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.622514in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.602043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.622514in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.622514in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.622514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.642984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.663454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.704395in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.704395in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.683925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.704395in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.704395in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.704395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.724866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.765806in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.765806in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.745336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.765806in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.765806in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.765806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.806747in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.806747in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.786277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.806747in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.806747in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.827218in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.827218in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.806747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.827218in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.827218in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.847688in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.847688in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.827218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.847688in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.847688in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.847688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.888629in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.888629in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.868158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.888629in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.888629in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.888629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.909099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.929570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.970510in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.970510in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.950040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.970510in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.970510in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.990981in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.990981in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.970510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.990981in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.990981in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.990981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.011451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.052392in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.052392in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.031922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.052392in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.052392in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.072863in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.072863in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.052392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.072863in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.072863in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.072863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.113803in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.113803in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.093333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.113803in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.113803in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.113803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.154744in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.154744in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.134274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.154744in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.154744in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.175215in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.175215in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.154744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.175215in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.175215in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.175215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.195685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.236626in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.236626in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.216155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.236626in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.236626in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.236626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.277567in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.277567in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.257096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.277567in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.277567in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.298037in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.298037in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.277567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.298037in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.298037in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.298037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.338978in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.338978in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.318507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.338978in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.338978in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.359448in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.359448in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.338978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.359448in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.359448in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.359448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.379919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.400389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.420859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.441330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.461800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.502741in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.502741in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.482271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.502741in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.502741in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.523211in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.523211in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.502741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.523211in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.523211in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.523211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.543682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.584623in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.584623in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.564152in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.584623in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.584623in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.584623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.625564in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.625564in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.605093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.625564in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.625564in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.646034in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.646034in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.625564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.646034in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.646034in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.646034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.666504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.707445in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.707445in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.686975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.707445in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.707445in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.727916in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.727916in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.707445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.727916in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.727916in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.748386in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.748386in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.727916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.748386in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.748386in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.748386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.789327in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.789327in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.768856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.789327in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.789327in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.809797in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.809797in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.789327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.809797in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.809797in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.809797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.850738in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.850738in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.830268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.850738in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.850738in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.850738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.871208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.912149in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.912149in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.891679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.912149in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.912149in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.912149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.932620in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.973560in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.973560in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.953090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.973560in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.973560in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.994031in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.994031in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.973560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{1.994031in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{1.994031in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.014501in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.014501in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{1.994031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.014501in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.014501in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.034972in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.034972in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.014501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.034972in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.034972in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.055442in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.055442in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.034972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.055442in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.055442in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.075912in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.075912in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.055442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.075912in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.075912in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.096383in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.096383in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.075912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.096383in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.096383in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.116853in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.116853in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.096383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.116853in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.116853in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.137324in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.137324in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.116853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.137324in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.137324in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.157794in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.157794in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.137324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.157794in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.157794in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.178265in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.178265in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.157794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.178265in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.178265in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.198735in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.198735in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.178265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.198735in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.198735in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.219205in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.219205in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.198735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.219205in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.219205in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.239676in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.239676in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.219205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.239676in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.239676in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.239676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.280617in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.280617in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.260146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.280617in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.280617in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.301087in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.301087in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.280617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.301087in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.301087in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.321557in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.321557in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.301087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.321557in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.321557in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.342028in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.342028in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.321557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.342028in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.342028in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.362498in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.362498in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.342028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.362498in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.362498in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.382969in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.382969in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.362498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.382969in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.382969in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.403439in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.403439in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.382969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.403439in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.403439in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.423909in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.423909in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.403439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.423909in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.423909in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.444380in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.444380in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.423909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.444380in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.444380in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.464850in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.464850in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.444380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.464850in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.464850in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.485321in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.485321in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.464850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.485321in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.485321in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.505791in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.505791in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.485321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.505791in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.505791in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.526261in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.526261in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.505791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.526261in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.526261in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.546732in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.546732in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.526261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.546732in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.546732in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.546732in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.587673in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.587673in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.567202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.587673in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.587673in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.608143in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.608143in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.587673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.608143in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.608143in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.628613in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.628613in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.608143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.628613in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.628613in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.649084in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.649084in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.628613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.649084in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.649084in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.669554in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.669554in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.649084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.669554in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.669554in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.690025in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.690025in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.669554in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.690025in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.690025in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.710495in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.710495in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.690025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.710495in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.710495in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.730966in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.730966in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.710495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.730966in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.730966in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.751436in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.751436in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.730966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.751436in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.751436in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.771906in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.771906in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.751436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.771906in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.771906in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.792377in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.792377in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.771906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.792377in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.792377in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.812847in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.812847in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.792377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.812847in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.812847in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.833318in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.833318in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.812847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.833318in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.833318in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.853788in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.853788in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.833318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.853788in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.853788in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.874258in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.874258in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.853788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.874258in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.874258in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.894729in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.894729in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.874258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.894729in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.894729in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.915199in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.915199in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.894729in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.915199in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.915199in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.935670in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.935670in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.915199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.935670in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.935670in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.956140in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.956140in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.935670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.956140in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.956140in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.976610in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.976610in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.956140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.976610in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.976610in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.997081in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.997081in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.976610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{2.997081in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{2.997081in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.017551in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.017551in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{2.997081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.017551in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.017551in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.038022in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.038022in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.017551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.038022in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.038022in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.058492in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.058492in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.038022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.058492in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.058492in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.078962in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.078962in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.058492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.078962in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.078962in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.099433in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.099433in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.078962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.099433in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.099433in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.119903in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.119903in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.099433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.119903in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.119903in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.140374in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.140374in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.119903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.140374in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.140374in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.160844in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.160844in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.140374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.160844in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.160844in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.181314in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.181314in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.160844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.181314in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.181314in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.201785in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.201785in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.181314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.201785in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.201785in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.222255in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.222255in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.201785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.222255in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.222255in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.222255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.263196in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.263196in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.242726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.263196in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.263196in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.283667in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.283667in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.263196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.283667in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.283667in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.304137in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.304137in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.283667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.304137in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.304137in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.324607in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.324607in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.304137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.324607in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.324607in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.345078in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.345078in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.324607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.345078in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.345078in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.365548in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.365548in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.345078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.365548in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.365548in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.386019in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.386019in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.365548in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.386019in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.386019in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.406489in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.406489in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.386019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.406489in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.406489in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.426959in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.426959in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.406489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.426959in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.426959in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.447430in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.447430in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.426959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.447430in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.447430in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.467900in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.467900in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.447430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.467900in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.467900in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.488371in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.488371in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.467900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.488371in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.488371in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.508841in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.508841in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.488371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.508841in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.508841in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.529311in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.529311in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.508841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.529311in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.529311in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.549782in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.549782in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.529311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.549782in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.549782in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.570252in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.570252in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.549782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.570252in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.570252in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.590723in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.590723in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.570252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.590723in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.590723in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.611193in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.611193in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.590723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.611193in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.611193in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.631663in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.631663in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.611193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.631663in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.631663in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.652134in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.652134in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.631663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.652134in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.652134in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.672604in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.672604in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.652134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.672604in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.672604in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.693075in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.693075in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.672604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.693075in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.693075in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.713545in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.713545in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.693075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.713545in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.713545in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.734015in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.734015in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.713545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.734015in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.734015in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.754486in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.754486in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.734015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.754486in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.754486in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.774956in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.774956in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.754486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.774956in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.774956in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.795427in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.795427in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.774956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.795427in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.795427in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.815897in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.815897in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.795427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.815897in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.815897in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.836368in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.836368in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.815897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.836368in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.836368in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.856838in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.856838in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.836368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.856838in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.856838in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.877308in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.877308in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.856838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.877308in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.877308in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.897779in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.897779in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.877308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.897779in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.897779in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.918249in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.918249in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.897779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.918249in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.918249in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.938720in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.938720in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.918249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.938720in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.938720in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.959190in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.959190in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.938720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.959190in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.959190in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.979660in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.979660in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.959190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{3.979660in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{3.979660in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.000131in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.000131in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{3.979660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.000131in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.000131in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.020601in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.020601in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.000131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.020601in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.020601in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.041072in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.041072in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.020601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.041072in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.041072in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.061542in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.061542in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.041072in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.061542in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.061542in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.082012in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.082012in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.061542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.082012in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.082012in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.102483in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.102483in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.082012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.102483in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.102483in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.122953in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.122953in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.102483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.122953in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.122953in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.143424in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.143424in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.122953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.143424in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.143424in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.163894in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.163894in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.143424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.163894in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.163894in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.184364in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.184364in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.163894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.184364in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.184364in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.204835in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.204835in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.184364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.204835in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.204835in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.225305in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.225305in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.204835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.225305in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.225305in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.245776in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.245776in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.225305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.245776in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.245776in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.266246in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.266246in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.245776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.266246in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.266246in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.286716in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.286716in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.266246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.286716in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.286716in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.307187in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.307187in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.286716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.307187in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.307187in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.327657in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.327657in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.307187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.327657in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.327657in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.348128in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.348128in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.327657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.348128in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.348128in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.368598in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.368598in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.348128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.368598in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.368598in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.389069in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.389069in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.368598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.389069in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.389069in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.409539in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.409539in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.389069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.409539in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.409539in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.430009in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.430009in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.409539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.430009in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.430009in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.450480in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.450480in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.430009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.450480in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.450480in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.470950in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.470950in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.450480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.470950in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.470950in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.491421in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.491421in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.470950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.491421in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.491421in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.511891in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.511891in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.491421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.511891in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.511891in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.532361in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.532361in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.511891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.532361in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.532361in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.552832in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.552832in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.532361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.552832in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.552832in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.573302in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.573302in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.552832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.573302in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.573302in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.593773in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.593773in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.573302in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.593773in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.593773in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.614243in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.614243in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.593773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.614243in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.614243in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.634713in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.634713in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.614243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.634713in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.634713in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.655184in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.655184in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.634713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.655184in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.655184in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.675654in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.675654in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.655184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.675654in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.675654in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.696125in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.696125in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.675654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.696125in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.696125in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.716595in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.716595in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.696125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.716595in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.716595in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.737065in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.737065in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.716595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.737065in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.737065in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.757536in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.757536in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.737065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.757536in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.757536in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.778006in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.778006in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.757536in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.778006in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.778006in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.798477in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.798477in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.778006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.798477in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.798477in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.818947in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.818947in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.798477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.818947in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.818947in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.839417in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.839417in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.818947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.839417in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.839417in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.859888in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.859888in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.839417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.859888in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.859888in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.880358in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.880358in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.859888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.880358in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.880358in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.900829in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.900829in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.880358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.900829in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.900829in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.921299in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.921299in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.900829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.921299in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.921299in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.941770in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.941770in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.921299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.941770in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.941770in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.962240in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.962240in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.941770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.962240in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.962240in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.982710in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.982710in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.962240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{4.982710in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{4.982710in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.003181in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.003181in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{4.982710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.003181in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.003181in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.023651in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.023651in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.003181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.023651in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.023651in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.023651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.064592in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.064592in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.044122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.064592in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.064592in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.085062in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.085062in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.064592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.085062in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.085062in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.105533in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.105533in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.085062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.105533in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.105533in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.126003in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.126003in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.105533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.126003in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.126003in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.146474in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.146474in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.126003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.146474in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.146474in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.166944in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.166944in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.146474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.166944in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.166944in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.187414in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.187414in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.166944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.187414in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.187414in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.207885in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.207885in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.187414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.207885in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.207885in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.228355in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.228355in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.207885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.228355in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.228355in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.248826in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.248826in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.228355in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.248826in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.248826in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.269296in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.269296in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.248826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.269296in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.269296in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.289766in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.289766in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.269296in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.289766in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.289766in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.310237in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.310237in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.289766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.310237in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.310237in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.330707in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.330707in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.310237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.330707in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.330707in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.351178in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.351178in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.330707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.351178in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.351178in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.371648in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.371648in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.351178in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.371648in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.371648in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.392118in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.392118in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.371648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.392118in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.392118in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.412589in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.412589in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.392118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.412589in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.412589in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.433059in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.433059in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.412589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.433059in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.433059in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.453530in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.453530in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.433059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.453530in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.453530in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.474000in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.474000in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.453530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.474000in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.474000in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.494471in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.494471in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.474000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.494471in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.494471in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.514941in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.514941in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.494471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.514941in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.514941in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.535411in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.535411in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.514941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.535411in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.535411in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.555882in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.555882in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.535411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.555882in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.555882in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.576352in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.576352in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.555882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.576352in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.576352in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.596823in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.596823in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.576352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.596823in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.596823in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.617293in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.617293in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.596823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.617293in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.617293in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.637763in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.637763in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.617293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.637763in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.637763in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.658234in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.658234in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.637763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.658234in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.658234in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.678704in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.678704in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.658234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.678704in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.678704in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.699175in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.699175in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.678704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.699175in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.699175in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.719645in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.719645in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.699175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.800527in}{0.499691in}}{\pgfqpoint{0.262021in}{5.240424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{5.719645in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.719645in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.719645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062548in}{0.982655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159770in, y=0.934430in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062548in}{1.927749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159770in, y=1.879524in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062548in}{2.872843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159770in, y=2.824618in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062548in}{3.817938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159770in, y=3.769712in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062548in}{4.763032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159770in, y=4.714807in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062548in}{5.708126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159770in, y=5.659901in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.392796in,y=3.119903in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak VRAM (GB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800527in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.931538in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.062548in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.931538in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{5.800527in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ours_vs_dggen_c12_by_time.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.893357in}{4.886419in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.893357in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.893357in}{4.886419in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.886419in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{2.708642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451902in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364571in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364571in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277240in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277240in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189909in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189909in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102578in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102578in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{0.477630in}{3.261896in}}%
\pgfpathlineto{\pgfqpoint{0.500766in}{3.196009in}}%
\pgfpathlineto{\pgfqpoint{0.526226in}{3.133306in}}%
\pgfpathlineto{\pgfqpoint{0.549322in}{3.092648in}}%
\pgfpathlineto{\pgfqpoint{0.575175in}{3.080725in}}%
\pgfpathlineto{\pgfqpoint{0.600543in}{3.067640in}}%
\pgfpathlineto{\pgfqpoint{0.623609in}{3.043617in}}%
\pgfpathlineto{\pgfqpoint{0.649064in}{3.047106in}}%
\pgfpathlineto{\pgfqpoint{0.672187in}{3.001291in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{3.015224in}}%
\pgfpathlineto{\pgfqpoint{0.723445in}{3.005903in}}%
\pgfpathlineto{\pgfqpoint{0.746554in}{2.981077in}}%
\pgfpathlineto{\pgfqpoint{0.771979in}{2.997554in}}%
\pgfpathlineto{\pgfqpoint{0.795064in}{2.973491in}}%
\pgfpathlineto{\pgfqpoint{0.820933in}{2.984910in}}%
\pgfpathlineto{\pgfqpoint{0.846366in}{2.971415in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{2.981564in}}%
\pgfpathlineto{\pgfqpoint{0.894804in}{2.988143in}}%
\pgfpathlineto{\pgfqpoint{0.920601in}{2.965573in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{2.954182in}}%
\pgfpathlineto{\pgfqpoint{0.968902in}{2.957298in}}%
\pgfpathlineto{\pgfqpoint{0.991877in}{2.958002in}}%
\pgfpathlineto{\pgfqpoint{1.017220in}{2.945555in}}%
\pgfpathlineto{\pgfqpoint{1.043024in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{1.066029in}{2.936666in}}%
\pgfpathlineto{\pgfqpoint{1.091296in}{2.952033in}}%
\pgfpathlineto{\pgfqpoint{1.114303in}{2.939604in}}%
\pgfpathlineto{\pgfqpoint{1.139679in}{2.941035in}}%
\pgfpathlineto{\pgfqpoint{1.165458in}{2.951226in}}%
\pgfpathlineto{\pgfqpoint{1.188523in}{2.943684in}}%
\pgfpathlineto{\pgfqpoint{1.213884in}{2.921175in}}%
\pgfpathlineto{\pgfqpoint{1.236904in}{2.934742in}}%
\pgfpathlineto{\pgfqpoint{1.262692in}{2.939592in}}%
\pgfpathlineto{\pgfqpoint{1.288023in}{2.939177in}}%
\pgfpathlineto{\pgfqpoint{1.311039in}{2.923551in}}%
\pgfpathlineto{\pgfqpoint{1.336432in}{2.927131in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{2.921113in}}%
\pgfpathlineto{\pgfqpoint{1.385264in}{2.926322in}}%
\pgfpathlineto{\pgfqpoint{1.410633in}{2.917747in}}%
\pgfpathlineto{\pgfqpoint{1.433798in}{2.919501in}}%
\pgfpathlineto{\pgfqpoint{1.459176in}{2.921895in}}%
\pgfpathlineto{\pgfqpoint{1.482270in}{2.915814in}}%
\pgfpathlineto{\pgfqpoint{1.508078in}{2.910058in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{2.905098in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{2.914956in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{2.906971in}}%
\pgfpathlineto{\pgfqpoint{1.607072in}{2.916241in}}%
\pgfpathlineto{\pgfqpoint{1.630642in}{2.907792in}}%
\pgfpathlineto{\pgfqpoint{1.656071in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.679198in}{2.913094in}}%
\pgfpathlineto{\pgfqpoint{1.704626in}{2.916249in}}%
\pgfpathlineto{\pgfqpoint{1.730368in}{2.913326in}}%
\pgfpathlineto{\pgfqpoint{1.753335in}{2.922930in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{2.904037in}}%
\pgfpathlineto{\pgfqpoint{1.801713in}{2.887470in}}%
\pgfpathlineto{\pgfqpoint{1.827048in}{2.918556in}}%
\pgfpathlineto{\pgfqpoint{1.852835in}{2.892090in}}%
\pgfpathlineto{\pgfqpoint{1.875806in}{2.897488in}}%
\pgfpathlineto{\pgfqpoint{1.901035in}{2.903184in}}%
\pgfpathlineto{\pgfqpoint{1.924081in}{2.905963in}}%
\pgfpathlineto{\pgfqpoint{1.949482in}{2.892846in}}%
\pgfpathlineto{\pgfqpoint{1.975698in}{2.896055in}}%
\pgfpathlineto{\pgfqpoint{1.999165in}{2.878505in}}%
\pgfpathlineto{\pgfqpoint{2.024723in}{2.877067in}}%
\pgfpathlineto{\pgfqpoint{2.047872in}{2.880467in}}%
\pgfpathlineto{\pgfqpoint{2.073750in}{2.866831in}}%
\pgfpathlineto{\pgfqpoint{2.099135in}{2.888758in}}%
\pgfpathlineto{\pgfqpoint{2.122220in}{2.881022in}}%
\pgfpathlineto{\pgfqpoint{2.147620in}{2.888592in}}%
\pgfpathlineto{\pgfqpoint{2.170730in}{2.869844in}}%
\pgfpathlineto{\pgfqpoint{2.196519in}{2.866247in}}%
\pgfpathlineto{\pgfqpoint{2.221880in}{2.872522in}}%
\pgfpathlineto{\pgfqpoint{2.245221in}{2.872423in}}%
\pgfpathlineto{\pgfqpoint{2.270898in}{2.851868in}}%
\pgfpathlineto{\pgfqpoint{2.296401in}{2.875748in}}%
\pgfpathlineto{\pgfqpoint{2.319984in}{2.865254in}}%
\pgfpathlineto{\pgfqpoint{2.345402in}{2.865811in}}%
\pgfpathlineto{\pgfqpoint{2.368541in}{2.844351in}}%
\pgfpathlineto{\pgfqpoint{2.394015in}{2.864429in}}%
\pgfpathlineto{\pgfqpoint{2.419463in}{2.868537in}}%
\pgfpathlineto{\pgfqpoint{2.442979in}{2.839221in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{2.839309in}}%
\pgfpathlineto{\pgfqpoint{2.491352in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{2.516687in}{2.847313in}}%
\pgfpathlineto{\pgfqpoint{2.542510in}{2.811225in}}%
\pgfpathlineto{\pgfqpoint{2.566011in}{2.831564in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{2.816211in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{2.825756in}}%
\pgfpathlineto{\pgfqpoint{2.640323in}{2.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477630in}{3.261896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500766in}{3.196009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526226in}{3.133306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549322in}{3.092648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575175in}{3.080725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600543in}{3.067640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623609in}{3.043617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649064in}{3.047106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672187in}{3.001291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698031in}{3.015224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723445in}{3.005903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746554in}{2.981077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771979in}{2.997554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795064in}{2.973491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820933in}{2.984910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846366in}{2.971415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869444in}{2.981564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894804in}{2.988143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920601in}{2.965573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943652in}{2.954182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968902in}{2.957298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991877in}{2.958002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017220in}{2.945555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043024in}{2.949924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066029in}{2.936666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091296in}{2.952033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114303in}{2.939604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139679in}{2.941035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165458in}{2.951226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188523in}{2.943684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213884in}{2.921175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236904in}{2.934742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262692in}{2.939592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288023in}{2.939177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311039in}{2.923551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336432in}{2.927131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359493in}{2.921113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385264in}{2.926322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410633in}{2.917747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433798in}{2.919501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459176in}{2.921895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482270in}{2.915814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508078in}{2.910058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533372in}{2.905098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556402in}{2.914956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581723in}{2.906971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607072in}{2.916241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630642in}{2.907792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656071in}{2.906831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679198in}{2.913094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704626in}{2.916249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730368in}{2.913326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753335in}{2.922930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778707in}{2.904037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801713in}{2.887470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827048in}{2.918556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852835in}{2.892090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875806in}{2.897488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901035in}{2.903184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924081in}{2.905963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949482in}{2.892846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975698in}{2.896055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999165in}{2.878505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024723in}{2.877067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047872in}{2.880467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073750in}{2.866831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099135in}{2.888758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122220in}{2.881022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147620in}{2.888592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170730in}{2.869844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196519in}{2.866247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221880in}{2.872522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245221in}{2.872423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270898in}{2.851868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296401in}{2.875748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319984in}{2.865254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345402in}{2.865811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368541in}{2.844351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394015in}{2.864429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419463in}{2.868537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442979in}{2.839221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468351in}{2.839309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491352in}{2.839939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516687in}{2.847313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542510in}{2.811225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566011in}{2.831564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591539in}{2.816211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614783in}{2.825756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640323in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{3.011210in}}%
\pgfpathlineto{\pgfqpoint{0.568148in}{3.011210in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{3.008839in}}%
\pgfpathlineto{\pgfqpoint{0.800018in}{2.942859in}}%
\pgfpathlineto{\pgfqpoint{0.915871in}{2.920281in}}%
\pgfpathlineto{\pgfqpoint{1.031407in}{2.910612in}}%
\pgfpathlineto{\pgfqpoint{1.146915in}{2.927727in}}%
\pgfpathlineto{\pgfqpoint{1.262581in}{2.900918in}}%
\pgfpathlineto{\pgfqpoint{1.378241in}{2.909390in}}%
\pgfpathlineto{\pgfqpoint{1.494123in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.609716in}{2.904578in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{2.901133in}}%
\pgfpathlineto{\pgfqpoint{1.841190in}{2.915270in}}%
\pgfpathlineto{\pgfqpoint{1.956758in}{2.914397in}}%
\pgfpathlineto{\pgfqpoint{2.073636in}{2.934071in}}%
\pgfpathlineto{\pgfqpoint{2.189483in}{2.922208in}}%
\pgfpathlineto{\pgfqpoint{2.305995in}{2.939348in}}%
\pgfpathlineto{\pgfqpoint{2.422097in}{2.940353in}}%
\pgfpathlineto{\pgfqpoint{2.537738in}{2.989898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{3.011210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568148in}{3.011210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684066in}{3.008839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800018in}{2.942859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915871in}{2.920281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031407in}{2.910612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146915in}{2.927727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262581in}{2.900918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378241in}{2.909390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494123in}{2.887625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609716in}{2.904578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725653in}{2.901133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841190in}{2.915270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956758in}{2.914397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073636in}{2.934071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189483in}{2.922208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305995in}{2.939348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422097in}{2.940353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537738in}{2.989898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452380in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.708642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=3.631154in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185469in}{3.936419in}}%
\pgfpathlineto{\pgfqpoint{4.364880in}{3.936419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.389880in}{3.936419in}}{\pgfqpoint{4.389880in}{3.961419in}}%
\pgfpathlineto{\pgfqpoint{4.389880in}{4.698919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.389880in}{4.723919in}}{\pgfqpoint{4.364880in}{4.723919in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{4.723919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.160469in}{4.723919in}}{\pgfqpoint{3.160469in}{4.698919in}}%
\pgfpathlineto{\pgfqpoint{3.160469in}{3.961419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.160469in}{3.936419in}}{\pgfqpoint{3.185469in}{3.936419in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{3.936419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{4.623919in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{4.623919in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{4.623919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=4.580169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{4.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=4.392669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{4.248919in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{4.248919in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{4.248919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=4.205169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{4.061419in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{4.061419in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{4.061419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=4.017669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915871in}{2.920281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915871in}{2.920281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494123in}{2.887625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494123in}{2.887625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356891in,y=4.724086in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reddit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{2.708642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792879in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295030in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295030in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797181in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.797181in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299332in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.299332in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801482in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.801482in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.303633in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.303633in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805784in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.805784in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.307935in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.307935in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{4.800663in}{3.741248in}}%
\pgfpathlineto{\pgfqpoint{4.816201in}{3.557384in}}%
\pgfpathlineto{\pgfqpoint{4.827357in}{3.388072in}}%
\pgfpathlineto{\pgfqpoint{4.835444in}{3.312929in}}%
\pgfpathlineto{\pgfqpoint{4.839157in}{3.295069in}}%
\pgfpathlineto{\pgfqpoint{4.842880in}{3.270463in}}%
\pgfpathlineto{\pgfqpoint{4.846588in}{3.266523in}}%
\pgfpathlineto{\pgfqpoint{4.854665in}{3.220244in}}%
\pgfpathlineto{\pgfqpoint{4.858371in}{3.219247in}}%
\pgfpathlineto{\pgfqpoint{4.862094in}{3.193565in}}%
\pgfpathlineto{\pgfqpoint{4.865815in}{3.207252in}}%
\pgfpathlineto{\pgfqpoint{4.870167in}{3.213839in}}%
\pgfpathlineto{\pgfqpoint{4.873888in}{3.201437in}}%
\pgfpathlineto{\pgfqpoint{4.877593in}{3.179726in}}%
\pgfpathlineto{\pgfqpoint{4.881313in}{3.176037in}}%
\pgfpathlineto{\pgfqpoint{4.885020in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{4.889701in}{3.188797in}}%
\pgfpathlineto{\pgfqpoint{4.893427in}{3.170659in}}%
\pgfpathlineto{\pgfqpoint{4.897137in}{3.159623in}}%
\pgfpathlineto{\pgfqpoint{4.900862in}{3.200410in}}%
\pgfpathlineto{\pgfqpoint{4.904586in}{3.150795in}}%
\pgfpathlineto{\pgfqpoint{4.908943in}{3.184239in}}%
\pgfpathlineto{\pgfqpoint{4.912667in}{3.158285in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{3.178800in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.164232in}}%
\pgfpathlineto{\pgfqpoint{4.923808in}{3.142750in}}%
\pgfpathlineto{\pgfqpoint{4.928171in}{3.161070in}}%
\pgfpathlineto{\pgfqpoint{4.931897in}{3.147151in}}%
\pgfpathlineto{\pgfqpoint{4.935606in}{3.153072in}}%
\pgfpathlineto{\pgfqpoint{4.939330in}{3.152289in}}%
\pgfpathlineto{\pgfqpoint{4.943038in}{3.162894in}}%
\pgfpathlineto{\pgfqpoint{4.947402in}{3.132736in}}%
\pgfpathlineto{\pgfqpoint{4.951123in}{3.157343in}}%
\pgfpathlineto{\pgfqpoint{4.954845in}{3.130942in}}%
\pgfpathlineto{\pgfqpoint{4.958555in}{3.170039in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{3.132496in}}%
\pgfpathlineto{\pgfqpoint{4.966635in}{3.153962in}}%
\pgfpathlineto{\pgfqpoint{4.970344in}{3.132112in}}%
\pgfpathlineto{\pgfqpoint{4.974069in}{3.138567in}}%
\pgfpathlineto{\pgfqpoint{4.977778in}{3.141729in}}%
\pgfpathlineto{\pgfqpoint{4.981500in}{3.125953in}}%
\pgfpathlineto{\pgfqpoint{4.985850in}{3.134582in}}%
\pgfpathlineto{\pgfqpoint{4.989560in}{3.136826in}}%
\pgfpathlineto{\pgfqpoint{4.993284in}{3.144503in}}%
\pgfpathlineto{\pgfqpoint{4.996994in}{3.123226in}}%
\pgfpathlineto{\pgfqpoint{5.000717in}{3.118713in}}%
\pgfpathlineto{\pgfqpoint{5.004746in}{3.118773in}}%
\pgfpathlineto{\pgfqpoint{5.008469in}{3.115759in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{3.115150in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.105339in}}%
\pgfpathlineto{\pgfqpoint{5.019612in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{5.023642in}{3.110370in}}%
\pgfpathlineto{\pgfqpoint{5.027364in}{3.129109in}}%
\pgfpathlineto{\pgfqpoint{5.031074in}{3.120073in}}%
\pgfpathlineto{\pgfqpoint{5.034798in}{3.138464in}}%
\pgfpathlineto{\pgfqpoint{5.038508in}{3.106441in}}%
\pgfpathlineto{\pgfqpoint{5.042539in}{3.129234in}}%
\pgfpathlineto{\pgfqpoint{5.046261in}{3.124391in}}%
\pgfpathlineto{\pgfqpoint{5.049972in}{3.107041in}}%
\pgfpathlineto{\pgfqpoint{5.053696in}{3.104547in}}%
\pgfpathlineto{\pgfqpoint{5.057422in}{3.116180in}}%
\pgfpathlineto{\pgfqpoint{5.061458in}{3.121228in}}%
\pgfpathlineto{\pgfqpoint{5.065170in}{3.120101in}}%
\pgfpathlineto{\pgfqpoint{5.068895in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{5.072606in}{3.112076in}}%
\pgfpathlineto{\pgfqpoint{5.080987in}{3.121028in}}%
\pgfpathlineto{\pgfqpoint{5.084710in}{3.095046in}}%
\pgfpathlineto{\pgfqpoint{5.088419in}{3.099652in}}%
\pgfpathlineto{\pgfqpoint{5.092141in}{3.113190in}}%
\pgfpathlineto{\pgfqpoint{5.095852in}{3.099560in}}%
\pgfpathlineto{\pgfqpoint{5.099880in}{3.098013in}}%
\pgfpathlineto{\pgfqpoint{5.103601in}{3.116204in}}%
\pgfpathlineto{\pgfqpoint{5.111034in}{3.094387in}}%
\pgfpathlineto{\pgfqpoint{5.114744in}{3.113014in}}%
\pgfpathlineto{\pgfqpoint{5.118774in}{3.105835in}}%
\pgfpathlineto{\pgfqpoint{5.122496in}{3.089438in}}%
\pgfpathlineto{\pgfqpoint{5.129930in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{5.133652in}{3.095558in}}%
\pgfpathlineto{\pgfqpoint{5.137683in}{3.100108in}}%
\pgfpathlineto{\pgfqpoint{5.141391in}{3.091400in}}%
\pgfpathlineto{\pgfqpoint{5.145115in}{3.094316in}}%
\pgfpathlineto{\pgfqpoint{5.148827in}{3.120688in}}%
\pgfpathlineto{\pgfqpoint{5.152550in}{3.099729in}}%
\pgfpathlineto{\pgfqpoint{5.156579in}{3.106726in}}%
\pgfpathlineto{\pgfqpoint{5.160300in}{3.076456in}}%
\pgfpathlineto{\pgfqpoint{5.164010in}{3.103984in}}%
\pgfpathlineto{\pgfqpoint{5.167733in}{3.092731in}}%
\pgfpathlineto{\pgfqpoint{5.176140in}{3.113074in}}%
\pgfpathlineto{\pgfqpoint{5.179863in}{3.104594in}}%
\pgfpathlineto{\pgfqpoint{5.183573in}{3.102102in}}%
\pgfpathlineto{\pgfqpoint{5.187296in}{3.095628in}}%
\pgfpathlineto{\pgfqpoint{5.191006in}{3.095372in}}%
\pgfpathlineto{\pgfqpoint{5.195037in}{3.087074in}}%
\pgfpathlineto{\pgfqpoint{5.198760in}{3.088024in}}%
\pgfpathlineto{\pgfqpoint{5.202469in}{3.104415in}}%
\pgfpathlineto{\pgfqpoint{5.206191in}{3.082606in}}%
\pgfpathlineto{\pgfqpoint{5.209900in}{3.081544in}}%
\pgfpathlineto{\pgfqpoint{5.213928in}{3.081991in}}%
\pgfpathlineto{\pgfqpoint{5.217651in}{3.099778in}}%
\pgfpathlineto{\pgfqpoint{5.221374in}{3.083473in}}%
\pgfpathlineto{\pgfqpoint{5.225085in}{3.075760in}}%
\pgfpathlineto{\pgfqpoint{5.228808in}{3.085290in}}%
\pgfpathlineto{\pgfqpoint{5.233196in}{3.083267in}}%
\pgfpathlineto{\pgfqpoint{5.236909in}{3.085254in}}%
\pgfpathlineto{\pgfqpoint{5.240632in}{3.093722in}}%
\pgfpathlineto{\pgfqpoint{5.244342in}{3.072839in}}%
\pgfpathlineto{\pgfqpoint{5.248065in}{3.067871in}}%
\pgfpathlineto{\pgfqpoint{5.252079in}{3.079628in}}%
\pgfpathlineto{\pgfqpoint{5.255803in}{3.077568in}}%
\pgfpathlineto{\pgfqpoint{5.259527in}{3.070197in}}%
\pgfpathlineto{\pgfqpoint{5.263238in}{3.092676in}}%
\pgfpathlineto{\pgfqpoint{5.266962in}{3.065554in}}%
\pgfpathlineto{\pgfqpoint{5.271308in}{3.063724in}}%
\pgfpathlineto{\pgfqpoint{5.275017in}{3.074041in}}%
\pgfpathlineto{\pgfqpoint{5.278740in}{3.068103in}}%
\pgfpathlineto{\pgfqpoint{5.282448in}{3.064482in}}%
\pgfpathlineto{\pgfqpoint{5.286170in}{3.080554in}}%
\pgfpathlineto{\pgfqpoint{5.290196in}{3.070814in}}%
\pgfpathlineto{\pgfqpoint{5.293904in}{3.058787in}}%
\pgfpathlineto{\pgfqpoint{5.297626in}{3.077346in}}%
\pgfpathlineto{\pgfqpoint{5.301349in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{5.305059in}{3.057465in}}%
\pgfpathlineto{\pgfqpoint{5.309085in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{5.312793in}{3.079273in}}%
\pgfpathlineto{\pgfqpoint{5.316515in}{3.057733in}}%
\pgfpathlineto{\pgfqpoint{5.320238in}{3.059180in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{3.074850in}}%
\pgfpathlineto{\pgfqpoint{5.328316in}{3.063235in}}%
\pgfpathlineto{\pgfqpoint{5.332041in}{3.063384in}}%
\pgfpathlineto{\pgfqpoint{5.335753in}{3.060617in}}%
\pgfpathlineto{\pgfqpoint{5.339531in}{3.039585in}}%
\pgfpathlineto{\pgfqpoint{5.343336in}{3.034853in}}%
\pgfpathlineto{\pgfqpoint{5.347842in}{3.061981in}}%
\pgfpathlineto{\pgfqpoint{5.351587in}{3.047798in}}%
\pgfpathlineto{\pgfqpoint{5.355306in}{3.063117in}}%
\pgfpathlineto{\pgfqpoint{5.359032in}{3.060215in}}%
\pgfpathlineto{\pgfqpoint{5.362771in}{3.054803in}}%
\pgfpathlineto{\pgfqpoint{5.367461in}{3.057230in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{3.056191in}}%
\pgfpathlineto{\pgfqpoint{5.374925in}{3.044407in}}%
\pgfpathlineto{\pgfqpoint{5.378666in}{3.063848in}}%
\pgfpathlineto{\pgfqpoint{5.382393in}{3.062953in}}%
\pgfpathlineto{\pgfqpoint{5.386439in}{3.056408in}}%
\pgfpathlineto{\pgfqpoint{5.390163in}{3.070594in}}%
\pgfpathlineto{\pgfqpoint{5.393904in}{3.033682in}}%
\pgfpathlineto{\pgfqpoint{5.397646in}{3.052346in}}%
\pgfpathlineto{\pgfqpoint{5.401373in}{3.031920in}}%
\pgfpathlineto{\pgfqpoint{5.405419in}{3.039908in}}%
\pgfpathlineto{\pgfqpoint{5.409159in}{3.050575in}}%
\pgfpathlineto{\pgfqpoint{5.412886in}{3.023228in}}%
\pgfpathlineto{\pgfqpoint{5.416629in}{3.049373in}}%
\pgfpathlineto{\pgfqpoint{5.420355in}{3.047799in}}%
\pgfpathlineto{\pgfqpoint{5.424401in}{3.037779in}}%
\pgfpathlineto{\pgfqpoint{5.431865in}{3.069783in}}%
\pgfpathlineto{\pgfqpoint{5.435604in}{3.070655in}}%
\pgfpathlineto{\pgfqpoint{5.439333in}{3.046688in}}%
\pgfpathlineto{\pgfqpoint{5.447118in}{3.028278in}}%
\pgfpathlineto{\pgfqpoint{5.450860in}{3.023203in}}%
\pgfpathlineto{\pgfqpoint{5.454587in}{3.040307in}}%
\pgfpathlineto{\pgfqpoint{5.458329in}{3.026568in}}%
\pgfpathlineto{\pgfqpoint{5.462697in}{3.019144in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{3.046874in}}%
\pgfpathlineto{\pgfqpoint{5.473891in}{3.035049in}}%
\pgfpathlineto{\pgfqpoint{5.477627in}{3.050695in}}%
\pgfpathlineto{\pgfqpoint{5.481635in}{3.044223in}}%
\pgfpathlineto{\pgfqpoint{5.485353in}{3.035395in}}%
\pgfpathlineto{\pgfqpoint{5.489072in}{3.044062in}}%
\pgfpathlineto{\pgfqpoint{5.492776in}{3.031464in}}%
\pgfpathlineto{\pgfqpoint{5.496495in}{3.052388in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{3.033282in}}%
\pgfpathlineto{\pgfqpoint{5.504558in}{3.050331in}}%
\pgfpathlineto{\pgfqpoint{5.508275in}{3.047136in}}%
\pgfpathlineto{\pgfqpoint{5.511978in}{3.033874in}}%
\pgfpathlineto{\pgfqpoint{5.515697in}{3.047536in}}%
\pgfpathlineto{\pgfqpoint{5.519720in}{3.040123in}}%
\pgfpathlineto{\pgfqpoint{5.523424in}{3.024639in}}%
\pgfpathlineto{\pgfqpoint{5.527143in}{3.032876in}}%
\pgfpathlineto{\pgfqpoint{5.530862in}{3.044031in}}%
\pgfpathlineto{\pgfqpoint{5.534566in}{3.037734in}}%
\pgfpathlineto{\pgfqpoint{5.538588in}{3.014053in}}%
\pgfpathlineto{\pgfqpoint{5.542291in}{3.046198in}}%
\pgfpathlineto{\pgfqpoint{5.549727in}{3.024126in}}%
\pgfpathlineto{\pgfqpoint{5.553430in}{3.046555in}}%
\pgfpathlineto{\pgfqpoint{5.557770in}{3.039471in}}%
\pgfpathlineto{\pgfqpoint{5.561487in}{3.035947in}}%
\pgfpathlineto{\pgfqpoint{5.565191in}{3.037447in}}%
\pgfpathlineto{\pgfqpoint{5.568910in}{3.014475in}}%
\pgfpathlineto{\pgfqpoint{5.572616in}{3.040236in}}%
\pgfpathlineto{\pgfqpoint{5.576638in}{3.032984in}}%
\pgfpathlineto{\pgfqpoint{5.580354in}{3.035328in}}%
\pgfpathlineto{\pgfqpoint{5.584058in}{3.027289in}}%
\pgfpathlineto{\pgfqpoint{5.587779in}{3.038955in}}%
\pgfpathlineto{\pgfqpoint{5.595507in}{3.050336in}}%
\pgfpathlineto{\pgfqpoint{5.599226in}{3.048541in}}%
\pgfpathlineto{\pgfqpoint{5.610358in}{3.017589in}}%
\pgfpathlineto{\pgfqpoint{5.614707in}{3.036236in}}%
\pgfpathlineto{\pgfqpoint{5.618431in}{3.039472in}}%
\pgfpathlineto{\pgfqpoint{5.622159in}{3.026683in}}%
\pgfpathlineto{\pgfqpoint{5.625872in}{3.025293in}}%
\pgfpathlineto{\pgfqpoint{5.629599in}{3.005228in}}%
\pgfpathlineto{\pgfqpoint{5.637346in}{3.039684in}}%
\pgfpathlineto{\pgfqpoint{5.641073in}{3.002669in}}%
\pgfpathlineto{\pgfqpoint{5.644787in}{3.015802in}}%
\pgfpathlineto{\pgfqpoint{5.648518in}{3.037045in}}%
\pgfpathlineto{\pgfqpoint{5.652861in}{3.013511in}}%
\pgfpathlineto{\pgfqpoint{5.656574in}{3.045698in}}%
\pgfpathlineto{\pgfqpoint{5.660301in}{3.054055in}}%
\pgfpathlineto{\pgfqpoint{5.664016in}{3.009329in}}%
\pgfpathlineto{\pgfqpoint{5.667743in}{3.015273in}}%
\pgfpathlineto{\pgfqpoint{5.671778in}{3.019224in}}%
\pgfpathlineto{\pgfqpoint{5.675490in}{3.018504in}}%
\pgfpathlineto{\pgfqpoint{5.679218in}{3.047191in}}%
\pgfpathlineto{\pgfqpoint{5.682932in}{3.013942in}}%
\pgfpathlineto{\pgfqpoint{5.690692in}{3.037021in}}%
\pgfpathlineto{\pgfqpoint{5.694418in}{3.022618in}}%
\pgfpathlineto{\pgfqpoint{5.698131in}{3.033321in}}%
\pgfpathlineto{\pgfqpoint{5.701857in}{3.034039in}}%
\pgfpathlineto{\pgfqpoint{5.705570in}{3.013145in}}%
\pgfpathlineto{\pgfqpoint{5.709603in}{3.019747in}}%
\pgfpathlineto{\pgfqpoint{5.713329in}{3.006826in}}%
\pgfpathlineto{\pgfqpoint{5.717041in}{3.040680in}}%
\pgfpathlineto{\pgfqpoint{5.720768in}{2.992808in}}%
\pgfpathlineto{\pgfqpoint{5.724495in}{3.035889in}}%
\pgfpathlineto{\pgfqpoint{5.728851in}{3.067251in}}%
\pgfpathlineto{\pgfqpoint{5.732576in}{3.034847in}}%
\pgfpathlineto{\pgfqpoint{5.736289in}{3.034722in}}%
\pgfpathlineto{\pgfqpoint{5.740013in}{3.031344in}}%
\pgfpathlineto{\pgfqpoint{5.743738in}{3.016463in}}%
\pgfpathlineto{\pgfqpoint{5.753661in}{3.046717in}}%
\pgfpathlineto{\pgfqpoint{5.757383in}{3.027261in}}%
\pgfpathlineto{\pgfqpoint{5.764812in}{3.014883in}}%
\pgfpathlineto{\pgfqpoint{5.768831in}{3.025872in}}%
\pgfpathlineto{\pgfqpoint{5.772537in}{3.011773in}}%
\pgfpathlineto{\pgfqpoint{5.776254in}{3.004041in}}%
\pgfpathlineto{\pgfqpoint{5.779970in}{3.035939in}}%
\pgfpathlineto{\pgfqpoint{5.783676in}{3.010718in}}%
\pgfpathlineto{\pgfqpoint{5.791408in}{3.050328in}}%
\pgfpathlineto{\pgfqpoint{5.798825in}{3.029182in}}%
\pgfpathlineto{\pgfqpoint{5.802528in}{3.033094in}}%
\pgfpathlineto{\pgfqpoint{5.806548in}{3.031167in}}%
\pgfpathlineto{\pgfqpoint{5.810264in}{3.027334in}}%
\pgfpathlineto{\pgfqpoint{5.813967in}{3.010530in}}%
\pgfpathlineto{\pgfqpoint{5.817682in}{3.002798in}}%
\pgfpathlineto{\pgfqpoint{5.821397in}{3.015429in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{3.021254in}}%
\pgfpathlineto{\pgfqpoint{5.829117in}{3.030218in}}%
\pgfpathlineto{\pgfqpoint{5.832831in}{3.019727in}}%
\pgfpathlineto{\pgfqpoint{5.836548in}{3.021375in}}%
\pgfpathlineto{\pgfqpoint{5.840251in}{3.019280in}}%
\pgfpathlineto{\pgfqpoint{5.844576in}{3.030491in}}%
\pgfpathlineto{\pgfqpoint{5.851997in}{3.005034in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{3.025077in}}%
\pgfpathlineto{\pgfqpoint{5.859419in}{3.022306in}}%
\pgfpathlineto{\pgfqpoint{5.863441in}{3.034328in}}%
\pgfpathlineto{\pgfqpoint{5.867158in}{3.027665in}}%
\pgfpathlineto{\pgfqpoint{5.870861in}{3.034199in}}%
\pgfpathlineto{\pgfqpoint{5.874576in}{3.005087in}}%
\pgfpathlineto{\pgfqpoint{5.882302in}{3.019736in}}%
\pgfpathlineto{\pgfqpoint{5.886016in}{3.017816in}}%
\pgfpathlineto{\pgfqpoint{5.889714in}{3.014407in}}%
\pgfpathlineto{\pgfqpoint{5.893425in}{3.027816in}}%
\pgfpathlineto{\pgfqpoint{5.897135in}{3.022172in}}%
\pgfpathlineto{\pgfqpoint{5.901148in}{3.013907in}}%
\pgfpathlineto{\pgfqpoint{5.904845in}{3.014888in}}%
\pgfpathlineto{\pgfqpoint{5.908557in}{3.014533in}}%
\pgfpathlineto{\pgfqpoint{5.912268in}{3.005862in}}%
\pgfpathlineto{\pgfqpoint{5.915966in}{3.023561in}}%
\pgfpathlineto{\pgfqpoint{5.919980in}{3.008097in}}%
\pgfpathlineto{\pgfqpoint{5.923690in}{3.010981in}}%
\pgfpathlineto{\pgfqpoint{5.927385in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{5.931093in}{3.011919in}}%
\pgfpathlineto{\pgfqpoint{5.934790in}{3.016240in}}%
\pgfpathlineto{\pgfqpoint{5.939426in}{3.012574in}}%
\pgfpathlineto{\pgfqpoint{5.943134in}{2.998120in}}%
\pgfpathlineto{\pgfqpoint{5.946830in}{3.013792in}}%
\pgfpathlineto{\pgfqpoint{5.950538in}{3.015200in}}%
\pgfpathlineto{\pgfqpoint{5.954248in}{3.022796in}}%
\pgfpathlineto{\pgfqpoint{5.958245in}{3.003592in}}%
\pgfpathlineto{\pgfqpoint{5.961953in}{3.014237in}}%
\pgfpathlineto{\pgfqpoint{5.965649in}{3.036244in}}%
\pgfpathlineto{\pgfqpoint{5.969358in}{3.018684in}}%
\pgfpathlineto{\pgfqpoint{5.973054in}{3.030226in}}%
\pgfpathlineto{\pgfqpoint{5.977065in}{2.994941in}}%
\pgfpathlineto{\pgfqpoint{5.980774in}{3.000424in}}%
\pgfpathlineto{\pgfqpoint{5.984470in}{3.024971in}}%
\pgfpathlineto{\pgfqpoint{5.988179in}{3.032534in}}%
\pgfpathlineto{\pgfqpoint{5.991877in}{3.012391in}}%
\pgfpathlineto{\pgfqpoint{5.995888in}{2.998562in}}%
\pgfpathlineto{\pgfqpoint{5.999597in}{3.011277in}}%
\pgfpathlineto{\pgfqpoint{6.003292in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{6.007000in}{3.036423in}}%
\pgfpathlineto{\pgfqpoint{6.010709in}{2.996951in}}%
\pgfpathlineto{\pgfqpoint{6.018739in}{3.023856in}}%
\pgfpathlineto{\pgfqpoint{6.022446in}{3.000777in}}%
\pgfpathlineto{\pgfqpoint{6.026142in}{3.003794in}}%
\pgfpathlineto{\pgfqpoint{6.029850in}{3.026667in}}%
\pgfpathlineto{\pgfqpoint{6.034177in}{3.007401in}}%
\pgfpathlineto{\pgfqpoint{6.037887in}{3.028751in}}%
\pgfpathlineto{\pgfqpoint{6.041583in}{2.992776in}}%
\pgfpathlineto{\pgfqpoint{6.049000in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{6.053009in}{3.022623in}}%
\pgfpathlineto{\pgfqpoint{6.056704in}{3.029396in}}%
\pgfpathlineto{\pgfqpoint{6.060414in}{3.012656in}}%
\pgfpathlineto{\pgfqpoint{6.064124in}{3.022499in}}%
\pgfpathlineto{\pgfqpoint{6.067819in}{3.038320in}}%
\pgfpathlineto{\pgfqpoint{6.075537in}{3.006633in}}%
\pgfpathlineto{\pgfqpoint{6.079233in}{3.013803in}}%
\pgfpathlineto{\pgfqpoint{6.082940in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{6.086635in}{3.007843in}}%
\pgfpathlineto{\pgfqpoint{6.090645in}{2.998064in}}%
\pgfpathlineto{\pgfqpoint{6.094352in}{2.993604in}}%
\pgfpathlineto{\pgfqpoint{6.098047in}{3.004456in}}%
\pgfpathlineto{\pgfqpoint{6.101755in}{3.010613in}}%
\pgfpathlineto{\pgfqpoint{6.105464in}{2.999700in}}%
\pgfpathlineto{\pgfqpoint{6.109474in}{3.010312in}}%
\pgfpathlineto{\pgfqpoint{6.113170in}{2.994648in}}%
\pgfpathlineto{\pgfqpoint{6.116876in}{3.019606in}}%
\pgfpathlineto{\pgfqpoint{6.120581in}{3.007794in}}%
\pgfpathlineto{\pgfqpoint{6.128596in}{2.992494in}}%
\pgfpathlineto{\pgfqpoint{6.132288in}{3.016833in}}%
\pgfpathlineto{\pgfqpoint{6.135992in}{3.015230in}}%
\pgfpathlineto{\pgfqpoint{6.139698in}{3.012147in}}%
\pgfpathlineto{\pgfqpoint{6.143392in}{3.018220in}}%
\pgfpathlineto{\pgfqpoint{6.147397in}{2.993616in}}%
\pgfpathlineto{\pgfqpoint{6.151089in}{2.993537in}}%
\pgfpathlineto{\pgfqpoint{6.154799in}{3.002113in}}%
\pgfpathlineto{\pgfqpoint{6.158512in}{2.992776in}}%
\pgfpathlineto{\pgfqpoint{6.162207in}{3.022763in}}%
\pgfpathlineto{\pgfqpoint{6.166218in}{2.996783in}}%
\pgfpathlineto{\pgfqpoint{6.169927in}{3.024162in}}%
\pgfpathlineto{\pgfqpoint{6.173622in}{3.004763in}}%
\pgfpathlineto{\pgfqpoint{6.177330in}{3.002860in}}%
\pgfpathlineto{\pgfqpoint{6.181025in}{2.980093in}}%
\pgfpathlineto{\pgfqpoint{6.185033in}{3.009175in}}%
\pgfpathlineto{\pgfqpoint{6.188739in}{3.008678in}}%
\pgfpathlineto{\pgfqpoint{6.192433in}{3.000859in}}%
\pgfpathlineto{\pgfqpoint{6.196141in}{2.997635in}}%
\pgfpathlineto{\pgfqpoint{6.199850in}{3.018738in}}%
\pgfpathlineto{\pgfqpoint{6.203860in}{3.003318in}}%
\pgfpathlineto{\pgfqpoint{6.207554in}{3.002299in}}%
\pgfpathlineto{\pgfqpoint{6.211263in}{3.003485in}}%
\pgfpathlineto{\pgfqpoint{6.214972in}{2.982371in}}%
\pgfpathlineto{\pgfqpoint{6.218668in}{2.998605in}}%
\pgfpathlineto{\pgfqpoint{6.222999in}{2.999400in}}%
\pgfpathlineto{\pgfqpoint{6.226696in}{3.016196in}}%
\pgfpathlineto{\pgfqpoint{6.230405in}{2.990110in}}%
\pgfpathlineto{\pgfqpoint{6.234115in}{2.990431in}}%
\pgfpathlineto{\pgfqpoint{6.237810in}{3.012221in}}%
\pgfpathlineto{\pgfqpoint{6.241820in}{2.988338in}}%
\pgfpathlineto{\pgfqpoint{6.245516in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{6.249225in}{3.000213in}}%
\pgfpathlineto{\pgfqpoint{6.252935in}{2.979681in}}%
\pgfpathlineto{\pgfqpoint{6.256631in}{2.991375in}}%
\pgfpathlineto{\pgfqpoint{6.260641in}{2.991715in}}%
\pgfpathlineto{\pgfqpoint{6.264349in}{3.011816in}}%
\pgfpathlineto{\pgfqpoint{6.268045in}{3.005475in}}%
\pgfpathlineto{\pgfqpoint{6.271752in}{2.991054in}}%
\pgfpathlineto{\pgfqpoint{6.275446in}{2.991656in}}%
\pgfpathlineto{\pgfqpoint{6.279456in}{2.989478in}}%
\pgfpathlineto{\pgfqpoint{6.283163in}{2.990918in}}%
\pgfpathlineto{\pgfqpoint{6.286859in}{3.000473in}}%
\pgfpathlineto{\pgfqpoint{6.290566in}{2.998166in}}%
\pgfpathlineto{\pgfqpoint{6.294274in}{3.015785in}}%
\pgfpathlineto{\pgfqpoint{6.298284in}{3.001115in}}%
\pgfpathlineto{\pgfqpoint{6.301979in}{3.002082in}}%
\pgfpathlineto{\pgfqpoint{6.305686in}{3.012466in}}%
\pgfpathlineto{\pgfqpoint{6.309394in}{3.003104in}}%
\pgfpathlineto{\pgfqpoint{6.313088in}{2.985053in}}%
\pgfpathlineto{\pgfqpoint{6.317416in}{3.008375in}}%
\pgfpathlineto{\pgfqpoint{6.321111in}{2.989018in}}%
\pgfpathlineto{\pgfqpoint{6.324819in}{2.999934in}}%
\pgfpathlineto{\pgfqpoint{6.328527in}{2.993018in}}%
\pgfpathlineto{\pgfqpoint{6.332222in}{3.004370in}}%
\pgfpathlineto{\pgfqpoint{6.336231in}{2.993682in}}%
\pgfpathlineto{\pgfqpoint{6.339938in}{2.998589in}}%
\pgfpathlineto{\pgfqpoint{6.343634in}{3.007632in}}%
\pgfpathlineto{\pgfqpoint{6.347342in}{3.000539in}}%
\pgfpathlineto{\pgfqpoint{6.351038in}{2.996676in}}%
\pgfpathlineto{\pgfqpoint{6.355048in}{2.989560in}}%
\pgfpathlineto{\pgfqpoint{6.358754in}{2.996726in}}%
\pgfpathlineto{\pgfqpoint{6.362449in}{2.988855in}}%
\pgfpathlineto{\pgfqpoint{6.366156in}{3.006321in}}%
\pgfpathlineto{\pgfqpoint{6.369863in}{2.968337in}}%
\pgfpathlineto{\pgfqpoint{6.373872in}{2.997904in}}%
\pgfpathlineto{\pgfqpoint{6.377568in}{3.005501in}}%
\pgfpathlineto{\pgfqpoint{6.384988in}{2.976548in}}%
\pgfpathlineto{\pgfqpoint{6.388684in}{3.010404in}}%
\pgfpathlineto{\pgfqpoint{6.392697in}{2.992645in}}%
\pgfpathlineto{\pgfqpoint{6.400099in}{2.995257in}}%
\pgfpathlineto{\pgfqpoint{6.403806in}{3.001640in}}%
\pgfpathlineto{\pgfqpoint{6.407501in}{2.971115in}}%
\pgfpathlineto{\pgfqpoint{6.411830in}{2.993336in}}%
\pgfpathlineto{\pgfqpoint{6.415537in}{2.993574in}}%
\pgfpathlineto{\pgfqpoint{6.419231in}{3.001872in}}%
\pgfpathlineto{\pgfqpoint{6.422938in}{3.004316in}}%
\pgfpathlineto{\pgfqpoint{6.426647in}{2.986441in}}%
\pgfpathlineto{\pgfqpoint{6.430651in}{2.979237in}}%
\pgfpathlineto{\pgfqpoint{6.434360in}{2.993510in}}%
\pgfpathlineto{\pgfqpoint{6.438059in}{2.986352in}}%
\pgfpathlineto{\pgfqpoint{6.445466in}{2.997105in}}%
\pgfpathlineto{\pgfqpoint{6.449478in}{2.994125in}}%
\pgfpathlineto{\pgfqpoint{6.456884in}{2.976049in}}%
\pgfpathlineto{\pgfqpoint{6.460593in}{2.981178in}}%
\pgfpathlineto{\pgfqpoint{6.464290in}{2.979457in}}%
\pgfpathlineto{\pgfqpoint{6.468303in}{2.988456in}}%
\pgfpathlineto{\pgfqpoint{6.472013in}{2.984777in}}%
\pgfpathlineto{\pgfqpoint{6.475708in}{2.972621in}}%
\pgfpathlineto{\pgfqpoint{6.483124in}{2.977177in}}%
\pgfpathlineto{\pgfqpoint{6.487133in}{2.997743in}}%
\pgfpathlineto{\pgfqpoint{6.490829in}{2.969376in}}%
\pgfpathlineto{\pgfqpoint{6.494536in}{2.971499in}}%
\pgfpathlineto{\pgfqpoint{6.498246in}{2.981653in}}%
\pgfpathlineto{\pgfqpoint{6.501941in}{2.988371in}}%
\pgfpathlineto{\pgfqpoint{6.506268in}{2.979080in}}%
\pgfpathlineto{\pgfqpoint{6.509962in}{2.993474in}}%
\pgfpathlineto{\pgfqpoint{6.513670in}{2.968076in}}%
\pgfpathlineto{\pgfqpoint{6.517377in}{3.006687in}}%
\pgfpathlineto{\pgfqpoint{6.521073in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{6.528792in}{2.968134in}}%
\pgfpathlineto{\pgfqpoint{6.532488in}{2.982779in}}%
\pgfpathlineto{\pgfqpoint{6.536196in}{2.969141in}}%
\pgfpathlineto{\pgfqpoint{6.539891in}{2.973929in}}%
\pgfpathlineto{\pgfqpoint{6.543900in}{2.969829in}}%
\pgfpathlineto{\pgfqpoint{6.547609in}{2.971741in}}%
\pgfpathlineto{\pgfqpoint{6.551303in}{2.968258in}}%
\pgfpathlineto{\pgfqpoint{6.555012in}{2.994947in}}%
\pgfpathlineto{\pgfqpoint{6.558721in}{2.974053in}}%
\pgfpathlineto{\pgfqpoint{6.562719in}{2.976883in}}%
\pgfpathlineto{\pgfqpoint{6.566427in}{2.984093in}}%
\pgfpathlineto{\pgfqpoint{6.570121in}{2.980647in}}%
\pgfpathlineto{\pgfqpoint{6.573830in}{2.980876in}}%
\pgfpathlineto{\pgfqpoint{6.577525in}{2.978486in}}%
\pgfpathlineto{\pgfqpoint{6.581536in}{2.963077in}}%
\pgfpathlineto{\pgfqpoint{6.585245in}{2.967932in}}%
\pgfpathlineto{\pgfqpoint{6.588942in}{2.996065in}}%
\pgfpathlineto{\pgfqpoint{6.592651in}{2.996006in}}%
\pgfpathlineto{\pgfqpoint{6.596347in}{3.011173in}}%
\pgfpathlineto{\pgfqpoint{6.600667in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{6.604375in}{3.002995in}}%
\pgfpathlineto{\pgfqpoint{6.608070in}{2.964590in}}%
\pgfpathlineto{\pgfqpoint{6.611777in}{2.959935in}}%
\pgfpathlineto{\pgfqpoint{6.615486in}{2.998501in}}%
\pgfpathlineto{\pgfqpoint{6.619496in}{2.979113in}}%
\pgfpathlineto{\pgfqpoint{6.623191in}{2.966774in}}%
\pgfpathlineto{\pgfqpoint{6.626900in}{2.983529in}}%
\pgfpathlineto{\pgfqpoint{6.630596in}{2.979346in}}%
\pgfpathlineto{\pgfqpoint{6.634305in}{2.986083in}}%
\pgfpathlineto{\pgfqpoint{6.638314in}{2.967017in}}%
\pgfpathlineto{\pgfqpoint{6.642009in}{2.979188in}}%
\pgfpathlineto{\pgfqpoint{6.645717in}{2.960567in}}%
\pgfpathlineto{\pgfqpoint{6.649413in}{2.972375in}}%
\pgfpathlineto{\pgfqpoint{6.653122in}{2.962651in}}%
\pgfpathlineto{\pgfqpoint{6.657130in}{2.985573in}}%
\pgfpathlineto{\pgfqpoint{6.660839in}{2.982703in}}%
\pgfpathlineto{\pgfqpoint{6.664534in}{2.991608in}}%
\pgfpathlineto{\pgfqpoint{6.668242in}{2.958093in}}%
\pgfpathlineto{\pgfqpoint{6.671939in}{2.984937in}}%
\pgfpathlineto{\pgfqpoint{6.675950in}{2.954404in}}%
\pgfpathlineto{\pgfqpoint{6.679659in}{2.973751in}}%
\pgfpathlineto{\pgfqpoint{6.683356in}{2.967749in}}%
\pgfpathlineto{\pgfqpoint{6.690760in}{2.972324in}}%
\pgfpathlineto{\pgfqpoint{6.695090in}{2.994862in}}%
\pgfpathlineto{\pgfqpoint{6.702498in}{2.969559in}}%
\pgfpathlineto{\pgfqpoint{6.706208in}{2.979153in}}%
\pgfpathlineto{\pgfqpoint{6.709919in}{2.978914in}}%
\pgfpathlineto{\pgfqpoint{6.713930in}{2.956232in}}%
\pgfpathlineto{\pgfqpoint{6.717626in}{2.958378in}}%
\pgfpathlineto{\pgfqpoint{6.721335in}{2.961906in}}%
\pgfpathlineto{\pgfqpoint{6.725032in}{2.960808in}}%
\pgfpathlineto{\pgfqpoint{6.728741in}{2.954100in}}%
\pgfpathlineto{\pgfqpoint{6.732751in}{2.967808in}}%
\pgfpathlineto{\pgfqpoint{6.736447in}{2.959475in}}%
\pgfpathlineto{\pgfqpoint{6.740156in}{2.968482in}}%
\pgfpathlineto{\pgfqpoint{6.743852in}{2.950853in}}%
\pgfpathlineto{\pgfqpoint{6.747562in}{2.955130in}}%
\pgfpathlineto{\pgfqpoint{6.751577in}{2.955720in}}%
\pgfpathlineto{\pgfqpoint{6.755291in}{2.976351in}}%
\pgfpathlineto{\pgfqpoint{6.758991in}{2.973492in}}%
\pgfpathlineto{\pgfqpoint{6.762704in}{2.967080in}}%
\pgfpathlineto{\pgfqpoint{6.766404in}{2.956686in}}%
\pgfpathlineto{\pgfqpoint{6.770417in}{2.940756in}}%
\pgfpathlineto{\pgfqpoint{6.774129in}{2.941680in}}%
\pgfpathlineto{\pgfqpoint{6.777829in}{2.968001in}}%
\pgfpathlineto{\pgfqpoint{6.785240in}{2.957494in}}%
\pgfpathlineto{\pgfqpoint{6.789578in}{2.939665in}}%
\pgfpathlineto{\pgfqpoint{6.793291in}{2.940188in}}%
\pgfpathlineto{\pgfqpoint{6.800703in}{2.976050in}}%
\pgfpathlineto{\pgfqpoint{6.804416in}{2.948672in}}%
\pgfpathlineto{\pgfqpoint{6.808432in}{2.973059in}}%
\pgfpathlineto{\pgfqpoint{6.812131in}{2.944608in}}%
\pgfpathlineto{\pgfqpoint{6.815845in}{2.949472in}}%
\pgfpathlineto{\pgfqpoint{6.819546in}{2.951623in}}%
\pgfpathlineto{\pgfqpoint{6.823258in}{2.970331in}}%
\pgfpathlineto{\pgfqpoint{6.827273in}{2.957853in}}%
\pgfpathlineto{\pgfqpoint{6.830973in}{2.951638in}}%
\pgfpathlineto{\pgfqpoint{6.834685in}{2.953173in}}%
\pgfpathlineto{\pgfqpoint{6.838384in}{2.966368in}}%
\pgfpathlineto{\pgfqpoint{6.842097in}{2.965878in}}%
\pgfpathlineto{\pgfqpoint{6.846112in}{2.957497in}}%
\pgfpathlineto{\pgfqpoint{6.849824in}{2.936223in}}%
\pgfpathlineto{\pgfqpoint{6.853523in}{2.930263in}}%
\pgfpathlineto{\pgfqpoint{6.857223in}{2.955239in}}%
\pgfpathlineto{\pgfqpoint{6.860936in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{6.864951in}{2.949221in}}%
\pgfpathlineto{\pgfqpoint{6.868650in}{2.945176in}}%
\pgfpathlineto{\pgfqpoint{6.872363in}{2.945970in}}%
\pgfpathlineto{\pgfqpoint{6.876063in}{2.940503in}}%
\pgfpathlineto{\pgfqpoint{6.879776in}{2.947878in}}%
\pgfpathlineto{\pgfqpoint{6.884110in}{2.947041in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{2.943388in}}%
\pgfpathlineto{\pgfqpoint{6.891522in}{2.962582in}}%
\pgfpathlineto{\pgfqpoint{6.895221in}{2.952524in}}%
\pgfpathlineto{\pgfqpoint{6.898933in}{2.948003in}}%
\pgfpathlineto{\pgfqpoint{6.902947in}{2.956906in}}%
\pgfpathlineto{\pgfqpoint{6.906661in}{2.942597in}}%
\pgfpathlineto{\pgfqpoint{6.910360in}{2.947597in}}%
\pgfpathlineto{\pgfqpoint{6.914072in}{2.943155in}}%
\pgfpathlineto{\pgfqpoint{6.917771in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{6.921783in}{2.936601in}}%
\pgfpathlineto{\pgfqpoint{6.929195in}{2.943634in}}%
\pgfpathlineto{\pgfqpoint{6.932907in}{2.937322in}}%
\pgfpathlineto{\pgfqpoint{6.936606in}{2.966632in}}%
\pgfpathlineto{\pgfqpoint{6.944345in}{2.934218in}}%
\pgfpathlineto{\pgfqpoint{6.948042in}{2.941859in}}%
\pgfpathlineto{\pgfqpoint{6.951750in}{2.958922in}}%
\pgfpathlineto{\pgfqpoint{6.955460in}{2.934734in}}%
\pgfpathlineto{\pgfqpoint{6.959472in}{2.950865in}}%
\pgfpathlineto{\pgfqpoint{6.963168in}{2.931575in}}%
\pgfpathlineto{\pgfqpoint{6.966877in}{2.928097in}}%
\pgfpathlineto{\pgfqpoint{6.970575in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{6.974288in}{2.915253in}}%
\pgfpathlineto{\pgfqpoint{6.978625in}{2.933017in}}%
\pgfpathlineto{\pgfqpoint{6.982334in}{2.928772in}}%
\pgfpathlineto{\pgfqpoint{6.986025in}{2.936357in}}%
\pgfpathlineto{\pgfqpoint{6.989729in}{2.952793in}}%
\pgfpathlineto{\pgfqpoint{6.993421in}{2.934328in}}%
\pgfpathlineto{\pgfqpoint{6.997428in}{2.953468in}}%
\pgfpathlineto{\pgfqpoint{7.001125in}{2.923465in}}%
\pgfpathlineto{\pgfqpoint{7.004833in}{2.951125in}}%
\pgfpathlineto{\pgfqpoint{7.008543in}{2.921456in}}%
\pgfpathlineto{\pgfqpoint{7.016247in}{2.933661in}}%
\pgfpathlineto{\pgfqpoint{7.019956in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{7.023652in}{2.946158in}}%
\pgfpathlineto{\pgfqpoint{7.027360in}{2.922959in}}%
\pgfpathlineto{\pgfqpoint{7.031055in}{2.923498in}}%
\pgfpathlineto{\pgfqpoint{7.035066in}{2.920458in}}%
\pgfpathlineto{\pgfqpoint{7.038774in}{2.922493in}}%
\pgfpathlineto{\pgfqpoint{7.042470in}{2.942993in}}%
\pgfpathlineto{\pgfqpoint{7.049887in}{2.916851in}}%
\pgfpathlineto{\pgfqpoint{7.053898in}{2.933831in}}%
\pgfpathlineto{\pgfqpoint{7.057595in}{2.937553in}}%
\pgfpathlineto{\pgfqpoint{7.061303in}{2.918679in}}%
\pgfpathlineto{\pgfqpoint{7.065013in}{2.933299in}}%
\pgfpathlineto{\pgfqpoint{7.068710in}{2.928013in}}%
\pgfpathlineto{\pgfqpoint{7.073039in}{2.909772in}}%
\pgfpathlineto{\pgfqpoint{7.076735in}{2.900337in}}%
\pgfpathlineto{\pgfqpoint{7.080444in}{2.929191in}}%
\pgfpathlineto{\pgfqpoint{7.084154in}{2.908843in}}%
\pgfpathlineto{\pgfqpoint{7.087850in}{2.918282in}}%
\pgfpathlineto{\pgfqpoint{7.091860in}{2.944357in}}%
\pgfpathlineto{\pgfqpoint{7.095568in}{2.904706in}}%
\pgfpathlineto{\pgfqpoint{7.099265in}{2.909997in}}%
\pgfpathlineto{\pgfqpoint{7.102974in}{2.910636in}}%
\pgfpathlineto{\pgfqpoint{7.106670in}{2.929833in}}%
\pgfpathlineto{\pgfqpoint{7.110681in}{2.928991in}}%
\pgfpathlineto{\pgfqpoint{7.114390in}{2.924355in}}%
\pgfpathlineto{\pgfqpoint{7.118086in}{2.933820in}}%
\pgfpathlineto{\pgfqpoint{7.121795in}{2.915028in}}%
\pgfpathlineto{\pgfqpoint{7.125503in}{2.927085in}}%
\pgfpathlineto{\pgfqpoint{7.129514in}{2.931410in}}%
\pgfpathlineto{\pgfqpoint{7.133210in}{2.923326in}}%
\pgfpathlineto{\pgfqpoint{7.140629in}{2.919370in}}%
\pgfpathlineto{\pgfqpoint{7.144326in}{2.912644in}}%
\pgfpathlineto{\pgfqpoint{7.148336in}{2.913607in}}%
\pgfpathlineto{\pgfqpoint{7.152046in}{2.900781in}}%
\pgfpathlineto{\pgfqpoint{7.155743in}{2.898538in}}%
\pgfpathlineto{\pgfqpoint{7.159451in}{2.932626in}}%
\pgfpathlineto{\pgfqpoint{7.163147in}{2.901533in}}%
\pgfpathlineto{\pgfqpoint{7.167483in}{2.928809in}}%
\pgfpathlineto{\pgfqpoint{7.171194in}{2.923255in}}%
\pgfpathlineto{\pgfqpoint{7.174891in}{2.923335in}}%
\pgfpathlineto{\pgfqpoint{7.178600in}{2.891565in}}%
\pgfpathlineto{\pgfqpoint{7.182310in}{2.924889in}}%
\pgfpathlineto{\pgfqpoint{7.186309in}{2.907865in}}%
\pgfpathlineto{\pgfqpoint{7.190020in}{2.910180in}}%
\pgfpathlineto{\pgfqpoint{7.193729in}{2.910108in}}%
\pgfpathlineto{\pgfqpoint{7.197426in}{2.921630in}}%
\pgfpathlineto{\pgfqpoint{7.201135in}{2.921434in}}%
\pgfpathlineto{\pgfqpoint{7.205146in}{2.924733in}}%
\pgfpathlineto{\pgfqpoint{7.208842in}{2.902554in}}%
\pgfpathlineto{\pgfqpoint{7.212552in}{2.900608in}}%
\pgfpathlineto{\pgfqpoint{7.216262in}{2.915954in}}%
\pgfpathlineto{\pgfqpoint{7.219958in}{2.908906in}}%
\pgfpathlineto{\pgfqpoint{7.223968in}{2.906340in}}%
\pgfpathlineto{\pgfqpoint{7.227664in}{2.911731in}}%
\pgfpathlineto{\pgfqpoint{7.231373in}{2.930115in}}%
\pgfpathlineto{\pgfqpoint{7.235083in}{2.911932in}}%
\pgfpathlineto{\pgfqpoint{7.238779in}{2.910738in}}%
\pgfpathlineto{\pgfqpoint{7.242792in}{2.910876in}}%
\pgfpathlineto{\pgfqpoint{7.246505in}{2.916588in}}%
\pgfpathlineto{\pgfqpoint{7.250209in}{2.929105in}}%
\pgfpathlineto{\pgfqpoint{7.257640in}{2.879744in}}%
\pgfpathlineto{\pgfqpoint{7.261959in}{2.899027in}}%
\pgfpathlineto{\pgfqpoint{7.265672in}{2.925143in}}%
\pgfpathlineto{\pgfqpoint{7.269372in}{2.894710in}}%
\pgfpathlineto{\pgfqpoint{7.273085in}{2.905307in}}%
\pgfpathlineto{\pgfqpoint{7.276784in}{2.909798in}}%
\pgfpathlineto{\pgfqpoint{7.280799in}{2.896790in}}%
\pgfpathlineto{\pgfqpoint{7.284512in}{2.921030in}}%
\pgfpathlineto{\pgfqpoint{7.288212in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{7.291924in}{2.903242in}}%
\pgfpathlineto{\pgfqpoint{7.299638in}{2.905690in}}%
\pgfpathlineto{\pgfqpoint{7.303350in}{2.909929in}}%
\pgfpathlineto{\pgfqpoint{7.307049in}{2.911444in}}%
\pgfpathlineto{\pgfqpoint{7.310761in}{2.925365in}}%
\pgfpathlineto{\pgfqpoint{7.314474in}{2.915751in}}%
\pgfpathlineto{\pgfqpoint{7.318488in}{2.912780in}}%
\pgfpathlineto{\pgfqpoint{7.322187in}{2.882302in}}%
\pgfpathlineto{\pgfqpoint{7.325900in}{2.898046in}}%
\pgfpathlineto{\pgfqpoint{7.329616in}{2.904349in}}%
\pgfpathlineto{\pgfqpoint{7.333338in}{2.919338in}}%
\pgfpathlineto{\pgfqpoint{7.337377in}{2.892834in}}%
\pgfpathlineto{\pgfqpoint{7.341113in}{2.884190in}}%
\pgfpathlineto{\pgfqpoint{7.344838in}{2.905982in}}%
\pgfpathlineto{\pgfqpoint{7.348575in}{2.904858in}}%
\pgfpathlineto{\pgfqpoint{7.352298in}{2.893761in}}%
\pgfpathlineto{\pgfqpoint{7.356642in}{2.891184in}}%
\pgfpathlineto{\pgfqpoint{7.360378in}{2.899746in}}%
\pgfpathlineto{\pgfqpoint{7.364103in}{2.870190in}}%
\pgfpathlineto{\pgfqpoint{7.367839in}{2.882379in}}%
\pgfpathlineto{\pgfqpoint{7.371564in}{2.903109in}}%
\pgfpathlineto{\pgfqpoint{7.375602in}{2.896661in}}%
\pgfpathlineto{\pgfqpoint{7.379339in}{2.898752in}}%
\pgfpathlineto{\pgfqpoint{7.383063in}{2.915688in}}%
\pgfpathlineto{\pgfqpoint{7.386801in}{2.890738in}}%
\pgfpathlineto{\pgfqpoint{7.390539in}{2.898069in}}%
\pgfpathlineto{\pgfqpoint{7.394577in}{2.892542in}}%
\pgfpathlineto{\pgfqpoint{7.398306in}{2.898014in}}%
\pgfpathlineto{\pgfqpoint{7.402095in}{2.889949in}}%
\pgfpathlineto{\pgfqpoint{7.405862in}{2.877107in}}%
\pgfpathlineto{\pgfqpoint{7.409648in}{2.902575in}}%
\pgfpathlineto{\pgfqpoint{7.413741in}{2.890706in}}%
\pgfpathlineto{\pgfqpoint{7.417531in}{2.883223in}}%
\pgfpathlineto{\pgfqpoint{7.421299in}{2.910795in}}%
\pgfpathlineto{\pgfqpoint{7.425088in}{2.880807in}}%
\pgfpathlineto{\pgfqpoint{7.428852in}{2.884670in}}%
\pgfpathlineto{\pgfqpoint{7.432953in}{2.895734in}}%
\pgfpathlineto{\pgfqpoint{7.436745in}{2.897724in}}%
\pgfpathlineto{\pgfqpoint{7.440514in}{2.880855in}}%
\pgfpathlineto{\pgfqpoint{7.444291in}{2.900241in}}%
\pgfpathlineto{\pgfqpoint{7.448042in}{2.878159in}}%
\pgfpathlineto{\pgfqpoint{7.452443in}{2.910476in}}%
\pgfpathlineto{\pgfqpoint{7.456233in}{2.872916in}}%
\pgfpathlineto{\pgfqpoint{7.460000in}{2.875015in}}%
\pgfpathlineto{\pgfqpoint{7.463788in}{2.884077in}}%
\pgfpathlineto{\pgfqpoint{7.467568in}{2.884429in}}%
\pgfpathlineto{\pgfqpoint{7.471654in}{2.905425in}}%
\pgfpathlineto{\pgfqpoint{7.475403in}{2.878873in}}%
\pgfpathlineto{\pgfqpoint{7.479179in}{2.873414in}}%
\pgfpathlineto{\pgfqpoint{7.482962in}{2.902063in}}%
\pgfpathlineto{\pgfqpoint{7.486719in}{2.900287in}}%
\pgfpathlineto{\pgfqpoint{7.490793in}{2.884767in}}%
\pgfpathlineto{\pgfqpoint{7.494565in}{2.887470in}}%
\pgfpathlineto{\pgfqpoint{7.498321in}{2.853735in}}%
\pgfpathlineto{\pgfqpoint{7.502092in}{2.867149in}}%
\pgfpathlineto{\pgfqpoint{7.509925in}{2.901400in}}%
\pgfpathlineto{\pgfqpoint{7.513699in}{2.883650in}}%
\pgfpathlineto{\pgfqpoint{7.517454in}{2.877085in}}%
\pgfpathlineto{\pgfqpoint{7.521227in}{2.887312in}}%
\pgfpathlineto{\pgfqpoint{7.524976in}{2.905369in}}%
\pgfpathlineto{\pgfqpoint{7.529054in}{2.887913in}}%
\pgfpathlineto{\pgfqpoint{7.532825in}{2.879615in}}%
\pgfpathlineto{\pgfqpoint{7.536574in}{2.887914in}}%
\pgfpathlineto{\pgfqpoint{7.540343in}{2.876602in}}%
\pgfpathlineto{\pgfqpoint{7.544112in}{2.900340in}}%
\pgfpathlineto{\pgfqpoint{7.548518in}{2.887771in}}%
\pgfpathlineto{\pgfqpoint{7.552284in}{2.884988in}}%
\pgfpathlineto{\pgfqpoint{7.556071in}{2.844134in}}%
\pgfpathlineto{\pgfqpoint{7.559834in}{2.889027in}}%
\pgfpathlineto{\pgfqpoint{7.563625in}{2.892407in}}%
\pgfpathlineto{\pgfqpoint{7.567718in}{2.890024in}}%
\pgfpathlineto{\pgfqpoint{7.571508in}{2.870068in}}%
\pgfpathlineto{\pgfqpoint{7.575274in}{2.886777in}}%
\pgfpathlineto{\pgfqpoint{7.579063in}{2.871458in}}%
\pgfpathlineto{\pgfqpoint{7.582824in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{7.586924in}{2.892601in}}%
\pgfpathlineto{\pgfqpoint{7.590719in}{2.911617in}}%
\pgfpathlineto{\pgfqpoint{7.598288in}{2.870316in}}%
\pgfpathlineto{\pgfqpoint{7.602060in}{2.863960in}}%
\pgfpathlineto{\pgfqpoint{7.606164in}{2.887589in}}%
\pgfpathlineto{\pgfqpoint{7.609958in}{2.884995in}}%
\pgfpathlineto{\pgfqpoint{7.613725in}{2.888806in}}%
\pgfpathlineto{\pgfqpoint{7.617509in}{2.861202in}}%
\pgfpathlineto{\pgfqpoint{7.621297in}{2.885602in}}%
\pgfpathlineto{\pgfqpoint{7.625395in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{7.632944in}{2.902955in}}%
\pgfpathlineto{\pgfqpoint{7.636730in}{2.881251in}}%
\pgfpathlineto{\pgfqpoint{7.640484in}{2.878021in}}%
\pgfpathlineto{\pgfqpoint{7.646802in}{2.879826in}}%
\pgfpathlineto{\pgfqpoint{7.650566in}{2.876601in}}%
\pgfpathlineto{\pgfqpoint{7.654352in}{2.887233in}}%
\pgfpathlineto{\pgfqpoint{7.658103in}{2.859331in}}%
\pgfpathlineto{\pgfqpoint{7.662199in}{2.883998in}}%
\pgfpathlineto{\pgfqpoint{7.665986in}{2.883411in}}%
\pgfpathlineto{\pgfqpoint{7.669751in}{2.884657in}}%
\pgfpathlineto{\pgfqpoint{7.673543in}{2.865133in}}%
\pgfpathlineto{\pgfqpoint{7.677332in}{2.876975in}}%
\pgfpathlineto{\pgfqpoint{7.681436in}{2.882722in}}%
\pgfpathlineto{\pgfqpoint{7.685199in}{2.869398in}}%
\pgfpathlineto{\pgfqpoint{7.688990in}{2.878448in}}%
\pgfpathlineto{\pgfqpoint{7.692757in}{2.882271in}}%
\pgfpathlineto{\pgfqpoint{7.696548in}{2.861638in}}%
\pgfpathlineto{\pgfqpoint{7.700648in}{2.865140in}}%
\pgfpathlineto{\pgfqpoint{7.704413in}{2.891310in}}%
\pgfpathlineto{\pgfqpoint{7.708157in}{2.853690in}}%
\pgfpathlineto{\pgfqpoint{7.711943in}{2.889144in}}%
\pgfpathlineto{\pgfqpoint{7.719794in}{2.873955in}}%
\pgfpathlineto{\pgfqpoint{7.723558in}{2.858747in}}%
\pgfpathlineto{\pgfqpoint{7.727303in}{2.862269in}}%
\pgfpathlineto{\pgfqpoint{7.731070in}{2.867860in}}%
\pgfpathlineto{\pgfqpoint{7.734847in}{2.844088in}}%
\pgfpathlineto{\pgfqpoint{7.746784in}{2.877936in}}%
\pgfpathlineto{\pgfqpoint{7.750554in}{2.882896in}}%
\pgfpathlineto{\pgfqpoint{7.754324in}{2.874405in}}%
\pgfpathlineto{\pgfqpoint{7.758397in}{2.859982in}}%
\pgfpathlineto{\pgfqpoint{7.762158in}{2.871325in}}%
\pgfpathlineto{\pgfqpoint{7.765931in}{2.859144in}}%
\pgfpathlineto{\pgfqpoint{7.769679in}{2.858463in}}%
\pgfpathlineto{\pgfqpoint{7.773451in}{2.875677in}}%
\pgfpathlineto{\pgfqpoint{7.777518in}{2.857954in}}%
\pgfpathlineto{\pgfqpoint{7.781305in}{2.864238in}}%
\pgfpathlineto{\pgfqpoint{7.785073in}{2.874989in}}%
\pgfpathlineto{\pgfqpoint{7.788817in}{2.892399in}}%
\pgfpathlineto{\pgfqpoint{7.792560in}{2.845511in}}%
\pgfpathlineto{\pgfqpoint{7.800428in}{2.870624in}}%
\pgfpathlineto{\pgfqpoint{7.804191in}{2.835083in}}%
\pgfpathlineto{\pgfqpoint{7.807976in}{2.840064in}}%
\pgfpathlineto{\pgfqpoint{7.811761in}{2.860897in}}%
\pgfpathlineto{\pgfqpoint{7.815855in}{2.863315in}}%
\pgfpathlineto{\pgfqpoint{7.819615in}{2.846035in}}%
\pgfpathlineto{\pgfqpoint{7.823400in}{2.861315in}}%
\pgfpathlineto{\pgfqpoint{7.827163in}{2.848253in}}%
\pgfpathlineto{\pgfqpoint{7.830949in}{2.850259in}}%
\pgfpathlineto{\pgfqpoint{7.835377in}{2.880698in}}%
\pgfpathlineto{\pgfqpoint{7.839129in}{2.863067in}}%
\pgfpathlineto{\pgfqpoint{7.842900in}{2.888193in}}%
\pgfpathlineto{\pgfqpoint{7.846647in}{2.849596in}}%
\pgfpathlineto{\pgfqpoint{7.850423in}{2.847976in}}%
\pgfpathlineto{\pgfqpoint{7.854519in}{2.858813in}}%
\pgfpathlineto{\pgfqpoint{7.858280in}{2.887235in}}%
\pgfpathlineto{\pgfqpoint{7.862063in}{2.850386in}}%
\pgfpathlineto{\pgfqpoint{7.865820in}{2.842059in}}%
\pgfpathlineto{\pgfqpoint{7.869604in}{2.879107in}}%
\pgfpathlineto{\pgfqpoint{7.873678in}{2.862822in}}%
\pgfpathlineto{\pgfqpoint{7.877420in}{2.877432in}}%
\pgfpathlineto{\pgfqpoint{7.881186in}{2.873773in}}%
\pgfpathlineto{\pgfqpoint{7.884939in}{2.842506in}}%
\pgfpathlineto{\pgfqpoint{7.888723in}{2.844014in}}%
\pgfpathlineto{\pgfqpoint{7.892794in}{2.869522in}}%
\pgfpathlineto{\pgfqpoint{7.896557in}{2.871118in}}%
\pgfpathlineto{\pgfqpoint{7.900324in}{2.863294in}}%
\pgfpathlineto{\pgfqpoint{7.904067in}{2.873130in}}%
\pgfpathlineto{\pgfqpoint{7.907834in}{2.872277in}}%
\pgfpathlineto{\pgfqpoint{7.911909in}{2.881745in}}%
\pgfpathlineto{\pgfqpoint{7.915663in}{2.857982in}}%
\pgfpathlineto{\pgfqpoint{7.919447in}{2.866363in}}%
\pgfpathlineto{\pgfqpoint{7.923209in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{7.926983in}{2.866184in}}%
\pgfpathlineto{\pgfqpoint{7.931376in}{2.860893in}}%
\pgfpathlineto{\pgfqpoint{7.935151in}{2.847450in}}%
\pgfpathlineto{\pgfqpoint{7.938908in}{2.861308in}}%
\pgfpathlineto{\pgfqpoint{7.942687in}{2.861435in}}%
\pgfpathlineto{\pgfqpoint{7.946432in}{2.832196in}}%
\pgfpathlineto{\pgfqpoint{7.950509in}{2.845558in}}%
\pgfpathlineto{\pgfqpoint{7.954280in}{2.850993in}}%
\pgfpathlineto{\pgfqpoint{7.958033in}{2.846779in}}%
\pgfpathlineto{\pgfqpoint{7.961803in}{2.866462in}}%
\pgfpathlineto{\pgfqpoint{7.965555in}{2.874351in}}%
\pgfpathlineto{\pgfqpoint{7.969633in}{2.879464in}}%
\pgfpathlineto{\pgfqpoint{7.977184in}{2.849794in}}%
\pgfpathlineto{\pgfqpoint{7.980939in}{2.877223in}}%
\pgfpathlineto{\pgfqpoint{7.984708in}{2.864833in}}%
\pgfpathlineto{\pgfqpoint{7.988790in}{2.832174in}}%
\pgfpathlineto{\pgfqpoint{7.992564in}{2.853683in}}%
\pgfpathlineto{\pgfqpoint{7.996309in}{2.858758in}}%
\pgfpathlineto{\pgfqpoint{8.000076in}{2.852992in}}%
\pgfpathlineto{\pgfqpoint{8.003822in}{2.861383in}}%
\pgfpathlineto{\pgfqpoint{8.007895in}{2.833736in}}%
\pgfpathlineto{\pgfqpoint{8.011662in}{2.851333in}}%
\pgfpathlineto{\pgfqpoint{8.015407in}{2.861043in}}%
\pgfpathlineto{\pgfqpoint{8.019177in}{2.865971in}}%
\pgfpathlineto{\pgfqpoint{8.022919in}{2.838642in}}%
\pgfpathlineto{\pgfqpoint{8.027320in}{2.863012in}}%
\pgfpathlineto{\pgfqpoint{8.031084in}{2.845880in}}%
\pgfpathlineto{\pgfqpoint{8.034852in}{2.857820in}}%
\pgfpathlineto{\pgfqpoint{8.038598in}{2.833467in}}%
\pgfpathlineto{\pgfqpoint{8.042377in}{2.835053in}}%
\pgfpathlineto{\pgfqpoint{8.046460in}{2.855364in}}%
\pgfpathlineto{\pgfqpoint{8.050203in}{2.862871in}}%
\pgfpathlineto{\pgfqpoint{8.053982in}{2.860478in}}%
\pgfpathlineto{\pgfqpoint{8.057742in}{2.837770in}}%
\pgfpathlineto{\pgfqpoint{8.061528in}{2.867017in}}%
\pgfpathlineto{\pgfqpoint{8.065614in}{2.850782in}}%
\pgfpathlineto{\pgfqpoint{8.069380in}{2.890967in}}%
\pgfpathlineto{\pgfqpoint{8.073123in}{2.856429in}}%
\pgfpathlineto{\pgfqpoint{8.076889in}{2.841369in}}%
\pgfpathlineto{\pgfqpoint{8.080633in}{2.854764in}}%
\pgfpathlineto{\pgfqpoint{8.084712in}{2.853337in}}%
\pgfpathlineto{\pgfqpoint{8.088495in}{2.858865in}}%
\pgfpathlineto{\pgfqpoint{8.092267in}{2.838307in}}%
\pgfpathlineto{\pgfqpoint{8.096009in}{2.845738in}}%
\pgfpathlineto{\pgfqpoint{8.099780in}{2.858141in}}%
\pgfpathlineto{\pgfqpoint{8.103856in}{2.861244in}}%
\pgfpathlineto{\pgfqpoint{8.107618in}{2.835433in}}%
\pgfpathlineto{\pgfqpoint{8.111404in}{2.862321in}}%
\pgfpathlineto{\pgfqpoint{8.115190in}{2.839263in}}%
\pgfpathlineto{\pgfqpoint{8.118951in}{2.863728in}}%
\pgfpathlineto{\pgfqpoint{8.123358in}{2.843476in}}%
\pgfpathlineto{\pgfqpoint{8.127105in}{2.854315in}}%
\pgfpathlineto{\pgfqpoint{8.130871in}{2.834948in}}%
\pgfpathlineto{\pgfqpoint{8.134652in}{2.853337in}}%
\pgfpathlineto{\pgfqpoint{8.138412in}{2.865572in}}%
\pgfpathlineto{\pgfqpoint{8.142503in}{2.820055in}}%
\pgfpathlineto{\pgfqpoint{8.146275in}{2.843023in}}%
\pgfpathlineto{\pgfqpoint{8.150020in}{2.827316in}}%
\pgfpathlineto{\pgfqpoint{8.153802in}{2.873810in}}%
\pgfpathlineto{\pgfqpoint{8.157551in}{2.843281in}}%
\pgfpathlineto{\pgfqpoint{8.161628in}{2.842035in}}%
\pgfpathlineto{\pgfqpoint{8.165392in}{2.835845in}}%
\pgfpathlineto{\pgfqpoint{8.169133in}{2.869814in}}%
\pgfpathlineto{\pgfqpoint{8.172911in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{8.176668in}{2.868071in}}%
\pgfpathlineto{\pgfqpoint{8.180738in}{2.879417in}}%
\pgfpathlineto{\pgfqpoint{8.184501in}{2.827849in}}%
\pgfpathlineto{\pgfqpoint{8.188243in}{2.827004in}}%
\pgfpathlineto{\pgfqpoint{8.195749in}{2.848680in}}%
\pgfpathlineto{\pgfqpoint{8.199820in}{2.849042in}}%
\pgfpathlineto{\pgfqpoint{8.203589in}{2.837377in}}%
\pgfpathlineto{\pgfqpoint{8.207341in}{2.853132in}}%
\pgfpathlineto{\pgfqpoint{8.211108in}{2.845108in}}%
\pgfpathlineto{\pgfqpoint{8.214872in}{2.869877in}}%
\pgfpathlineto{\pgfqpoint{8.219286in}{2.853241in}}%
\pgfpathlineto{\pgfqpoint{8.223044in}{2.860694in}}%
\pgfpathlineto{\pgfqpoint{8.226821in}{2.843029in}}%
\pgfpathlineto{\pgfqpoint{8.230562in}{2.863643in}}%
\pgfpathlineto{\pgfqpoint{8.242146in}{2.835380in}}%
\pgfpathlineto{\pgfqpoint{8.245913in}{2.838678in}}%
\pgfpathlineto{\pgfqpoint{8.249683in}{2.831923in}}%
\pgfpathlineto{\pgfqpoint{8.253428in}{2.819490in}}%
\pgfpathlineto{\pgfqpoint{8.257500in}{2.838031in}}%
\pgfpathlineto{\pgfqpoint{8.261250in}{2.865165in}}%
\pgfpathlineto{\pgfqpoint{8.265022in}{2.836571in}}%
\pgfpathlineto{\pgfqpoint{8.268789in}{2.850301in}}%
\pgfpathlineto{\pgfqpoint{8.272534in}{2.855616in}}%
\pgfpathlineto{\pgfqpoint{8.276610in}{2.853391in}}%
\pgfpathlineto{\pgfqpoint{8.280376in}{2.833905in}}%
\pgfpathlineto{\pgfqpoint{8.284125in}{2.820796in}}%
\pgfpathlineto{\pgfqpoint{8.287890in}{2.852718in}}%
\pgfpathlineto{\pgfqpoint{8.291637in}{2.844871in}}%
\pgfpathlineto{\pgfqpoint{8.295722in}{2.849907in}}%
\pgfpathlineto{\pgfqpoint{8.299497in}{2.842494in}}%
\pgfpathlineto{\pgfqpoint{8.303250in}{2.846304in}}%
\pgfpathlineto{\pgfqpoint{8.307019in}{2.846482in}}%
\pgfpathlineto{\pgfqpoint{8.310787in}{2.822771in}}%
\pgfpathlineto{\pgfqpoint{8.315188in}{2.821594in}}%
\pgfpathlineto{\pgfqpoint{8.318937in}{2.812592in}}%
\pgfpathlineto{\pgfqpoint{8.322704in}{2.851792in}}%
\pgfpathlineto{\pgfqpoint{8.326449in}{2.851193in}}%
\pgfpathlineto{\pgfqpoint{8.330218in}{2.822339in}}%
\pgfpathlineto{\pgfqpoint{8.334292in}{2.846242in}}%
\pgfpathlineto{\pgfqpoint{8.338043in}{2.822284in}}%
\pgfpathlineto{\pgfqpoint{8.341818in}{2.821245in}}%
\pgfpathlineto{\pgfqpoint{8.345592in}{2.837890in}}%
\pgfpathlineto{\pgfqpoint{8.349343in}{2.844752in}}%
\pgfpathlineto{\pgfqpoint{8.360931in}{2.840445in}}%
\pgfpathlineto{\pgfqpoint{8.364698in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{8.368442in}{2.858868in}}%
\pgfpathlineto{\pgfqpoint{8.372516in}{2.840210in}}%
\pgfpathlineto{\pgfqpoint{8.376279in}{2.843805in}}%
\pgfpathlineto{\pgfqpoint{8.380023in}{2.863318in}}%
\pgfpathlineto{\pgfqpoint{8.383787in}{2.837688in}}%
\pgfpathlineto{\pgfqpoint{8.387529in}{2.841769in}}%
\pgfpathlineto{\pgfqpoint{8.391601in}{2.856195in}}%
\pgfpathlineto{\pgfqpoint{8.395366in}{2.806514in}}%
\pgfpathlineto{\pgfqpoint{8.399109in}{2.842571in}}%
\pgfpathlineto{\pgfqpoint{8.402876in}{2.843443in}}%
\pgfpathlineto{\pgfqpoint{8.406644in}{2.833869in}}%
\pgfpathlineto{\pgfqpoint{8.411047in}{2.833920in}}%
\pgfpathlineto{\pgfqpoint{8.418574in}{2.845431in}}%
\pgfpathlineto{\pgfqpoint{8.422345in}{2.847568in}}%
\pgfpathlineto{\pgfqpoint{8.426096in}{2.855314in}}%
\pgfpathlineto{\pgfqpoint{8.430177in}{2.836612in}}%
\pgfpathlineto{\pgfqpoint{8.433945in}{2.832004in}}%
\pgfpathlineto{\pgfqpoint{8.437689in}{2.820893in}}%
\pgfpathlineto{\pgfqpoint{8.441455in}{2.860868in}}%
\pgfpathlineto{\pgfqpoint{8.445204in}{2.852156in}}%
\pgfpathlineto{\pgfqpoint{8.449276in}{2.849523in}}%
\pgfpathlineto{\pgfqpoint{8.453038in}{2.826695in}}%
\pgfpathlineto{\pgfqpoint{8.456780in}{2.840330in}}%
\pgfpathlineto{\pgfqpoint{8.460547in}{2.836335in}}%
\pgfpathlineto{\pgfqpoint{8.464312in}{2.849571in}}%
\pgfpathlineto{\pgfqpoint{8.468384in}{2.826433in}}%
\pgfpathlineto{\pgfqpoint{8.472124in}{2.838129in}}%
\pgfpathlineto{\pgfqpoint{8.475890in}{2.867042in}}%
\pgfpathlineto{\pgfqpoint{8.479631in}{2.812445in}}%
\pgfpathlineto{\pgfqpoint{8.483401in}{2.846641in}}%
\pgfpathlineto{\pgfqpoint{8.487479in}{2.831306in}}%
\pgfpathlineto{\pgfqpoint{8.491246in}{2.853626in}}%
\pgfpathlineto{\pgfqpoint{8.494987in}{2.820386in}}%
\pgfpathlineto{\pgfqpoint{8.498752in}{2.857749in}}%
\pgfpathlineto{\pgfqpoint{8.502495in}{2.863012in}}%
\pgfpathlineto{\pgfqpoint{8.506898in}{2.834711in}}%
\pgfpathlineto{\pgfqpoint{8.510672in}{2.822831in}}%
\pgfpathlineto{\pgfqpoint{8.514425in}{2.864392in}}%
\pgfpathlineto{\pgfqpoint{8.518198in}{2.821972in}}%
\pgfpathlineto{\pgfqpoint{8.521949in}{2.850761in}}%
\pgfpathlineto{\pgfqpoint{8.526028in}{2.845718in}}%
\pgfpathlineto{\pgfqpoint{8.529793in}{2.832916in}}%
\pgfpathlineto{\pgfqpoint{8.533537in}{2.833839in}}%
\pgfpathlineto{\pgfqpoint{8.537309in}{2.825212in}}%
\pgfpathlineto{\pgfqpoint{8.541059in}{2.868325in}}%
\pgfpathlineto{\pgfqpoint{8.545140in}{2.827181in}}%
\pgfpathlineto{\pgfqpoint{8.548911in}{2.838565in}}%
\pgfpathlineto{\pgfqpoint{8.552683in}{2.844882in}}%
\pgfpathlineto{\pgfqpoint{8.556428in}{2.848887in}}%
\pgfpathlineto{\pgfqpoint{8.560196in}{2.816799in}}%
\pgfpathlineto{\pgfqpoint{8.564269in}{2.842302in}}%
\pgfpathlineto{\pgfqpoint{8.568015in}{2.812752in}}%
\pgfpathlineto{\pgfqpoint{8.571790in}{2.858141in}}%
\pgfpathlineto{\pgfqpoint{8.579335in}{2.832239in}}%
\pgfpathlineto{\pgfqpoint{8.583396in}{2.832744in}}%
\pgfpathlineto{\pgfqpoint{8.587164in}{2.803510in}}%
\pgfpathlineto{\pgfqpoint{8.590934in}{2.842121in}}%
\pgfpathlineto{\pgfqpoint{8.594684in}{2.826251in}}%
\pgfpathlineto{\pgfqpoint{8.598454in}{2.832054in}}%
\pgfpathlineto{\pgfqpoint{8.602858in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{8.602858in}{2.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796944in}{4.203114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800663in}{3.741248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804368in}{3.698209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808088in}{3.642682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812431in}{3.611776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816201in}{3.557384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819910in}{3.502963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823635in}{3.441469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827357in}{3.388072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831718in}{3.348866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835444in}{3.312929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839157in}{3.295069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842880in}{3.270463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846588in}{3.266523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850945in}{3.241643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854665in}{3.220244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858371in}{3.219247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862094in}{3.193565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865815in}{3.207252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870167in}{3.213839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873888in}{3.201437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877593in}{3.179726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881313in}{3.176037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885020in}{3.164296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889701in}{3.188797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893427in}{3.170659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897137in}{3.159623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900862in}{3.200410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904586in}{3.150795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908943in}{3.184239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912667in}{3.158285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916376in}{3.178800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920100in}{3.164232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923808in}{3.142750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928171in}{3.161070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931897in}{3.147151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935606in}{3.153072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939330in}{3.152289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943038in}{3.162894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947402in}{3.132736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951123in}{3.157343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954845in}{3.130942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958555in}{3.170039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962276in}{3.132496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966635in}{3.153962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970344in}{3.132112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974069in}{3.138567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977778in}{3.141729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981500in}{3.125953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985850in}{3.134582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989560in}{3.136826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993284in}{3.144503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996994in}{3.123226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000717in}{3.118713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004746in}{3.118773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008469in}{3.115759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012179in}{3.115150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015902in}{3.105339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019612in}{3.124612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023642in}{3.110370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027364in}{3.129109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031074in}{3.120073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034798in}{3.138464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038508in}{3.106441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042539in}{3.129234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046261in}{3.124391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049972in}{3.107041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053696in}{3.104547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057422in}{3.116180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061458in}{3.121228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065170in}{3.120101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068895in}{3.113386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072606in}{3.112076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076330in}{3.116125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080987in}{3.121028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084710in}{3.095046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088419in}{3.099652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092141in}{3.113190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095852in}{3.099560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099880in}{3.098013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103601in}{3.116204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107312in}{3.104412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111034in}{3.094387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114744in}{3.113014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118774in}{3.105835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122496in}{3.089438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126207in}{3.103201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129930in}{3.113673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133652in}{3.095558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137683in}{3.100108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141391in}{3.091400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145115in}{3.094316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148827in}{3.120688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152550in}{3.099729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156579in}{3.106726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160300in}{3.076456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164010in}{3.103984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167733in}{3.092731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171443in}{3.102940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176140in}{3.113074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179863in}{3.104594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183573in}{3.102102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187296in}{3.095628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191006in}{3.095372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195037in}{3.087074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198760in}{3.088024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202469in}{3.104415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206191in}{3.082606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209900in}{3.081544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213928in}{3.081991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217651in}{3.099778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221374in}{3.083473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225085in}{3.075760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228808in}{3.085290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233196in}{3.083267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236909in}{3.085254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240632in}{3.093722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244342in}{3.072839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248065in}{3.067871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252079in}{3.079628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255803in}{3.077568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259527in}{3.070197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263238in}{3.092676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266962in}{3.065554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271308in}{3.063724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275017in}{3.074041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278740in}{3.068103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282448in}{3.064482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286170in}{3.080554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290196in}{3.070814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293904in}{3.058787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297626in}{3.077346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301349in}{3.068922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305059in}{3.057465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309085in}{3.052524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312793in}{3.079273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316515in}{3.057733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320238in}{3.059180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323949in}{3.074850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328316in}{3.063235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332041in}{3.063384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335753in}{3.060617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339531in}{3.039585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343336in}{3.034853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347842in}{3.061981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351587in}{3.047798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355306in}{3.063117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359032in}{3.060215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362771in}{3.054803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367461in}{3.057230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371185in}{3.056191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374925in}{3.044407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378666in}{3.063848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382393in}{3.062953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386439in}{3.056408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390163in}{3.070594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393904in}{3.033682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397646in}{3.052346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401373in}{3.031920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405419in}{3.039908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409159in}{3.050575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412886in}{3.023228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416629in}{3.049373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420355in}{3.047799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424401in}{3.037779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428140in}{3.052550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431865in}{3.069783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435604in}{3.070655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439333in}{3.046688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443380in}{3.037302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447118in}{3.028278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450860in}{3.023203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454587in}{3.040307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458329in}{3.026568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462697in}{3.019144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466423in}{3.046874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470164in}{3.041391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473891in}{3.035049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477627in}{3.050695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481635in}{3.044223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485353in}{3.035395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489072in}{3.044062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492776in}{3.031464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496495in}{3.052388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500856in}{3.033282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504558in}{3.050331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508275in}{3.047136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511978in}{3.033874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515697in}{3.047536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519720in}{3.040123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523424in}{3.024639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527143in}{3.032876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530862in}{3.044031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534566in}{3.037734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538588in}{3.014053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542291in}{3.046198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546008in}{3.033477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549727in}{3.024126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553430in}{3.046555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557770in}{3.039471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561487in}{3.035947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565191in}{3.037447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568910in}{3.014475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572616in}{3.040236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576638in}{3.032984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580354in}{3.035328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584058in}{3.027289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587779in}{3.038955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591484in}{3.045188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595507in}{3.050336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599226in}{3.048541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602930in}{3.038563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606648in}{3.026298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610358in}{3.017589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614707in}{3.036236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618431in}{3.039472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622159in}{3.026683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625872in}{3.025293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629599in}{3.005228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633632in}{3.023925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637346in}{3.039684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641073in}{3.002669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644787in}{3.015802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648518in}{3.037045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652861in}{3.013511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656574in}{3.045698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660301in}{3.054055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664016in}{3.009329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667743in}{3.015273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671778in}{3.019224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675490in}{3.018504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679218in}{3.047191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682932in}{3.013942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686658in}{3.026209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690692in}{3.037021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694418in}{3.022618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698131in}{3.033321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701857in}{3.034039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705570in}{3.013145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709603in}{3.019747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713329in}{3.006826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717041in}{3.040680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720768in}{2.992808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724495in}{3.035889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728851in}{3.067251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732576in}{3.034847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736289in}{3.034722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740013in}{3.031344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743738in}{3.016463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749951in}{3.036884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753661in}{3.046717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757383in}{3.027261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761093in}{3.020336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764812in}{3.014883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768831in}{3.025872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772537in}{3.011773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776254in}{3.004041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779970in}{3.035939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783676in}{3.010718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787694in}{3.030289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791408in}{3.050328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795110in}{3.040269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798825in}{3.029182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802528in}{3.033094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806548in}{3.031167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810264in}{3.027334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813967in}{3.010530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817682in}{3.002798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821397in}{3.015429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825415in}{3.021254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829117in}{3.030218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832831in}{3.019727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836548in}{3.021375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840251in}{3.019280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844576in}{3.030491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848280in}{3.016901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851997in}{3.005034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855715in}{3.025077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859419in}{3.022306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863441in}{3.034328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867158in}{3.027665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870861in}{3.034199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874576in}{3.005087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878278in}{3.012489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882302in}{3.019736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886016in}{3.017816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889714in}{3.014407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893425in}{3.027816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897135in}{3.022172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901148in}{3.013907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904845in}{3.014888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908557in}{3.014533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912268in}{3.005862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915966in}{3.023561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919980in}{3.008097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923690in}{3.010981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927385in}{3.026061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931093in}{3.011919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934790in}{3.016240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939426in}{3.012574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943134in}{2.998120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946830in}{3.013792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950538in}{3.015200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954248in}{3.022796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958245in}{3.003592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961953in}{3.014237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965649in}{3.036244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969358in}{3.018684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973054in}{3.030226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977065in}{2.994941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980774in}{3.000424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984470in}{3.024971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988179in}{3.032534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991877in}{3.012391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995888in}{2.998562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999597in}{3.011277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003292in}{3.029534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007000in}{3.036423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010709in}{2.996951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015043in}{3.010380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018739in}{3.023856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022446in}{3.000777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026142in}{3.003794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029850in}{3.026667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034177in}{3.007401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037887in}{3.028751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041583in}{2.992776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045291in}{3.015585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049000in}{3.034104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053009in}{3.022623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056704in}{3.029396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060414in}{3.012656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064124in}{3.022499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067819in}{3.038320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071829in}{3.023969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075537in}{3.006633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079233in}{3.013803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082940in}{2.996560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086635in}{3.007843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090645in}{2.998064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094352in}{2.993604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098047in}{3.004456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101755in}{3.010613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105464in}{2.999700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109474in}{3.010312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113170in}{2.994648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116876in}{3.019606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120581in}{3.007794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124274in}{3.001110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128596in}{2.992494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132288in}{3.016833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135992in}{3.015230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139698in}{3.012147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143392in}{3.018220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147397in}{2.993616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151089in}{2.993537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154799in}{3.002113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158512in}{2.992776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.162207in}{3.022763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166218in}{2.996783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169927in}{3.024162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.173622in}{3.004763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177330in}{3.002860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181025in}{2.980093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185033in}{3.009175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188739in}{3.008678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192433in}{3.000859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196141in}{2.997635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199850in}{3.018738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203860in}{3.003318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207554in}{3.002299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.211263in}{3.003485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214972in}{2.982371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218668in}{2.998605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222999in}{2.999400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226696in}{3.016196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230405in}{2.990110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234115in}{2.990431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237810in}{3.012221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241820in}{2.988338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245516in}{3.014191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249225in}{3.000213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252935in}{2.979681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.256631in}{2.991375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260641in}{2.991715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.264349in}{3.011816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268045in}{3.005475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271752in}{2.991054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275446in}{2.991656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279456in}{2.989478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283163in}{2.990918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.286859in}{3.000473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290566in}{2.998166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294274in}{3.015785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298284in}{3.001115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301979in}{3.002082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305686in}{3.012466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309394in}{3.003104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313088in}{2.985053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317416in}{3.008375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321111in}{2.989018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324819in}{2.999934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328527in}{2.993018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.332222in}{3.004370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336231in}{2.993682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339938in}{2.998589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343634in}{3.007632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347342in}{3.000539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.351038in}{2.996676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355048in}{2.989560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358754in}{2.996726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362449in}{2.988855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366156in}{3.006321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369863in}{2.968337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.373872in}{2.997904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377568in}{3.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381278in}{2.992607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384988in}{2.976548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388684in}{3.010404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392697in}{2.992645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396405in}{2.993435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400099in}{2.995257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403806in}{3.001640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407501in}{2.971115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411830in}{2.993336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415537in}{2.993574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419231in}{3.001872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422938in}{3.004316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426647in}{2.986441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430651in}{2.979237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434360in}{2.993510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438059in}{2.986352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441769in}{2.990884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445466in}{2.997105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449478in}{2.994125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453188in}{2.986344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456884in}{2.976049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460593in}{2.981178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464290in}{2.979457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468303in}{2.988456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472013in}{2.984777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475708in}{2.972621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479415in}{2.975356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483124in}{2.977177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487133in}{2.997743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490829in}{2.969376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.494536in}{2.971499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498246in}{2.981653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501941in}{2.988371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506268in}{2.979080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.509962in}{2.993474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513670in}{2.968076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517377in}{3.006687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.521073in}{3.003156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525083in}{2.981860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528792in}{2.968134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.532488in}{2.982779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536196in}{2.969141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539891in}{2.973929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543900in}{2.969829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547609in}{2.971741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551303in}{2.968258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555012in}{2.994947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558721in}{2.974053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562719in}{2.976883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566427in}{2.984093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570121in}{2.980647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573830in}{2.980876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.577525in}{2.978486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581536in}{2.963077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.585245in}{2.967932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588942in}{2.996065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592651in}{2.996006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596347in}{3.011173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.600667in}{2.964359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604375in}{3.002995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.608070in}{2.964590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611777in}{2.959935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615486in}{2.998501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619496in}{2.979113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623191in}{2.966774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626900in}{2.983529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630596in}{2.979346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634305in}{2.986083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638314in}{2.967017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.642009in}{2.979188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645717in}{2.960567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649413in}{2.972375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653122in}{2.962651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657130in}{2.985573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660839in}{2.982703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664534in}{2.991608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668242in}{2.958093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671939in}{2.984937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.675950in}{2.954404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679659in}{2.973751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683356in}{2.967749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687065in}{2.970694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690760in}{2.972324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695090in}{2.994862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.698800in}{2.982417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.702498in}{2.969559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706208in}{2.979153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.709919in}{2.978914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713930in}{2.956232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.717626in}{2.958378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.721335in}{2.961906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725032in}{2.960808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728741in}{2.954100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732751in}{2.967808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736447in}{2.959475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.740156in}{2.968482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.743852in}{2.950853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747562in}{2.955130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751577in}{2.955720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755291in}{2.976351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758991in}{2.973492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762704in}{2.967080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766404in}{2.956686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770417in}{2.940756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.774129in}{2.941680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777829in}{2.968001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.781541in}{2.963140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785240in}{2.957494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789578in}{2.939665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793291in}{2.940188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796990in}{2.955953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.800703in}{2.976050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.804416in}{2.948672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.808432in}{2.973059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812131in}{2.944608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815845in}{2.949472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.819546in}{2.951623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823258in}{2.970331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.827273in}{2.957853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830973in}{2.951638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834685in}{2.953173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838384in}{2.966368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.842097in}{2.965878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846112in}{2.957497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849824in}{2.936223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853523in}{2.930263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857223in}{2.955239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860936in}{2.946458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864951in}{2.949221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868650in}{2.945176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.872363in}{2.945970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876063in}{2.940503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879776in}{2.947878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884110in}{2.947041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887809in}{2.943388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891522in}{2.962582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895221in}{2.952524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898933in}{2.948003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902947in}{2.956906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.906661in}{2.942597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.910360in}{2.947597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914072in}{2.943155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917771in}{2.950866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921783in}{2.936601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.925496in}{2.939560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929195in}{2.943634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932907in}{2.937322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.936606in}{2.966632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940620in}{2.950368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944345in}{2.934218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948042in}{2.941859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951750in}{2.958922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955460in}{2.934734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.959472in}{2.950865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963168in}{2.931575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.966877in}{2.928097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970575in}{2.944762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974288in}{2.915253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978625in}{2.933017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982334in}{2.928772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986025in}{2.936357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989729in}{2.952793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993421in}{2.934328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997428in}{2.953468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001125in}{2.923465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004833in}{2.951125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.008543in}{2.921456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.012238in}{2.928108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016247in}{2.933661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019956in}{2.932393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023652in}{2.946158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027360in}{2.922959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.031055in}{2.923498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035066in}{2.920458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038774in}{2.922493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042470in}{2.942993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046178in}{2.929815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049887in}{2.916851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.053898in}{2.933831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057595in}{2.937553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061303in}{2.918679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.065013in}{2.933299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068710in}{2.928013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073039in}{2.909772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076735in}{2.900337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080444in}{2.929191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084154in}{2.908843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087850in}{2.918282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.091860in}{2.944357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095568in}{2.904706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099265in}{2.909997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.102974in}{2.910636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106670in}{2.929833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110681in}{2.928991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.114390in}{2.924355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.118086in}{2.933820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.121795in}{2.915028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125503in}{2.927085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129514in}{2.931410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133210in}{2.923326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.136919in}{2.920843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140629in}{2.919370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.144326in}{2.912644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148336in}{2.913607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152046in}{2.900781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.155743in}{2.898538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159451in}{2.932626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.163147in}{2.901533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167483in}{2.928809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171194in}{2.923255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174891in}{2.923335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178600in}{2.891565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182310in}{2.924889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186309in}{2.907865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190020in}{2.910180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.193729in}{2.910108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197426in}{2.921630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201135in}{2.921434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205146in}{2.924733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208842in}{2.902554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212552in}{2.900608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216262in}{2.915954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219958in}{2.908906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223968in}{2.906340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.227664in}{2.911731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231373in}{2.930115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235083in}{2.911932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.238779in}{2.910738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242792in}{2.910876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.246505in}{2.916588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250209in}{2.929105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.253926in}{2.902558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.257640in}{2.879744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261959in}{2.899027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.265672in}{2.925143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269372in}{2.894710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273085in}{2.905307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276784in}{2.909798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280799in}{2.896790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284512in}{2.921030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288212in}{2.899495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291924in}{2.903242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.295623in}{2.904354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299638in}{2.905690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.303350in}{2.909929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307049in}{2.911444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.310761in}{2.925365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.314474in}{2.915751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318488in}{2.912780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322187in}{2.882302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325900in}{2.898046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329616in}{2.904349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.333338in}{2.919338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337377in}{2.892834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341113in}{2.884190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.344838in}{2.905982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.348575in}{2.904858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352298in}{2.893761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356642in}{2.891184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360378in}{2.899746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364103in}{2.870190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367839in}{2.882379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371564in}{2.903109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375602in}{2.896661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379339in}{2.898752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.383063in}{2.915688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386801in}{2.890738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390539in}{2.898069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394577in}{2.892542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.398306in}{2.898014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402095in}{2.889949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405862in}{2.877107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409648in}{2.902575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.413741in}{2.890706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.417531in}{2.883223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.421299in}{2.910795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.425088in}{2.880807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428852in}{2.884670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432953in}{2.895734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.436745in}{2.897724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.440514in}{2.880855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.444291in}{2.900241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448042in}{2.878159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.452443in}{2.910476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.456233in}{2.872916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.460000in}{2.875015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.463788in}{2.884077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467568in}{2.884429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.471654in}{2.905425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.475403in}{2.878873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.479179in}{2.873414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482962in}{2.902063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486719in}{2.900287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490793in}{2.884767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.494565in}{2.887470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.498321in}{2.853735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.502092in}{2.867149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505847in}{2.885994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.509925in}{2.901400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.513699in}{2.883650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517454in}{2.877085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521227in}{2.887312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524976in}{2.905369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.529054in}{2.887913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532825in}{2.879615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536574in}{2.887914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.540343in}{2.876602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544112in}{2.900340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548518in}{2.887771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.552284in}{2.884988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556071in}{2.844134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.559834in}{2.889027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563625in}{2.892407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.567718in}{2.890024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.571508in}{2.870068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.575274in}{2.886777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.579063in}{2.871458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582824in}{2.878358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586924in}{2.892601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.590719in}{2.911617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.594492in}{2.887437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598288in}{2.870316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.602060in}{2.863960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.606164in}{2.887589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.609958in}{2.884995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613725in}{2.888806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617509in}{2.861202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621297in}{2.885602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.625395in}{2.879808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629157in}{2.892162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.632944in}{2.902955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636730in}{2.881251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.640484in}{2.878021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.646802in}{2.879826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650566in}{2.876601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.654352in}{2.887233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658103in}{2.859331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662199in}{2.883998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.665986in}{2.883411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669751in}{2.884657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673543in}{2.865133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677332in}{2.876975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.681436in}{2.882722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685199in}{2.869398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688990in}{2.878448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.692757in}{2.882271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696548in}{2.861638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.700648in}{2.865140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.704413in}{2.891310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708157in}{2.853690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.711943in}{2.889144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715706in}{2.881631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719794in}{2.873955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.723558in}{2.858747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.727303in}{2.862269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.731070in}{2.867860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734847in}{2.844088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739246in}{2.856382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.743030in}{2.865043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746784in}{2.877936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.750554in}{2.882896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.754324in}{2.874405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758397in}{2.859982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.762158in}{2.871325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.765931in}{2.859144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.769679in}{2.858463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773451in}{2.875677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777518in}{2.857954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.781305in}{2.864238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.785073in}{2.874989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.788817in}{2.892399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.792560in}{2.845511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796646in}{2.857462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.800428in}{2.870624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.804191in}{2.835083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807976in}{2.840064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.811761in}{2.860897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.815855in}{2.863315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819615in}{2.846035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823400in}{2.861315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.827163in}{2.848253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.830949in}{2.850259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835377in}{2.880698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.839129in}{2.863067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.842900in}{2.888193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.846647in}{2.849596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850423in}{2.847976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854519in}{2.858813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.858280in}{2.887235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862063in}{2.850386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.865820in}{2.842059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.869604in}{2.879107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873678in}{2.862822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877420in}{2.877432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881186in}{2.873773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884939in}{2.842506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888723in}{2.844014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.892794in}{2.869522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.896557in}{2.871118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.900324in}{2.863294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904067in}{2.873130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.907834in}{2.872277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911909in}{2.881745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.915663in}{2.857982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.919447in}{2.866363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.923209in}{2.859247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.926983in}{2.866184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.931376in}{2.860893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.935151in}{2.847450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.938908in}{2.861308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.942687in}{2.861435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.946432in}{2.832196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.950509in}{2.845558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.954280in}{2.850993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958033in}{2.846779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.961803in}{2.866462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.965555in}{2.874351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.969633in}{2.879464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.973410in}{2.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.977184in}{2.849794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.980939in}{2.877223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.984708in}{2.864833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.988790in}{2.832174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.992564in}{2.853683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996309in}{2.858758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.000076in}{2.852992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.003822in}{2.861383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.007895in}{2.833736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.011662in}{2.851333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015407in}{2.861043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019177in}{2.865971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022919in}{2.838642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.027320in}{2.863012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031084in}{2.845880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034852in}{2.857820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.038598in}{2.833467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042377in}{2.835053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.046460in}{2.855364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050203in}{2.862871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.053982in}{2.860478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.057742in}{2.837770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061528in}{2.867017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.065614in}{2.850782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069380in}{2.890967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.073123in}{2.856429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076889in}{2.841369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080633in}{2.854764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.084712in}{2.853337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.088495in}{2.858865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.092267in}{2.838307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096009in}{2.845738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.099780in}{2.858141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103856in}{2.861244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.107618in}{2.835433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111404in}{2.862321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.115190in}{2.839263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.118951in}{2.863728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.123358in}{2.843476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127105in}{2.854315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.130871in}{2.834948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.134652in}{2.853337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.138412in}{2.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142503in}{2.820055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146275in}{2.843023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.150020in}{2.827316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.153802in}{2.873810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.157551in}{2.843281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161628in}{2.842035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.165392in}{2.835845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.169133in}{2.869814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.172911in}{2.843422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.176668in}{2.868071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180738in}{2.879417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.184501in}{2.827849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.188243in}{2.827004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.192007in}{2.837795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195749in}{2.848680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.199820in}{2.849042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.203589in}{2.837377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.207341in}{2.853132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.211108in}{2.845108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.214872in}{2.869877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.219286in}{2.853241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.223044in}{2.860694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.226821in}{2.843029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230562in}{2.863643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234330in}{2.853500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238403in}{2.842921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242146in}{2.835380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.245913in}{2.838678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.249683in}{2.831923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.253428in}{2.819490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.257500in}{2.838031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.261250in}{2.865165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.265022in}{2.836571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.268789in}{2.850301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.272534in}{2.855616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.276610in}{2.853391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.280376in}{2.833905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.284125in}{2.820796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.287890in}{2.852718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.291637in}{2.844871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.295722in}{2.849907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.299497in}{2.842494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.303250in}{2.846304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.307019in}{2.846482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.310787in}{2.822771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.315188in}{2.821594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.318937in}{2.812592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.322704in}{2.851792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326449in}{2.851193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.330218in}{2.822339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.334292in}{2.846242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.338043in}{2.822284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.341818in}{2.821245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.345592in}{2.837890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.349343in}{2.844752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353421in}{2.843175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357164in}{2.841100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.360931in}{2.840445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.364698in}{2.846961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.368442in}{2.858868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372516in}{2.840210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.376279in}{2.843805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.380023in}{2.863318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.383787in}{2.837688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.387529in}{2.841769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.391601in}{2.856195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.395366in}{2.806514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.399109in}{2.842571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.402876in}{2.843443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406644in}{2.833869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.411047in}{2.833920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.414825in}{2.839480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.418574in}{2.845431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.422345in}{2.847568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.426096in}{2.855314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430177in}{2.836612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.433945in}{2.832004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437689in}{2.820893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.441455in}{2.860868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445204in}{2.852156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.449276in}{2.849523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.453038in}{2.826695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.456780in}{2.840330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460547in}{2.836335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.464312in}{2.849571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468384in}{2.826433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.472124in}{2.838129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475890in}{2.867042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479631in}{2.812445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.483401in}{2.846641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.487479in}{2.831306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.491246in}{2.853626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.494987in}{2.820386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.498752in}{2.857749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.502495in}{2.863012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.506898in}{2.834711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.510672in}{2.822831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.514425in}{2.864392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.518198in}{2.821972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521949in}{2.850761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.526028in}{2.845718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.529793in}{2.832916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.533537in}{2.833839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.537309in}{2.825212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.541059in}{2.868325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545140in}{2.827181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.548911in}{2.838565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.552683in}{2.844882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.556428in}{2.848887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.560196in}{2.816799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.564269in}{2.842302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.568015in}{2.812752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571790in}{2.858141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.575557in}{2.843212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.579335in}{2.832239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583396in}{2.832744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.587164in}{2.803510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590934in}{2.842121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.594684in}{2.826251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598454in}{2.832054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.602858in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{4.254290in}}%
\pgfpathlineto{\pgfqpoint{4.812128in}{4.254290in}}%
\pgfpathlineto{\pgfqpoint{4.831385in}{3.997128in}}%
\pgfpathlineto{\pgfqpoint{4.850612in}{3.772129in}}%
\pgfpathlineto{\pgfqpoint{4.869839in}{3.567909in}}%
\pgfpathlineto{\pgfqpoint{4.889046in}{3.350918in}}%
\pgfpathlineto{\pgfqpoint{4.908611in}{3.249187in}}%
\pgfpathlineto{\pgfqpoint{4.927836in}{3.194693in}}%
\pgfpathlineto{\pgfqpoint{4.947067in}{3.144972in}}%
\pgfpathlineto{\pgfqpoint{4.966302in}{3.105947in}}%
\pgfpathlineto{\pgfqpoint{4.985529in}{3.139600in}}%
\pgfpathlineto{\pgfqpoint{5.023641in}{3.124093in}}%
\pgfpathlineto{\pgfqpoint{5.042538in}{3.111293in}}%
\pgfpathlineto{\pgfqpoint{5.061457in}{3.155439in}}%
\pgfpathlineto{\pgfqpoint{5.080360in}{3.089342in}}%
\pgfpathlineto{\pgfqpoint{5.099879in}{3.134086in}}%
\pgfpathlineto{\pgfqpoint{5.118773in}{3.105430in}}%
\pgfpathlineto{\pgfqpoint{5.137683in}{3.125695in}}%
\pgfpathlineto{\pgfqpoint{5.156578in}{3.094114in}}%
\pgfpathlineto{\pgfqpoint{5.175471in}{3.076393in}}%
\pgfpathlineto{\pgfqpoint{5.195036in}{3.111958in}}%
\pgfpathlineto{\pgfqpoint{5.213927in}{3.096693in}}%
\pgfpathlineto{\pgfqpoint{5.232836in}{3.069902in}}%
\pgfpathlineto{\pgfqpoint{5.252079in}{3.088460in}}%
\pgfpathlineto{\pgfqpoint{5.270991in}{3.090771in}}%
\pgfpathlineto{\pgfqpoint{5.290195in}{3.096198in}}%
\pgfpathlineto{\pgfqpoint{5.309085in}{3.078385in}}%
\pgfpathlineto{\pgfqpoint{5.327975in}{3.068491in}}%
\pgfpathlineto{\pgfqpoint{5.347486in}{3.045070in}}%
\pgfpathlineto{\pgfqpoint{5.366813in}{3.038238in}}%
\pgfpathlineto{\pgfqpoint{5.386438in}{3.053677in}}%
\pgfpathlineto{\pgfqpoint{5.405419in}{3.039789in}}%
\pgfpathlineto{\pgfqpoint{5.424400in}{3.070367in}}%
\pgfpathlineto{\pgfqpoint{5.443380in}{3.043526in}}%
\pgfpathlineto{\pgfqpoint{5.462376in}{3.048104in}}%
\pgfpathlineto{\pgfqpoint{5.481634in}{3.070045in}}%
\pgfpathlineto{\pgfqpoint{5.500518in}{3.026993in}}%
\pgfpathlineto{\pgfqpoint{5.519719in}{3.040309in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{3.076106in}}%
\pgfpathlineto{\pgfqpoint{5.557450in}{3.042756in}}%
\pgfpathlineto{\pgfqpoint{5.576637in}{3.035531in}}%
\pgfpathlineto{\pgfqpoint{5.595506in}{3.055534in}}%
\pgfpathlineto{\pgfqpoint{5.614391in}{3.015909in}}%
\pgfpathlineto{\pgfqpoint{5.633631in}{3.035179in}}%
\pgfpathlineto{\pgfqpoint{5.652550in}{3.062608in}}%
\pgfpathlineto{\pgfqpoint{5.690691in}{3.016241in}}%
\pgfpathlineto{\pgfqpoint{5.709602in}{3.049642in}}%
\pgfpathlineto{\pgfqpoint{5.728514in}{3.009987in}}%
\pgfpathlineto{\pgfqpoint{5.747767in}{3.039071in}}%
\pgfpathlineto{\pgfqpoint{5.766973in}{3.034376in}}%
\pgfpathlineto{\pgfqpoint{5.785837in}{3.032736in}}%
\pgfpathlineto{\pgfqpoint{5.804704in}{3.062583in}}%
\pgfpathlineto{\pgfqpoint{5.823558in}{3.022140in}}%
\pgfpathlineto{\pgfqpoint{5.842412in}{3.014674in}}%
\pgfpathlineto{\pgfqpoint{5.861583in}{3.041186in}}%
\pgfpathlineto{\pgfqpoint{5.880455in}{3.030557in}}%
\pgfpathlineto{\pgfqpoint{5.899292in}{3.011693in}}%
\pgfpathlineto{\pgfqpoint{5.918125in}{3.033279in}}%
\pgfpathlineto{\pgfqpoint{5.936945in}{3.006989in}}%
\pgfpathlineto{\pgfqpoint{5.956404in}{3.031919in}}%
\pgfpathlineto{\pgfqpoint{5.975211in}{3.027371in}}%
\pgfpathlineto{\pgfqpoint{5.994047in}{3.019358in}}%
\pgfpathlineto{\pgfqpoint{6.012864in}{3.003830in}}%
\pgfpathlineto{\pgfqpoint{6.032006in}{3.012415in}}%
\pgfpathlineto{\pgfqpoint{6.051156in}{3.022996in}}%
\pgfpathlineto{\pgfqpoint{6.069975in}{3.026482in}}%
\pgfpathlineto{\pgfqpoint{6.088791in}{3.050401in}}%
\pgfpathlineto{\pgfqpoint{6.107620in}{3.012440in}}%
\pgfpathlineto{\pgfqpoint{6.126428in}{3.008029in}}%
\pgfpathlineto{\pgfqpoint{6.145545in}{3.034852in}}%
\pgfpathlineto{\pgfqpoint{6.164363in}{3.012094in}}%
\pgfpathlineto{\pgfqpoint{6.183193in}{3.019378in}}%
\pgfpathlineto{\pgfqpoint{6.202006in}{3.042595in}}%
\pgfpathlineto{\pgfqpoint{6.220823in}{3.013557in}}%
\pgfpathlineto{\pgfqpoint{6.239966in}{3.020660in}}%
\pgfpathlineto{\pgfqpoint{6.258787in}{3.029579in}}%
\pgfpathlineto{\pgfqpoint{6.277616in}{3.027536in}}%
\pgfpathlineto{\pgfqpoint{6.296431in}{3.031980in}}%
\pgfpathlineto{\pgfqpoint{6.315243in}{3.055970in}}%
\pgfpathlineto{\pgfqpoint{6.334377in}{3.030646in}}%
\pgfpathlineto{\pgfqpoint{6.353207in}{3.051562in}}%
\pgfpathlineto{\pgfqpoint{6.372018in}{3.017708in}}%
\pgfpathlineto{\pgfqpoint{6.390842in}{3.068699in}}%
\pgfpathlineto{\pgfqpoint{6.409656in}{3.023937in}}%
\pgfpathlineto{\pgfqpoint{6.428810in}{3.029291in}}%
\pgfpathlineto{\pgfqpoint{6.447623in}{3.043574in}}%
\pgfpathlineto{\pgfqpoint{6.466461in}{3.030050in}}%
\pgfpathlineto{\pgfqpoint{6.485279in}{3.047703in}}%
\pgfpathlineto{\pgfqpoint{6.504096in}{3.055002in}}%
\pgfpathlineto{\pgfqpoint{6.523228in}{3.051598in}}%
\pgfpathlineto{\pgfqpoint{6.542047in}{3.056162in}}%
\pgfpathlineto{\pgfqpoint{6.560879in}{3.079622in}}%
\pgfpathlineto{\pgfqpoint{6.579681in}{3.100479in}}%
\pgfpathlineto{\pgfqpoint{6.598516in}{3.097124in}}%
\pgfpathlineto{\pgfqpoint{6.617641in}{3.035915in}}%
\pgfpathlineto{\pgfqpoint{6.636460in}{3.037985in}}%
\pgfpathlineto{\pgfqpoint{6.655277in}{3.074107in}}%
\pgfpathlineto{\pgfqpoint{6.674096in}{3.059928in}}%
\pgfpathlineto{\pgfqpoint{6.692930in}{3.063869in}}%
\pgfpathlineto{\pgfqpoint{6.712075in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.730897in}{3.065290in}}%
\pgfpathlineto{\pgfqpoint{6.749722in}{3.070377in}}%
\pgfpathlineto{\pgfqpoint{6.787412in}{3.111209in}}%
\pgfpathlineto{\pgfqpoint{6.806575in}{3.098635in}}%
\pgfpathlineto{\pgfqpoint{6.825418in}{3.112618in}}%
\pgfpathlineto{\pgfqpoint{6.844256in}{3.085775in}}%
\pgfpathlineto{\pgfqpoint{6.863095in}{3.101786in}}%
\pgfpathlineto{\pgfqpoint{6.881936in}{3.089779in}}%
\pgfpathlineto{\pgfqpoint{6.901092in}{3.147406in}}%
\pgfpathlineto{\pgfqpoint{6.919928in}{3.124225in}}%
\pgfpathlineto{\pgfqpoint{6.957617in}{3.085976in}}%
\pgfpathlineto{\pgfqpoint{6.976445in}{3.119837in}}%
\pgfpathlineto{\pgfqpoint{6.995575in}{3.195193in}}%
\pgfpathlineto{\pgfqpoint{7.014394in}{3.124823in}}%
\pgfpathlineto{\pgfqpoint{7.052044in}{3.125569in}}%
\pgfpathlineto{\pgfqpoint{7.070866in}{3.121266in}}%
\pgfpathlineto{\pgfqpoint{7.090006in}{3.152800in}}%
\pgfpathlineto{\pgfqpoint{7.108840in}{3.133200in}}%
\pgfpathlineto{\pgfqpoint{7.127660in}{3.193598in}}%
\pgfpathlineto{\pgfqpoint{7.146483in}{3.195652in}}%
\pgfpathlineto{\pgfqpoint{7.165304in}{3.129274in}}%
\pgfpathlineto{\pgfqpoint{7.184468in}{3.138587in}}%
\pgfpathlineto{\pgfqpoint{7.203292in}{3.117545in}}%
\pgfpathlineto{\pgfqpoint{7.222114in}{3.131589in}}%
\pgfpathlineto{\pgfqpoint{7.240936in}{3.139889in}}%
\pgfpathlineto{\pgfqpoint{7.259798in}{3.144268in}}%
\pgfpathlineto{\pgfqpoint{7.278942in}{3.108938in}}%
\pgfpathlineto{\pgfqpoint{7.297795in}{3.109440in}}%
\pgfpathlineto{\pgfqpoint{7.316632in}{3.125712in}}%
\pgfpathlineto{\pgfqpoint{7.335509in}{3.186449in}}%
\pgfpathlineto{\pgfqpoint{7.354470in}{3.198873in}}%
\pgfpathlineto{\pgfqpoint{7.373735in}{3.172852in}}%
\pgfpathlineto{\pgfqpoint{7.392711in}{3.121214in}}%
\pgfpathlineto{\pgfqpoint{7.411847in}{3.184726in}}%
\pgfpathlineto{\pgfqpoint{7.431056in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{7.450257in}{3.226028in}}%
\pgfpathlineto{\pgfqpoint{7.469761in}{3.185326in}}%
\pgfpathlineto{\pgfqpoint{7.488909in}{3.209912in}}%
\pgfpathlineto{\pgfqpoint{7.508039in}{3.131156in}}%
\pgfpathlineto{\pgfqpoint{7.527192in}{3.192604in}}%
\pgfpathlineto{\pgfqpoint{7.546301in}{3.186986in}}%
\pgfpathlineto{\pgfqpoint{7.565824in}{3.167181in}}%
\pgfpathlineto{\pgfqpoint{7.585027in}{3.207938in}}%
\pgfpathlineto{\pgfqpoint{7.604291in}{3.171872in}}%
\pgfpathlineto{\pgfqpoint{7.623501in}{3.185834in}}%
\pgfpathlineto{\pgfqpoint{7.642683in}{3.186216in}}%
\pgfpathlineto{\pgfqpoint{7.662199in}{3.172427in}}%
\pgfpathlineto{\pgfqpoint{7.681435in}{3.245219in}}%
\pgfpathlineto{\pgfqpoint{7.700647in}{3.245559in}}%
\pgfpathlineto{\pgfqpoint{7.719793in}{3.208859in}}%
\pgfpathlineto{\pgfqpoint{7.738915in}{3.208244in}}%
\pgfpathlineto{\pgfqpoint{7.758396in}{3.127001in}}%
\pgfpathlineto{\pgfqpoint{7.777517in}{3.170649in}}%
\pgfpathlineto{\pgfqpoint{7.796645in}{3.177203in}}%
\pgfpathlineto{\pgfqpoint{7.815854in}{3.201634in}}%
\pgfpathlineto{\pgfqpoint{7.835019in}{3.262244in}}%
\pgfpathlineto{\pgfqpoint{7.854519in}{3.215383in}}%
\pgfpathlineto{\pgfqpoint{7.873677in}{3.201496in}}%
\pgfpathlineto{\pgfqpoint{7.892793in}{3.255521in}}%
\pgfpathlineto{\pgfqpoint{7.911908in}{3.183075in}}%
\pgfpathlineto{\pgfqpoint{7.931055in}{3.182592in}}%
\pgfpathlineto{\pgfqpoint{7.950508in}{3.170552in}}%
\pgfpathlineto{\pgfqpoint{7.969632in}{3.177017in}}%
\pgfpathlineto{\pgfqpoint{7.988789in}{3.203883in}}%
\pgfpathlineto{\pgfqpoint{8.007894in}{3.147450in}}%
\pgfpathlineto{\pgfqpoint{8.026992in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{8.046459in}{3.177127in}}%
\pgfpathlineto{\pgfqpoint{8.065613in}{3.242087in}}%
\pgfpathlineto{\pgfqpoint{8.084711in}{3.193776in}}%
\pgfpathlineto{\pgfqpoint{8.103855in}{3.214066in}}%
\pgfpathlineto{\pgfqpoint{8.123041in}{3.240760in}}%
\pgfpathlineto{\pgfqpoint{8.142502in}{3.206378in}}%
\pgfpathlineto{\pgfqpoint{8.161627in}{3.220541in}}%
\pgfpathlineto{\pgfqpoint{8.180737in}{3.247321in}}%
\pgfpathlineto{\pgfqpoint{8.199819in}{3.256598in}}%
\pgfpathlineto{\pgfqpoint{8.218951in}{3.253254in}}%
\pgfpathlineto{\pgfqpoint{8.238402in}{3.221318in}}%
\pgfpathlineto{\pgfqpoint{8.257499in}{3.209225in}}%
\pgfpathlineto{\pgfqpoint{8.276609in}{3.185740in}}%
\pgfpathlineto{\pgfqpoint{8.295721in}{3.214330in}}%
\pgfpathlineto{\pgfqpoint{8.314859in}{3.315207in}}%
\pgfpathlineto{\pgfqpoint{8.334291in}{3.190442in}}%
\pgfpathlineto{\pgfqpoint{8.353421in}{3.185413in}}%
\pgfpathlineto{\pgfqpoint{8.372515in}{3.240663in}}%
\pgfpathlineto{\pgfqpoint{8.391600in}{3.181838in}}%
\pgfpathlineto{\pgfqpoint{8.410717in}{3.248396in}}%
\pgfpathlineto{\pgfqpoint{8.430176in}{3.182684in}}%
\pgfpathlineto{\pgfqpoint{8.449275in}{3.207859in}}%
\pgfpathlineto{\pgfqpoint{8.468383in}{3.258286in}}%
\pgfpathlineto{\pgfqpoint{8.487478in}{3.255040in}}%
\pgfpathlineto{\pgfqpoint{8.506567in}{3.169239in}}%
\pgfpathlineto{\pgfqpoint{8.526027in}{3.224868in}}%
\pgfpathlineto{\pgfqpoint{8.545139in}{3.294260in}}%
\pgfpathlineto{\pgfqpoint{8.564268in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{8.583395in}{3.176856in}}%
\pgfpathlineto{\pgfqpoint{8.602536in}{3.227680in}}%
\pgfpathlineto{\pgfqpoint{8.602536in}{3.227680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{4.254290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812128in}{4.254290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831385in}{3.997128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850612in}{3.772129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869839in}{3.567909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889046in}{3.350918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908611in}{3.249187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927836in}{3.194693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947067in}{3.144972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966302in}{3.105947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985529in}{3.139600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004745in}{3.131801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023641in}{3.124093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042538in}{3.111293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061457in}{3.155439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080360in}{3.089342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099879in}{3.134086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118773in}{3.105430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137683in}{3.125695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156578in}{3.094114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175471in}{3.076393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195036in}{3.111958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213927in}{3.096693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232836in}{3.069902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252079in}{3.088460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270991in}{3.090771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290195in}{3.096198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309085in}{3.078385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327975in}{3.068491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347486in}{3.045070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366813in}{3.038238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386438in}{3.053677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405419in}{3.039789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424400in}{3.070367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443380in}{3.043526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462376in}{3.048104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481634in}{3.070045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500518in}{3.026993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519719in}{3.040309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538587in}{3.076106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557450in}{3.042756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576637in}{3.035531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595506in}{3.055534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614391in}{3.015909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633631in}{3.035179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652550in}{3.062608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671777in}{3.039355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690691in}{3.016241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709602in}{3.049642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728514in}{3.009987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747767in}{3.039071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766973in}{3.034376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785837in}{3.032736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804704in}{3.062583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823558in}{3.022140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842412in}{3.014674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861583in}{3.041186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880455in}{3.030557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.899292in}{3.011693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918125in}{3.033279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936945in}{3.006989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956404in}{3.031919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975211in}{3.027371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994047in}{3.019358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012864in}{3.003830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032006in}{3.012415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051156in}{3.022996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069975in}{3.026482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088791in}{3.050401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107620in}{3.012440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.126428in}{3.008029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145545in}{3.034852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164363in}{3.012094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183193in}{3.019378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202006in}{3.042595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220823in}{3.013557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.239966in}{3.020660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258787in}{3.029579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277616in}{3.027536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296431in}{3.031980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315243in}{3.055970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334377in}{3.030646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353207in}{3.051562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372018in}{3.017708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390842in}{3.068699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.409656in}{3.023937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428810in}{3.029291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447623in}{3.043574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466461in}{3.030050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485279in}{3.047703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504096in}{3.055002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523228in}{3.051598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542047in}{3.056162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560879in}{3.079622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.579681in}{3.100479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598516in}{3.097124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617641in}{3.035915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636460in}{3.037985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655277in}{3.074107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674096in}{3.059928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692930in}{3.063869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712075in}{3.028501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730897in}{3.065290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749722in}{3.070377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768562in}{3.091323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787412in}{3.111209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806575in}{3.098635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825418in}{3.112618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.844256in}{3.085775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.863095in}{3.101786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881936in}{3.089779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901092in}{3.147406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919928in}{3.124225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.938778in}{3.105474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957617in}{3.085976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.976445in}{3.119837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995575in}{3.195193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014394in}{3.124823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033226in}{3.124743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052044in}{3.125569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.070866in}{3.121266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090006in}{3.152800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108840in}{3.133200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127660in}{3.193598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.146483in}{3.195652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.165304in}{3.129274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.184468in}{3.138587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.203292in}{3.117545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.222114in}{3.131589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240936in}{3.139889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259798in}{3.144268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.278942in}{3.108938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.297795in}{3.109440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316632in}{3.125712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.335509in}{3.186449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354470in}{3.198873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373735in}{3.172852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392711in}{3.121214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411847in}{3.184726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431056in}{3.210167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450257in}{3.226028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.469761in}{3.185326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.488909in}{3.209912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.508039in}{3.131156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.527192in}{3.192604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.546301in}{3.186986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.565824in}{3.167181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585027in}{3.207938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604291in}{3.171872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.623501in}{3.185834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.642683in}{3.186216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662199in}{3.172427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.681435in}{3.245219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.700647in}{3.245559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719793in}{3.208859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.738915in}{3.208244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758396in}{3.127001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777517in}{3.170649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796645in}{3.177203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.815854in}{3.201634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835019in}{3.262244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854519in}{3.215383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873677in}{3.201496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.892793in}{3.255521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911908in}{3.183075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.931055in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.950508in}{3.170552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.969632in}{3.177017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.988789in}{3.203883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.007894in}{3.147450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.026992in}{3.189006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.046459in}{3.177127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.065613in}{3.242087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.084711in}{3.193776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103855in}{3.214066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.123041in}{3.240760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142502in}{3.206378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161627in}{3.220541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180737in}{3.247321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.199819in}{3.256598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.218951in}{3.253254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238402in}{3.221318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.257499in}{3.209225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.276609in}{3.185740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.295721in}{3.214330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.314859in}{3.315207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.334291in}{3.190442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353421in}{3.185413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372515in}{3.240663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.391600in}{3.181838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.410717in}{3.248396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430176in}{3.182684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.449275in}{3.207859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468383in}{3.258286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.487478in}{3.255040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.506567in}{3.169239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.526027in}{3.224868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545139in}{3.294260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.564268in}{3.253452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.583395in}{3.176856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.602536in}{3.227680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793357in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.708642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526446in}{3.936419in}}%
\pgfpathlineto{\pgfqpoint{8.705857in}{3.936419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.730857in}{3.936419in}}{\pgfqpoint{8.730857in}{3.961419in}}%
\pgfpathlineto{\pgfqpoint{8.730857in}{4.698919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.730857in}{4.723919in}}{\pgfqpoint{8.705857in}{4.723919in}}%
\pgfpathlineto{\pgfqpoint{7.526446in}{4.723919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.501446in}{4.723919in}}{\pgfqpoint{7.501446in}{4.698919in}}%
\pgfpathlineto{\pgfqpoint{7.501446in}{3.961419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.501446in}{3.936419in}}{\pgfqpoint{7.526446in}{3.936419in}}%
\pgfpathlineto{\pgfqpoint{7.526446in}{3.936419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{4.623919in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{4.623919in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{4.623919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=4.580169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{4.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=4.392669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{4.248919in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{4.248919in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{4.248919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=4.205169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{4.061419in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{4.061419in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{4.061419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=4.017669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614391in}{3.015909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614391in}{3.015909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012864in}{3.003830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012864in}{3.003830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.697869in,y=4.724086in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wikipedia}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451902in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989325in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989325in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526749in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526749in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064173in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064173in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601596in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601596in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139020in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139020in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676444in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676444in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213867in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213867in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{0.455599in}{2.026861in}}%
\pgfpathlineto{\pgfqpoint{0.462664in}{1.824361in}}%
\pgfpathlineto{\pgfqpoint{0.473848in}{1.284482in}}%
\pgfpathlineto{\pgfqpoint{0.477474in}{1.207694in}}%
\pgfpathlineto{\pgfqpoint{0.480985in}{1.190072in}}%
\pgfpathlineto{\pgfqpoint{0.484567in}{1.118137in}}%
\pgfpathlineto{\pgfqpoint{0.488651in}{1.090272in}}%
\pgfpathlineto{\pgfqpoint{0.492210in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.495771in}{1.066743in}}%
\pgfpathlineto{\pgfqpoint{0.499350in}{1.016872in}}%
\pgfpathlineto{\pgfqpoint{0.502923in}{1.011612in}}%
\pgfpathlineto{\pgfqpoint{0.507037in}{1.007781in}}%
\pgfpathlineto{\pgfqpoint{0.510629in}{0.981733in}}%
\pgfpathlineto{\pgfqpoint{0.514185in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.983428in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{0.529043in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{0.532624in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{0.536174in}{0.930985in}}%
\pgfpathlineto{\pgfqpoint{0.539753in}{0.923039in}}%
\pgfpathlineto{\pgfqpoint{0.544107in}{0.932510in}}%
\pgfpathlineto{\pgfqpoint{0.551257in}{0.904045in}}%
\pgfpathlineto{\pgfqpoint{0.554791in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{0.558398in}{0.887129in}}%
\pgfpathlineto{\pgfqpoint{0.565919in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{0.569472in}{0.871642in}}%
\pgfpathlineto{\pgfqpoint{0.573082in}{0.876896in}}%
\pgfpathlineto{\pgfqpoint{0.576648in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{0.580800in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{0.584390in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{0.591550in}{0.875780in}}%
\pgfpathlineto{\pgfqpoint{0.595129in}{0.877865in}}%
\pgfpathlineto{\pgfqpoint{0.599296in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{0.602829in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{0.606451in}{0.872092in}}%
\pgfpathlineto{\pgfqpoint{0.609996in}{0.865334in}}%
\pgfpathlineto{\pgfqpoint{0.613601in}{0.855037in}}%
\pgfpathlineto{\pgfqpoint{0.617716in}{0.848892in}}%
\pgfpathlineto{\pgfqpoint{0.621297in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.624868in}{0.843758in}}%
\pgfpathlineto{\pgfqpoint{0.628411in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{0.631982in}{0.867810in}}%
\pgfpathlineto{\pgfqpoint{0.636072in}{0.841510in}}%
\pgfpathlineto{\pgfqpoint{0.639709in}{0.856872in}}%
\pgfpathlineto{\pgfqpoint{0.643238in}{0.830640in}}%
\pgfpathlineto{\pgfqpoint{0.646876in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{0.650448in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{0.654392in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{0.657967in}{0.817716in}}%
\pgfpathlineto{\pgfqpoint{0.661556in}{0.812034in}}%
\pgfpathlineto{\pgfqpoint{0.665126in}{0.834829in}}%
\pgfpathlineto{\pgfqpoint{0.668715in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{0.672629in}{0.835312in}}%
\pgfpathlineto{\pgfqpoint{0.676186in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{0.679768in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.683313in}{0.802697in}}%
\pgfpathlineto{\pgfqpoint{0.686902in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{0.690989in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{0.694585in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{0.698124in}{0.802970in}}%
\pgfpathlineto{\pgfqpoint{0.701738in}{0.806645in}}%
\pgfpathlineto{\pgfqpoint{0.705285in}{0.822722in}}%
\pgfpathlineto{\pgfqpoint{0.709416in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{0.713003in}{0.792481in}}%
\pgfpathlineto{\pgfqpoint{0.716569in}{0.814533in}}%
\pgfpathlineto{\pgfqpoint{0.720155in}{0.822960in}}%
\pgfpathlineto{\pgfqpoint{0.723714in}{0.792744in}}%
\pgfpathlineto{\pgfqpoint{0.727871in}{0.795433in}}%
\pgfpathlineto{\pgfqpoint{0.731410in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{0.735007in}{0.798332in}}%
\pgfpathlineto{\pgfqpoint{0.738547in}{0.789780in}}%
\pgfpathlineto{\pgfqpoint{0.746096in}{0.859059in}}%
\pgfpathlineto{\pgfqpoint{0.749691in}{0.777405in}}%
\pgfpathlineto{\pgfqpoint{0.753269in}{0.771752in}}%
\pgfpathlineto{\pgfqpoint{0.756841in}{0.772778in}}%
\pgfpathlineto{\pgfqpoint{0.760414in}{0.793148in}}%
\pgfpathlineto{\pgfqpoint{0.764310in}{0.766070in}}%
\pgfpathlineto{\pgfqpoint{0.767900in}{0.787957in}}%
\pgfpathlineto{\pgfqpoint{0.771429in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{0.775009in}{0.779275in}}%
\pgfpathlineto{\pgfqpoint{0.778513in}{0.771388in}}%
\pgfpathlineto{\pgfqpoint{0.782438in}{0.775350in}}%
\pgfpathlineto{\pgfqpoint{0.785960in}{0.762723in}}%
\pgfpathlineto{\pgfqpoint{0.793101in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{0.796690in}{0.761981in}}%
\pgfpathlineto{\pgfqpoint{0.800800in}{0.746664in}}%
\pgfpathlineto{\pgfqpoint{0.804375in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{0.807956in}{0.757575in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{0.781981in}}%
\pgfpathlineto{\pgfqpoint{0.815102in}{0.751282in}}%
\pgfpathlineto{\pgfqpoint{0.819160in}{0.783156in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{0.754157in}}%
\pgfpathlineto{\pgfqpoint{0.826297in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{0.829906in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{0.833451in}{0.756831in}}%
\pgfpathlineto{\pgfqpoint{0.837366in}{0.790283in}}%
\pgfpathlineto{\pgfqpoint{0.840912in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{0.844479in}{0.752501in}}%
\pgfpathlineto{\pgfqpoint{0.848053in}{0.776845in}}%
\pgfpathlineto{\pgfqpoint{0.851627in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.855542in}{0.742731in}}%
\pgfpathlineto{\pgfqpoint{0.862696in}{0.742613in}}%
\pgfpathlineto{\pgfqpoint{0.866223in}{0.739586in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.741052in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.739109in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{0.752134in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.735372in}}%
\pgfpathlineto{\pgfqpoint{0.892122in}{0.736474in}}%
\pgfpathlineto{\pgfqpoint{0.895692in}{0.738650in}}%
\pgfpathlineto{\pgfqpoint{0.899257in}{0.744277in}}%
\pgfpathlineto{\pgfqpoint{0.902830in}{0.729206in}}%
\pgfpathlineto{\pgfqpoint{0.906355in}{0.730930in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{0.914267in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{0.921407in}{0.722025in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{0.928902in}{0.726170in}}%
\pgfpathlineto{\pgfqpoint{0.932468in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{0.936062in}{0.712176in}}%
\pgfpathlineto{\pgfqpoint{0.943211in}{0.745760in}}%
\pgfpathlineto{\pgfqpoint{0.947077in}{0.700442in}}%
\pgfpathlineto{\pgfqpoint{0.950704in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{0.954238in}{0.719061in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{0.709281in}}%
\pgfpathlineto{\pgfqpoint{0.961379in}{0.705978in}}%
\pgfpathlineto{\pgfqpoint{0.965519in}{0.705392in}}%
\pgfpathlineto{\pgfqpoint{0.969075in}{0.706446in}}%
\pgfpathlineto{\pgfqpoint{0.972633in}{0.724994in}}%
\pgfpathlineto{\pgfqpoint{0.976199in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{0.727208in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.698551in}}%
\pgfpathlineto{\pgfqpoint{0.987183in}{0.729831in}}%
\pgfpathlineto{\pgfqpoint{0.990778in}{0.725550in}}%
\pgfpathlineto{\pgfqpoint{0.994292in}{0.714872in}}%
\pgfpathlineto{\pgfqpoint{0.997854in}{0.728443in}}%
\pgfpathlineto{\pgfqpoint{1.001924in}{0.731559in}}%
\pgfpathlineto{\pgfqpoint{1.005506in}{0.710549in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.704245in}}%
\pgfpathlineto{\pgfqpoint{1.012597in}{0.709142in}}%
\pgfpathlineto{\pgfqpoint{1.016146in}{0.690769in}}%
\pgfpathlineto{\pgfqpoint{1.020241in}{0.697074in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{0.711884in}}%
\pgfpathlineto{\pgfqpoint{1.027320in}{0.717629in}}%
\pgfpathlineto{\pgfqpoint{1.030897in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{0.716499in}}%
\pgfpathlineto{\pgfqpoint{1.038383in}{0.711106in}}%
\pgfpathlineto{\pgfqpoint{1.041917in}{0.743610in}}%
\pgfpathlineto{\pgfqpoint{1.045507in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.049035in}{0.691962in}}%
\pgfpathlineto{\pgfqpoint{1.052609in}{0.707354in}}%
\pgfpathlineto{\pgfqpoint{1.056498in}{0.708458in}}%
\pgfpathlineto{\pgfqpoint{1.063637in}{0.688894in}}%
\pgfpathlineto{\pgfqpoint{1.067182in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{1.070759in}{0.726111in}}%
\pgfpathlineto{\pgfqpoint{1.074614in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{1.078223in}{0.695489in}}%
\pgfpathlineto{\pgfqpoint{1.081760in}{0.691175in}}%
\pgfpathlineto{\pgfqpoint{1.085350in}{0.692275in}}%
\pgfpathlineto{\pgfqpoint{1.088879in}{0.710208in}}%
\pgfpathlineto{\pgfqpoint{1.093231in}{0.681390in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{0.691250in}}%
\pgfpathlineto{\pgfqpoint{1.100338in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{1.103930in}{0.688057in}}%
\pgfpathlineto{\pgfqpoint{1.107478in}{0.679953in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{0.711406in}}%
\pgfpathlineto{\pgfqpoint{1.114910in}{0.695532in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{1.122062in}{0.682155in}}%
\pgfpathlineto{\pgfqpoint{1.125657in}{0.726385in}}%
\pgfpathlineto{\pgfqpoint{1.129541in}{0.686266in}}%
\pgfpathlineto{\pgfqpoint{1.136670in}{0.683555in}}%
\pgfpathlineto{\pgfqpoint{1.140241in}{0.691596in}}%
\pgfpathlineto{\pgfqpoint{1.143799in}{0.704187in}}%
\pgfpathlineto{\pgfqpoint{1.147702in}{0.688636in}}%
\pgfpathlineto{\pgfqpoint{1.151275in}{0.683558in}}%
\pgfpathlineto{\pgfqpoint{1.154817in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{0.690995in}}%
\pgfpathlineto{\pgfqpoint{1.161900in}{0.690067in}}%
\pgfpathlineto{\pgfqpoint{1.165811in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.169358in}{0.678249in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{0.697219in}}%
\pgfpathlineto{\pgfqpoint{1.176481in}{0.685612in}}%
\pgfpathlineto{\pgfqpoint{1.180055in}{0.693151in}}%
\pgfpathlineto{\pgfqpoint{1.184147in}{0.692062in}}%
\pgfpathlineto{\pgfqpoint{1.187701in}{0.682582in}}%
\pgfpathlineto{\pgfqpoint{1.194820in}{0.694159in}}%
\pgfpathlineto{\pgfqpoint{1.198388in}{0.695088in}}%
\pgfpathlineto{\pgfqpoint{1.202238in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{1.205845in}{0.666501in}}%
\pgfpathlineto{\pgfqpoint{1.209358in}{0.682401in}}%
\pgfpathlineto{\pgfqpoint{1.212956in}{0.689293in}}%
\pgfpathlineto{\pgfqpoint{1.216480in}{0.691082in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{0.704832in}}%
\pgfpathlineto{\pgfqpoint{1.223941in}{0.659794in}}%
\pgfpathlineto{\pgfqpoint{1.227508in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{1.231057in}{0.675087in}}%
\pgfpathlineto{\pgfqpoint{1.234637in}{0.672487in}}%
\pgfpathlineto{\pgfqpoint{1.242097in}{0.672953in}}%
\pgfpathlineto{\pgfqpoint{1.245680in}{0.691802in}}%
\pgfpathlineto{\pgfqpoint{1.249221in}{0.689643in}}%
\pgfpathlineto{\pgfqpoint{1.252812in}{0.682843in}}%
\pgfpathlineto{\pgfqpoint{1.256688in}{0.689714in}}%
\pgfpathlineto{\pgfqpoint{1.260294in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.263824in}{0.673358in}}%
\pgfpathlineto{\pgfqpoint{1.267386in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{1.270891in}{0.684620in}}%
\pgfpathlineto{\pgfqpoint{1.275211in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.278752in}{0.681747in}}%
\pgfpathlineto{\pgfqpoint{1.282297in}{0.691760in}}%
\pgfpathlineto{\pgfqpoint{1.285884in}{0.679111in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{0.677312in}}%
\pgfpathlineto{\pgfqpoint{1.296837in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{1.303972in}{0.681252in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.311438in}{0.679194in}}%
\pgfpathlineto{\pgfqpoint{1.315000in}{0.655738in}}%
\pgfpathlineto{\pgfqpoint{1.318557in}{0.687173in}}%
\pgfpathlineto{\pgfqpoint{1.322113in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{1.329522in}{0.676252in}}%
\pgfpathlineto{\pgfqpoint{1.333072in}{0.675184in}}%
\pgfpathlineto{\pgfqpoint{1.336590in}{0.676477in}}%
\pgfpathlineto{\pgfqpoint{1.340170in}{0.681155in}}%
\pgfpathlineto{\pgfqpoint{1.343672in}{0.661952in}}%
\pgfpathlineto{\pgfqpoint{1.347564in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{1.351090in}{0.657118in}}%
\pgfpathlineto{\pgfqpoint{1.354661in}{0.675747in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.670837in}}%
\pgfpathlineto{\pgfqpoint{1.361765in}{0.679945in}}%
\pgfpathlineto{\pgfqpoint{1.367893in}{0.675183in}}%
\pgfpathlineto{\pgfqpoint{1.371427in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{0.687830in}}%
\pgfpathlineto{\pgfqpoint{1.378556in}{0.664058in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{0.669789in}}%
\pgfpathlineto{\pgfqpoint{1.386005in}{0.663259in}}%
\pgfpathlineto{\pgfqpoint{1.389551in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{1.393143in}{0.667267in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{1.400255in}{0.689735in}}%
\pgfpathlineto{\pgfqpoint{1.404111in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{0.700227in}}%
\pgfpathlineto{\pgfqpoint{1.411241in}{0.671013in}}%
\pgfpathlineto{\pgfqpoint{1.414840in}{0.657741in}}%
\pgfpathlineto{\pgfqpoint{1.418379in}{0.689230in}}%
\pgfpathlineto{\pgfqpoint{1.422267in}{0.679082in}}%
\pgfpathlineto{\pgfqpoint{1.425825in}{0.663407in}}%
\pgfpathlineto{\pgfqpoint{1.429401in}{0.659503in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{0.679191in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{0.683462in}}%
\pgfpathlineto{\pgfqpoint{1.440422in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.671563in}}%
\pgfpathlineto{\pgfqpoint{1.447588in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{0.682067in}}%
\pgfpathlineto{\pgfqpoint{1.454729in}{0.666205in}}%
\pgfpathlineto{\pgfqpoint{1.458796in}{0.679463in}}%
\pgfpathlineto{\pgfqpoint{1.462371in}{0.659756in}}%
\pgfpathlineto{\pgfqpoint{1.465935in}{0.662489in}}%
\pgfpathlineto{\pgfqpoint{1.469501in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{1.473068in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{1.476947in}{0.683645in}}%
\pgfpathlineto{\pgfqpoint{1.480517in}{0.663879in}}%
\pgfpathlineto{\pgfqpoint{1.484052in}{0.654429in}}%
\pgfpathlineto{\pgfqpoint{1.487632in}{0.664847in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{0.652605in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{0.663339in}}%
\pgfpathlineto{\pgfqpoint{1.498612in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{1.502186in}{0.680336in}}%
\pgfpathlineto{\pgfqpoint{1.505724in}{0.658490in}}%
\pgfpathlineto{\pgfqpoint{1.509296in}{0.673327in}}%
\pgfpathlineto{\pgfqpoint{1.513189in}{0.661046in}}%
\pgfpathlineto{\pgfqpoint{1.516741in}{0.684039in}}%
\pgfpathlineto{\pgfqpoint{1.520298in}{0.648990in}}%
\pgfpathlineto{\pgfqpoint{1.523846in}{0.646512in}}%
\pgfpathlineto{\pgfqpoint{1.527428in}{0.649034in}}%
\pgfpathlineto{\pgfqpoint{1.531271in}{0.658015in}}%
\pgfpathlineto{\pgfqpoint{1.534865in}{0.658676in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{0.642714in}}%
\pgfpathlineto{\pgfqpoint{1.541989in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{1.545518in}{0.654659in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{0.657057in}}%
\pgfpathlineto{\pgfqpoint{1.553439in}{0.687232in}}%
\pgfpathlineto{\pgfqpoint{1.556996in}{0.649439in}}%
\pgfpathlineto{\pgfqpoint{1.560556in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.568015in}{0.666077in}}%
\pgfpathlineto{\pgfqpoint{1.571544in}{0.689652in}}%
\pgfpathlineto{\pgfqpoint{1.575115in}{0.655792in}}%
\pgfpathlineto{\pgfqpoint{1.578612in}{0.667243in}}%
\pgfpathlineto{\pgfqpoint{1.582204in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{1.586292in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.589869in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{1.593410in}{0.651579in}}%
\pgfpathlineto{\pgfqpoint{1.596957in}{0.658188in}}%
\pgfpathlineto{\pgfqpoint{1.600516in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{1.604394in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{1.607962in}{0.667059in}}%
\pgfpathlineto{\pgfqpoint{1.611499in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{1.615064in}{0.647363in}}%
\pgfpathlineto{\pgfqpoint{1.618595in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{1.622529in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{1.626055in}{0.654254in}}%
\pgfpathlineto{\pgfqpoint{1.629638in}{0.663031in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{0.649249in}}%
\pgfpathlineto{\pgfqpoint{1.636761in}{0.650871in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{1.644403in}{0.641009in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{0.667914in}}%
\pgfpathlineto{\pgfqpoint{1.651520in}{0.653968in}}%
\pgfpathlineto{\pgfqpoint{1.655074in}{0.654220in}}%
\pgfpathlineto{\pgfqpoint{1.658908in}{0.651328in}}%
\pgfpathlineto{\pgfqpoint{1.662467in}{0.640768in}}%
\pgfpathlineto{\pgfqpoint{1.665957in}{0.636417in}}%
\pgfpathlineto{\pgfqpoint{1.673069in}{0.676100in}}%
\pgfpathlineto{\pgfqpoint{1.676973in}{0.663506in}}%
\pgfpathlineto{\pgfqpoint{1.680523in}{0.655987in}}%
\pgfpathlineto{\pgfqpoint{1.684094in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{1.687644in}{0.648762in}}%
\pgfpathlineto{\pgfqpoint{1.691191in}{0.643334in}}%
\pgfpathlineto{\pgfqpoint{1.695320in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{1.698852in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{1.702429in}{0.637123in}}%
\pgfpathlineto{\pgfqpoint{1.705948in}{0.622484in}}%
\pgfpathlineto{\pgfqpoint{1.709560in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{1.713405in}{0.665573in}}%
\pgfpathlineto{\pgfqpoint{1.716964in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{1.720500in}{0.646250in}}%
\pgfpathlineto{\pgfqpoint{1.724050in}{0.661166in}}%
\pgfpathlineto{\pgfqpoint{1.727578in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.731690in}{0.647897in}}%
\pgfpathlineto{\pgfqpoint{1.735258in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{0.635129in}}%
\pgfpathlineto{\pgfqpoint{1.742394in}{0.647075in}}%
\pgfpathlineto{\pgfqpoint{1.745923in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{1.749840in}{0.642349in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.657934in}}%
\pgfpathlineto{\pgfqpoint{1.756939in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{1.760452in}{0.654263in}}%
\pgfpathlineto{\pgfqpoint{1.764044in}{0.641622in}}%
\pgfpathlineto{\pgfqpoint{1.767904in}{0.655861in}}%
\pgfpathlineto{\pgfqpoint{1.771462in}{0.653852in}}%
\pgfpathlineto{\pgfqpoint{1.775028in}{0.646080in}}%
\pgfpathlineto{\pgfqpoint{1.778572in}{0.632056in}}%
\pgfpathlineto{\pgfqpoint{1.782122in}{0.634597in}}%
\pgfpathlineto{\pgfqpoint{1.785980in}{0.643734in}}%
\pgfpathlineto{\pgfqpoint{1.789568in}{0.629442in}}%
\pgfpathlineto{\pgfqpoint{1.793086in}{0.621384in}}%
\pgfpathlineto{\pgfqpoint{1.796677in}{0.626698in}}%
\pgfpathlineto{\pgfqpoint{1.800197in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.647817in}}%
\pgfpathlineto{\pgfqpoint{1.807680in}{0.644439in}}%
\pgfpathlineto{\pgfqpoint{1.811250in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{1.814796in}{0.633076in}}%
\pgfpathlineto{\pgfqpoint{1.818358in}{0.669014in}}%
\pgfpathlineto{\pgfqpoint{1.822482in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{1.826022in}{0.638387in}}%
\pgfpathlineto{\pgfqpoint{1.829585in}{0.635399in}}%
\pgfpathlineto{\pgfqpoint{1.833092in}{0.630913in}}%
\pgfpathlineto{\pgfqpoint{1.836688in}{0.640609in}}%
\pgfpathlineto{\pgfqpoint{1.840549in}{0.628231in}}%
\pgfpathlineto{\pgfqpoint{1.844134in}{0.626704in}}%
\pgfpathlineto{\pgfqpoint{1.847677in}{0.630523in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{0.643270in}}%
\pgfpathlineto{\pgfqpoint{1.854777in}{0.639363in}}%
\pgfpathlineto{\pgfqpoint{1.858689in}{0.626916in}}%
\pgfpathlineto{\pgfqpoint{1.862252in}{0.622280in}}%
\pgfpathlineto{\pgfqpoint{1.865805in}{0.625660in}}%
\pgfpathlineto{\pgfqpoint{1.869359in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{1.872915in}{0.648395in}}%
\pgfpathlineto{\pgfqpoint{1.876818in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.880336in}{0.619505in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{0.638912in}}%
\pgfpathlineto{\pgfqpoint{1.891050in}{0.637114in}}%
\pgfpathlineto{\pgfqpoint{1.894927in}{0.660872in}}%
\pgfpathlineto{\pgfqpoint{1.902045in}{0.625986in}}%
\pgfpathlineto{\pgfqpoint{1.905611in}{0.641022in}}%
\pgfpathlineto{\pgfqpoint{1.909185in}{0.619290in}}%
\pgfpathlineto{\pgfqpoint{1.913283in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{1.920393in}{0.612363in}}%
\pgfpathlineto{\pgfqpoint{1.923993in}{0.636051in}}%
\pgfpathlineto{\pgfqpoint{1.927510in}{0.641941in}}%
\pgfpathlineto{\pgfqpoint{1.931426in}{0.656950in}}%
\pgfpathlineto{\pgfqpoint{1.934966in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{1.938546in}{0.635978in}}%
\pgfpathlineto{\pgfqpoint{1.942084in}{0.630708in}}%
\pgfpathlineto{\pgfqpoint{1.945658in}{0.669271in}}%
\pgfpathlineto{\pgfqpoint{1.949549in}{0.636829in}}%
\pgfpathlineto{\pgfqpoint{1.953099in}{0.627065in}}%
\pgfpathlineto{\pgfqpoint{1.956655in}{0.635661in}}%
\pgfpathlineto{\pgfqpoint{1.960218in}{0.636794in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{1.967637in}{0.626058in}}%
\pgfpathlineto{\pgfqpoint{1.971227in}{0.620630in}}%
\pgfpathlineto{\pgfqpoint{1.974762in}{0.626397in}}%
\pgfpathlineto{\pgfqpoint{1.978339in}{0.643019in}}%
\pgfpathlineto{\pgfqpoint{1.981843in}{0.609443in}}%
\pgfpathlineto{\pgfqpoint{1.985761in}{0.633385in}}%
\pgfpathlineto{\pgfqpoint{1.989305in}{0.631210in}}%
\pgfpathlineto{\pgfqpoint{1.992850in}{0.666950in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{1.999888in}{0.622080in}}%
\pgfpathlineto{\pgfqpoint{2.003951in}{0.624669in}}%
\pgfpathlineto{\pgfqpoint{2.007447in}{0.618991in}}%
\pgfpathlineto{\pgfqpoint{2.011004in}{0.635994in}}%
\pgfpathlineto{\pgfqpoint{2.014489in}{0.609169in}}%
\pgfpathlineto{\pgfqpoint{2.018034in}{0.641261in}}%
\pgfpathlineto{\pgfqpoint{2.021876in}{0.629699in}}%
\pgfpathlineto{\pgfqpoint{2.025398in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{2.028913in}{0.609940in}}%
\pgfpathlineto{\pgfqpoint{2.032433in}{0.611449in}}%
\pgfpathlineto{\pgfqpoint{2.035962in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{0.620490in}}%
\pgfpathlineto{\pgfqpoint{2.043329in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{2.046835in}{0.616997in}}%
\pgfpathlineto{\pgfqpoint{2.050380in}{0.630049in}}%
\pgfpathlineto{\pgfqpoint{2.053878in}{0.622309in}}%
\pgfpathlineto{\pgfqpoint{2.057765in}{0.603837in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{0.629758in}}%
\pgfpathlineto{\pgfqpoint{2.064805in}{0.624819in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{0.605763in}}%
\pgfpathlineto{\pgfqpoint{2.071841in}{0.630249in}}%
\pgfpathlineto{\pgfqpoint{2.075716in}{0.626138in}}%
\pgfpathlineto{\pgfqpoint{2.079212in}{0.626255in}}%
\pgfpathlineto{\pgfqpoint{2.082759in}{0.615843in}}%
\pgfpathlineto{\pgfqpoint{2.086256in}{0.614056in}}%
\pgfpathlineto{\pgfqpoint{2.089823in}{0.622937in}}%
\pgfpathlineto{\pgfqpoint{2.093860in}{0.621411in}}%
\pgfpathlineto{\pgfqpoint{2.097388in}{0.607950in}}%
\pgfpathlineto{\pgfqpoint{2.100897in}{0.606502in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{2.107952in}{0.618096in}}%
\pgfpathlineto{\pgfqpoint{2.111788in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{0.626789in}}%
\pgfpathlineto{\pgfqpoint{2.118834in}{0.614996in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{2.125856in}{0.605071in}}%
\pgfpathlineto{\pgfqpoint{2.129737in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{2.133237in}{0.615912in}}%
\pgfpathlineto{\pgfqpoint{2.136758in}{0.674409in}}%
\pgfpathlineto{\pgfqpoint{2.140265in}{0.613826in}}%
\pgfpathlineto{\pgfqpoint{2.143801in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{2.147653in}{0.603116in}}%
\pgfpathlineto{\pgfqpoint{2.154687in}{0.607837in}}%
\pgfpathlineto{\pgfqpoint{2.158174in}{0.617923in}}%
\pgfpathlineto{\pgfqpoint{2.161715in}{0.612149in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{0.609716in}}%
\pgfpathlineto{\pgfqpoint{2.169078in}{0.603688in}}%
\pgfpathlineto{\pgfqpoint{2.172589in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{2.176114in}{0.617547in}}%
\pgfpathlineto{\pgfqpoint{2.179650in}{0.589024in}}%
\pgfpathlineto{\pgfqpoint{2.183693in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.623651in}}%
\pgfpathlineto{\pgfqpoint{2.190717in}{0.635824in}}%
\pgfpathlineto{\pgfqpoint{2.194257in}{0.620269in}}%
\pgfpathlineto{\pgfqpoint{2.197748in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{2.208625in}{0.603403in}}%
\pgfpathlineto{\pgfqpoint{2.212145in}{0.600835in}}%
\pgfpathlineto{\pgfqpoint{2.215662in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{2.223016in}{0.596549in}}%
\pgfpathlineto{\pgfqpoint{2.226550in}{0.595015in}}%
\pgfpathlineto{\pgfqpoint{2.230031in}{0.599931in}}%
\pgfpathlineto{\pgfqpoint{2.233570in}{0.590232in}}%
\pgfpathlineto{\pgfqpoint{2.240931in}{0.629881in}}%
\pgfpathlineto{\pgfqpoint{2.244428in}{0.587375in}}%
\pgfpathlineto{\pgfqpoint{2.247958in}{0.629444in}}%
\pgfpathlineto{\pgfqpoint{2.251484in}{0.588332in}}%
\pgfpathlineto{\pgfqpoint{2.255321in}{0.604742in}}%
\pgfpathlineto{\pgfqpoint{2.258842in}{0.591637in}}%
\pgfpathlineto{\pgfqpoint{2.262361in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{2.265887in}{0.599278in}}%
\pgfpathlineto{\pgfqpoint{2.269378in}{0.604238in}}%
\pgfpathlineto{\pgfqpoint{2.273450in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.276969in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{2.280497in}{0.602664in}}%
\pgfpathlineto{\pgfqpoint{2.284017in}{0.589164in}}%
\pgfpathlineto{\pgfqpoint{2.287540in}{0.585490in}}%
\pgfpathlineto{\pgfqpoint{2.291403in}{0.617084in}}%
\pgfpathlineto{\pgfqpoint{2.294917in}{0.591303in}}%
\pgfpathlineto{\pgfqpoint{2.298448in}{0.607234in}}%
\pgfpathlineto{\pgfqpoint{2.301942in}{0.597973in}}%
\pgfpathlineto{\pgfqpoint{2.305486in}{0.611946in}}%
\pgfpathlineto{\pgfqpoint{2.309315in}{0.595263in}}%
\pgfpathlineto{\pgfqpoint{2.312849in}{0.609033in}}%
\pgfpathlineto{\pgfqpoint{2.316349in}{0.597158in}}%
\pgfpathlineto{\pgfqpoint{2.319878in}{0.610828in}}%
\pgfpathlineto{\pgfqpoint{2.323397in}{0.602213in}}%
\pgfpathlineto{\pgfqpoint{2.327226in}{0.578970in}}%
\pgfpathlineto{\pgfqpoint{2.330749in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{2.334265in}{0.601456in}}%
\pgfpathlineto{\pgfqpoint{2.337801in}{0.578725in}}%
\pgfpathlineto{\pgfqpoint{2.341296in}{0.589442in}}%
\pgfpathlineto{\pgfqpoint{2.345163in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{2.348651in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{2.352176in}{0.572264in}}%
\pgfpathlineto{\pgfqpoint{2.355685in}{0.610246in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{2.363296in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{2.366811in}{0.594134in}}%
\pgfpathlineto{\pgfqpoint{2.370338in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{2.373842in}{0.572195in}}%
\pgfpathlineto{\pgfqpoint{2.377397in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{2.381227in}{0.581117in}}%
\pgfpathlineto{\pgfqpoint{2.384772in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{0.595332in}}%
\pgfpathlineto{\pgfqpoint{2.391815in}{0.564626in}}%
\pgfpathlineto{\pgfqpoint{2.395307in}{0.604465in}}%
\pgfpathlineto{\pgfqpoint{2.399160in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{2.406174in}{0.583983in}}%
\pgfpathlineto{\pgfqpoint{2.409693in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.413202in}{0.582959in}}%
\pgfpathlineto{\pgfqpoint{2.417051in}{0.611921in}}%
\pgfpathlineto{\pgfqpoint{2.420543in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{2.424088in}{0.604898in}}%
\pgfpathlineto{\pgfqpoint{2.427598in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{2.434948in}{0.595676in}}%
\pgfpathlineto{\pgfqpoint{2.441997in}{0.584625in}}%
\pgfpathlineto{\pgfqpoint{2.445507in}{0.608734in}}%
\pgfpathlineto{\pgfqpoint{2.449029in}{0.585038in}}%
\pgfpathlineto{\pgfqpoint{2.453075in}{0.574884in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{0.586733in}}%
\pgfpathlineto{\pgfqpoint{2.463648in}{0.576143in}}%
\pgfpathlineto{\pgfqpoint{2.467156in}{0.591001in}}%
\pgfpathlineto{\pgfqpoint{2.471003in}{0.584227in}}%
\pgfpathlineto{\pgfqpoint{2.474528in}{0.584292in}}%
\pgfpathlineto{\pgfqpoint{2.478045in}{0.586894in}}%
\pgfpathlineto{\pgfqpoint{2.481573in}{0.601244in}}%
\pgfpathlineto{\pgfqpoint{2.485093in}{0.592849in}}%
\pgfpathlineto{\pgfqpoint{2.488952in}{0.573439in}}%
\pgfpathlineto{\pgfqpoint{2.495979in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{2.503007in}{0.564728in}}%
\pgfpathlineto{\pgfqpoint{2.506847in}{0.561626in}}%
\pgfpathlineto{\pgfqpoint{2.510380in}{0.585762in}}%
\pgfpathlineto{\pgfqpoint{2.513908in}{0.575374in}}%
\pgfpathlineto{\pgfqpoint{2.517429in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{2.520976in}{0.557015in}}%
\pgfpathlineto{\pgfqpoint{2.524796in}{0.608271in}}%
\pgfpathlineto{\pgfqpoint{2.528334in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{2.531837in}{0.580518in}}%
\pgfpathlineto{\pgfqpoint{2.535382in}{0.563053in}}%
\pgfpathlineto{\pgfqpoint{2.538877in}{0.573813in}}%
\pgfpathlineto{\pgfqpoint{2.542943in}{0.562938in}}%
\pgfpathlineto{\pgfqpoint{2.546446in}{0.589821in}}%
\pgfpathlineto{\pgfqpoint{2.549979in}{0.565045in}}%
\pgfpathlineto{\pgfqpoint{2.553492in}{0.572718in}}%
\pgfpathlineto{\pgfqpoint{2.560859in}{0.542503in}}%
\pgfpathlineto{\pgfqpoint{2.567902in}{0.576791in}}%
\pgfpathlineto{\pgfqpoint{2.571389in}{0.568946in}}%
\pgfpathlineto{\pgfqpoint{2.574934in}{0.572445in}}%
\pgfpathlineto{\pgfqpoint{2.578766in}{0.572076in}}%
\pgfpathlineto{\pgfqpoint{2.582290in}{0.546007in}}%
\pgfpathlineto{\pgfqpoint{2.585806in}{0.566953in}}%
\pgfpathlineto{\pgfqpoint{2.589332in}{0.564823in}}%
\pgfpathlineto{\pgfqpoint{2.592862in}{0.547897in}}%
\pgfpathlineto{\pgfqpoint{2.596680in}{0.576952in}}%
\pgfpathlineto{\pgfqpoint{2.600218in}{0.563682in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{0.549615in}}%
\pgfpathlineto{\pgfqpoint{2.610792in}{0.538056in}}%
\pgfpathlineto{\pgfqpoint{2.614649in}{0.556781in}}%
\pgfpathlineto{\pgfqpoint{2.618152in}{0.567744in}}%
\pgfpathlineto{\pgfqpoint{2.621677in}{0.566441in}}%
\pgfpathlineto{\pgfqpoint{2.625213in}{0.547640in}}%
\pgfpathlineto{\pgfqpoint{2.628725in}{0.543020in}}%
\pgfpathlineto{\pgfqpoint{2.632808in}{0.572862in}}%
\pgfpathlineto{\pgfqpoint{2.636293in}{0.558762in}}%
\pgfpathlineto{\pgfqpoint{2.639843in}{0.592382in}}%
\pgfpathlineto{\pgfqpoint{2.643334in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{2.646869in}{0.561703in}}%
\pgfpathlineto{\pgfqpoint{2.650686in}{0.560627in}}%
\pgfpathlineto{\pgfqpoint{2.654205in}{0.545024in}}%
\pgfpathlineto{\pgfqpoint{2.661241in}{0.562658in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{2.668590in}{0.552871in}}%
\pgfpathlineto{\pgfqpoint{2.672151in}{0.611298in}}%
\pgfpathlineto{\pgfqpoint{2.675641in}{0.538756in}}%
\pgfpathlineto{\pgfqpoint{2.679190in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{2.682687in}{0.573154in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.529111in}}%
\pgfpathlineto{\pgfqpoint{2.693595in}{0.537742in}}%
\pgfpathlineto{\pgfqpoint{2.697107in}{0.554905in}}%
\pgfpathlineto{\pgfqpoint{2.700641in}{0.544779in}}%
\pgfpathlineto{\pgfqpoint{2.704494in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{2.707992in}{0.528644in}}%
\pgfpathlineto{\pgfqpoint{2.711524in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.715029in}{0.530882in}}%
\pgfpathlineto{\pgfqpoint{2.718570in}{0.544985in}}%
\pgfpathlineto{\pgfqpoint{2.722608in}{0.567140in}}%
\pgfpathlineto{\pgfqpoint{2.729642in}{0.516802in}}%
\pgfpathlineto{\pgfqpoint{2.733150in}{0.550046in}}%
\pgfpathlineto{\pgfqpoint{2.736677in}{0.560332in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{0.525611in}}%
\pgfpathlineto{\pgfqpoint{2.747551in}{0.525417in}}%
\pgfpathlineto{\pgfqpoint{2.751101in}{0.531352in}}%
\pgfpathlineto{\pgfqpoint{2.754592in}{0.527009in}}%
\pgfpathlineto{\pgfqpoint{2.758457in}{0.549861in}}%
\pgfpathlineto{\pgfqpoint{2.761962in}{0.543768in}}%
\pgfpathlineto{\pgfqpoint{2.765490in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{2.769010in}{0.539393in}}%
\pgfpathlineto{\pgfqpoint{2.772535in}{0.529434in}}%
\pgfpathlineto{\pgfqpoint{2.776389in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{2.779889in}{0.520171in}}%
\pgfpathlineto{\pgfqpoint{2.783434in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{2.786915in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.790447in}{0.539515in}}%
\pgfpathlineto{\pgfqpoint{2.794270in}{0.512519in}}%
\pgfpathlineto{\pgfqpoint{2.797790in}{0.554027in}}%
\pgfpathlineto{\pgfqpoint{2.801295in}{0.536317in}}%
\pgfpathlineto{\pgfqpoint{2.804804in}{0.531908in}}%
\pgfpathlineto{\pgfqpoint{2.808318in}{0.548112in}}%
\pgfpathlineto{\pgfqpoint{2.812363in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{2.815894in}{0.539746in}}%
\pgfpathlineto{\pgfqpoint{2.819369in}{0.524864in}}%
\pgfpathlineto{\pgfqpoint{2.822917in}{0.531753in}}%
\pgfpathlineto{\pgfqpoint{2.826398in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{2.830249in}{0.545058in}}%
\pgfpathlineto{\pgfqpoint{2.833767in}{0.525903in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{0.516921in}}%
\pgfpathlineto{\pgfqpoint{2.840788in}{0.555629in}}%
\pgfpathlineto{\pgfqpoint{2.844282in}{0.518460in}}%
\pgfpathlineto{\pgfqpoint{2.848147in}{0.530901in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{0.529279in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{2.862196in}{0.544745in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.535119in}}%
\pgfpathlineto{\pgfqpoint{2.869545in}{0.533124in}}%
\pgfpathlineto{\pgfqpoint{2.873073in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{2.876584in}{0.511871in}}%
\pgfpathlineto{\pgfqpoint{2.880097in}{0.530386in}}%
\pgfpathlineto{\pgfqpoint{2.883922in}{0.518113in}}%
\pgfpathlineto{\pgfqpoint{2.887460in}{0.530370in}}%
\pgfpathlineto{\pgfqpoint{2.890941in}{0.530939in}}%
\pgfpathlineto{\pgfqpoint{2.894481in}{0.533002in}}%
\pgfpathlineto{\pgfqpoint{2.897966in}{0.504983in}}%
\pgfpathlineto{\pgfqpoint{2.902031in}{0.524724in}}%
\pgfpathlineto{\pgfqpoint{2.905522in}{0.564780in}}%
\pgfpathlineto{\pgfqpoint{2.909051in}{0.508454in}}%
\pgfpathlineto{\pgfqpoint{2.912564in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{2.916091in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{2.919940in}{0.517400in}}%
\pgfpathlineto{\pgfqpoint{2.923442in}{0.517406in}}%
\pgfpathlineto{\pgfqpoint{2.926989in}{0.481580in}}%
\pgfpathlineto{\pgfqpoint{2.930496in}{0.522454in}}%
\pgfpathlineto{\pgfqpoint{2.934044in}{0.496379in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{0.530143in}}%
\pgfpathlineto{\pgfqpoint{2.944908in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{0.487455in}}%
\pgfpathlineto{\pgfqpoint{2.951947in}{0.495495in}}%
\pgfpathlineto{\pgfqpoint{2.955792in}{0.513993in}}%
\pgfpathlineto{\pgfqpoint{2.962821in}{0.485695in}}%
\pgfpathlineto{\pgfqpoint{2.966355in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{2.969850in}{0.512115in}}%
\pgfpathlineto{\pgfqpoint{2.973711in}{0.536497in}}%
\pgfpathlineto{\pgfqpoint{2.977206in}{0.493978in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{0.494716in}}%
\pgfpathlineto{\pgfqpoint{2.984263in}{0.507292in}}%
\pgfpathlineto{\pgfqpoint{2.987771in}{0.513887in}}%
\pgfpathlineto{\pgfqpoint{2.991813in}{0.517416in}}%
\pgfpathlineto{\pgfqpoint{2.995323in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{2.998842in}{0.474627in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{0.530840in}}%
\pgfpathlineto{\pgfqpoint{3.005853in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{0.495527in}}%
\pgfpathlineto{\pgfqpoint{3.013187in}{0.527649in}}%
\pgfpathlineto{\pgfqpoint{3.016677in}{0.494278in}}%
\pgfpathlineto{\pgfqpoint{3.020200in}{0.509235in}}%
\pgfpathlineto{\pgfqpoint{3.023707in}{0.507159in}}%
\pgfpathlineto{\pgfqpoint{3.027555in}{0.523753in}}%
\pgfpathlineto{\pgfqpoint{3.031076in}{0.481804in}}%
\pgfpathlineto{\pgfqpoint{3.034570in}{0.501194in}}%
\pgfpathlineto{\pgfqpoint{3.038091in}{0.539510in}}%
\pgfpathlineto{\pgfqpoint{3.041588in}{0.510509in}}%
\pgfpathlineto{\pgfqpoint{3.045464in}{0.496963in}}%
\pgfpathlineto{\pgfqpoint{3.048950in}{0.476593in}}%
\pgfpathlineto{\pgfqpoint{3.052502in}{0.491166in}}%
\pgfpathlineto{\pgfqpoint{3.056002in}{0.496410in}}%
\pgfpathlineto{\pgfqpoint{3.059525in}{0.518069in}}%
\pgfpathlineto{\pgfqpoint{3.063358in}{0.488239in}}%
\pgfpathlineto{\pgfqpoint{3.066859in}{0.580600in}}%
\pgfpathlineto{\pgfqpoint{3.070390in}{0.501864in}}%
\pgfpathlineto{\pgfqpoint{3.073905in}{0.526313in}}%
\pgfpathlineto{\pgfqpoint{3.077436in}{0.489488in}}%
\pgfpathlineto{\pgfqpoint{3.081461in}{0.491523in}}%
\pgfpathlineto{\pgfqpoint{3.084998in}{0.488465in}}%
\pgfpathlineto{\pgfqpoint{3.088488in}{0.492174in}}%
\pgfpathlineto{\pgfqpoint{3.092021in}{0.492237in}}%
\pgfpathlineto{\pgfqpoint{3.095542in}{0.501113in}}%
\pgfpathlineto{\pgfqpoint{3.099389in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{3.102909in}{0.519321in}}%
\pgfpathlineto{\pgfqpoint{3.106425in}{0.465928in}}%
\pgfpathlineto{\pgfqpoint{3.109946in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{0.493687in}}%
\pgfpathlineto{\pgfqpoint{3.117302in}{0.488184in}}%
\pgfpathlineto{\pgfqpoint{3.120787in}{0.509859in}}%
\pgfpathlineto{\pgfqpoint{3.124311in}{0.496387in}}%
\pgfpathlineto{\pgfqpoint{3.127791in}{0.488752in}}%
\pgfpathlineto{\pgfqpoint{3.131321in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{3.135141in}{0.525377in}}%
\pgfpathlineto{\pgfqpoint{3.138648in}{0.467331in}}%
\pgfpathlineto{\pgfqpoint{3.142177in}{0.485689in}}%
\pgfpathlineto{\pgfqpoint{3.145672in}{0.490878in}}%
\pgfpathlineto{\pgfqpoint{3.149199in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{0.503865in}}%
\pgfpathlineto{\pgfqpoint{3.156553in}{0.526928in}}%
\pgfpathlineto{\pgfqpoint{3.160038in}{0.526308in}}%
\pgfpathlineto{\pgfqpoint{3.163575in}{0.489085in}}%
\pgfpathlineto{\pgfqpoint{3.167069in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{3.172874in}{0.478146in}}%
\pgfpathlineto{\pgfqpoint{3.176403in}{0.474764in}}%
\pgfpathlineto{\pgfqpoint{3.179888in}{0.475417in}}%
\pgfpathlineto{\pgfqpoint{3.183416in}{0.479293in}}%
\pgfpathlineto{\pgfqpoint{3.187258in}{0.464024in}}%
\pgfpathlineto{\pgfqpoint{3.190776in}{0.509268in}}%
\pgfpathlineto{\pgfqpoint{3.194289in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{3.197785in}{0.493912in}}%
\pgfpathlineto{\pgfqpoint{3.201325in}{0.490690in}}%
\pgfpathlineto{\pgfqpoint{3.205127in}{0.477003in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{0.483949in}}%
\pgfpathlineto{\pgfqpoint{3.215699in}{0.497196in}}%
\pgfpathlineto{\pgfqpoint{3.223032in}{0.457868in}}%
\pgfpathlineto{\pgfqpoint{3.226550in}{0.490342in}}%
\pgfpathlineto{\pgfqpoint{3.233570in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{0.464961in}}%
\pgfpathlineto{\pgfqpoint{3.240915in}{0.491411in}}%
\pgfpathlineto{\pgfqpoint{3.244391in}{0.454800in}}%
\pgfpathlineto{\pgfqpoint{3.247926in}{0.474647in}}%
\pgfpathlineto{\pgfqpoint{3.251394in}{0.468882in}}%
\pgfpathlineto{\pgfqpoint{3.254933in}{0.476755in}}%
\pgfpathlineto{\pgfqpoint{3.262306in}{0.509154in}}%
\pgfpathlineto{\pgfqpoint{3.265682in}{0.483434in}}%
\pgfpathlineto{\pgfqpoint{3.269072in}{0.478308in}}%
\pgfpathlineto{\pgfqpoint{3.272473in}{0.501745in}}%
\pgfpathlineto{\pgfqpoint{3.276189in}{0.478070in}}%
\pgfpathlineto{\pgfqpoint{3.279577in}{0.476319in}}%
\pgfpathlineto{\pgfqpoint{3.282978in}{0.454560in}}%
\pgfpathlineto{\pgfqpoint{3.286362in}{0.451331in}}%
\pgfpathlineto{\pgfqpoint{3.289737in}{0.476343in}}%
\pgfpathlineto{\pgfqpoint{3.293416in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{3.300174in}{0.477636in}}%
\pgfpathlineto{\pgfqpoint{3.303547in}{0.497759in}}%
\pgfpathlineto{\pgfqpoint{3.306922in}{0.471914in}}%
\pgfpathlineto{\pgfqpoint{3.310629in}{0.467092in}}%
\pgfpathlineto{\pgfqpoint{3.314013in}{0.484573in}}%
\pgfpathlineto{\pgfqpoint{3.320779in}{0.431422in}}%
\pgfpathlineto{\pgfqpoint{3.324153in}{0.471043in}}%
\pgfpathlineto{\pgfqpoint{3.327833in}{0.478396in}}%
\pgfpathlineto{\pgfqpoint{3.331218in}{0.491232in}}%
\pgfpathlineto{\pgfqpoint{3.334592in}{0.462382in}}%
\pgfpathlineto{\pgfqpoint{3.341352in}{0.462744in}}%
\pgfpathlineto{\pgfqpoint{3.345238in}{0.480063in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{0.469223in}}%
\pgfpathlineto{\pgfqpoint{3.352006in}{0.450443in}}%
\pgfpathlineto{\pgfqpoint{3.355398in}{0.469909in}}%
\pgfpathlineto{\pgfqpoint{3.358771in}{0.467404in}}%
\pgfpathlineto{\pgfqpoint{3.362474in}{0.494887in}}%
\pgfpathlineto{\pgfqpoint{3.365855in}{0.434627in}}%
\pgfpathlineto{\pgfqpoint{3.369238in}{0.450578in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{3.379707in}{0.465627in}}%
\pgfpathlineto{\pgfqpoint{3.383090in}{0.452496in}}%
\pgfpathlineto{\pgfqpoint{3.386472in}{0.459588in}}%
\pgfpathlineto{\pgfqpoint{3.389868in}{0.459338in}}%
\pgfpathlineto{\pgfqpoint{3.393251in}{0.476551in}}%
\pgfpathlineto{\pgfqpoint{3.396941in}{0.465343in}}%
\pgfpathlineto{\pgfqpoint{3.400322in}{0.466270in}}%
\pgfpathlineto{\pgfqpoint{3.403717in}{0.462851in}}%
\pgfpathlineto{\pgfqpoint{3.407101in}{0.485224in}}%
\pgfpathlineto{\pgfqpoint{3.414175in}{0.446468in}}%
\pgfpathlineto{\pgfqpoint{3.417568in}{0.464759in}}%
\pgfpathlineto{\pgfqpoint{3.420953in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{3.424335in}{0.449037in}}%
\pgfpathlineto{\pgfqpoint{3.427718in}{0.466780in}}%
\pgfpathlineto{\pgfqpoint{3.431605in}{0.460212in}}%
\pgfpathlineto{\pgfqpoint{3.434990in}{0.449827in}}%
\pgfpathlineto{\pgfqpoint{3.438385in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{3.441768in}{0.432785in}}%
\pgfpathlineto{\pgfqpoint{3.445150in}{0.471499in}}%
\pgfpathlineto{\pgfqpoint{3.448834in}{0.457703in}}%
\pgfpathlineto{\pgfqpoint{3.452227in}{0.457036in}}%
\pgfpathlineto{\pgfqpoint{3.455602in}{0.458408in}}%
\pgfpathlineto{\pgfqpoint{3.462350in}{0.446877in}}%
\pgfpathlineto{\pgfqpoint{3.469415in}{0.457850in}}%
\pgfpathlineto{\pgfqpoint{3.472792in}{0.457074in}}%
\pgfpathlineto{\pgfqpoint{3.476175in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{0.469139in}}%
\pgfpathlineto{\pgfqpoint{3.483230in}{0.431394in}}%
\pgfpathlineto{\pgfqpoint{3.489984in}{0.440444in}}%
\pgfpathlineto{\pgfqpoint{3.493364in}{0.468134in}}%
\pgfpathlineto{\pgfqpoint{3.496746in}{0.458894in}}%
\pgfpathlineto{\pgfqpoint{3.500443in}{0.438277in}}%
\pgfpathlineto{\pgfqpoint{3.503820in}{0.475912in}}%
\pgfpathlineto{\pgfqpoint{3.507187in}{0.455439in}}%
\pgfpathlineto{\pgfqpoint{3.510562in}{0.446547in}}%
\pgfpathlineto{\pgfqpoint{3.513940in}{0.460770in}}%
\pgfpathlineto{\pgfqpoint{3.517838in}{0.442955in}}%
\pgfpathlineto{\pgfqpoint{3.521223in}{0.421083in}}%
\pgfpathlineto{\pgfqpoint{3.524604in}{0.482963in}}%
\pgfpathlineto{\pgfqpoint{3.527985in}{0.467230in}}%
\pgfpathlineto{\pgfqpoint{3.531378in}{0.460024in}}%
\pgfpathlineto{\pgfqpoint{3.535065in}{0.449530in}}%
\pgfpathlineto{\pgfqpoint{3.538443in}{0.464333in}}%
\pgfpathlineto{\pgfqpoint{3.541824in}{0.444127in}}%
\pgfpathlineto{\pgfqpoint{3.545216in}{0.475338in}}%
\pgfpathlineto{\pgfqpoint{3.548598in}{0.463948in}}%
\pgfpathlineto{\pgfqpoint{3.552399in}{0.444884in}}%
\pgfpathlineto{\pgfqpoint{3.555773in}{0.444434in}}%
\pgfpathlineto{\pgfqpoint{3.559150in}{0.441474in}}%
\pgfpathlineto{\pgfqpoint{3.562523in}{0.447218in}}%
\pgfpathlineto{\pgfqpoint{3.565898in}{0.447686in}}%
\pgfpathlineto{\pgfqpoint{3.569579in}{0.436997in}}%
\pgfpathlineto{\pgfqpoint{3.572954in}{0.456760in}}%
\pgfpathlineto{\pgfqpoint{3.576337in}{0.460766in}}%
\pgfpathlineto{\pgfqpoint{3.579708in}{0.445203in}}%
\pgfpathlineto{\pgfqpoint{3.583079in}{0.435209in}}%
\pgfpathlineto{\pgfqpoint{3.586755in}{0.439309in}}%
\pgfpathlineto{\pgfqpoint{3.590128in}{0.457114in}}%
\pgfpathlineto{\pgfqpoint{3.593490in}{0.429289in}}%
\pgfpathlineto{\pgfqpoint{3.596859in}{0.459571in}}%
\pgfpathlineto{\pgfqpoint{3.600233in}{0.443151in}}%
\pgfpathlineto{\pgfqpoint{3.604134in}{0.439690in}}%
\pgfpathlineto{\pgfqpoint{3.607520in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{3.610900in}{0.433105in}}%
\pgfpathlineto{\pgfqpoint{3.614291in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{3.617676in}{0.452025in}}%
\pgfpathlineto{\pgfqpoint{3.621360in}{0.409004in}}%
\pgfpathlineto{\pgfqpoint{3.624737in}{0.469168in}}%
\pgfpathlineto{\pgfqpoint{3.631506in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{3.634882in}{0.457661in}}%
\pgfpathlineto{\pgfqpoint{3.638572in}{0.458650in}}%
\pgfpathlineto{\pgfqpoint{3.641947in}{0.466914in}}%
\pgfpathlineto{\pgfqpoint{3.645327in}{0.431354in}}%
\pgfpathlineto{\pgfqpoint{3.648707in}{0.454507in}}%
\pgfpathlineto{\pgfqpoint{3.652085in}{0.444210in}}%
\pgfpathlineto{\pgfqpoint{3.655767in}{0.463622in}}%
\pgfpathlineto{\pgfqpoint{3.659148in}{0.453334in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.464701in}}%
\pgfpathlineto{\pgfqpoint{3.665919in}{0.449860in}}%
\pgfpathlineto{\pgfqpoint{3.669303in}{0.442361in}}%
\pgfpathlineto{\pgfqpoint{3.672993in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.676384in}{0.455057in}}%
\pgfpathlineto{\pgfqpoint{3.679767in}{0.435006in}}%
\pgfpathlineto{\pgfqpoint{3.686523in}{0.432123in}}%
\pgfpathlineto{\pgfqpoint{3.690420in}{0.416250in}}%
\pgfpathlineto{\pgfqpoint{3.697179in}{0.451816in}}%
\pgfpathlineto{\pgfqpoint{3.700570in}{0.431874in}}%
\pgfpathlineto{\pgfqpoint{3.703955in}{0.476741in}}%
\pgfpathlineto{\pgfqpoint{3.707641in}{0.424938in}}%
\pgfpathlineto{\pgfqpoint{3.711015in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{3.714403in}{0.446654in}}%
\pgfpathlineto{\pgfqpoint{3.717777in}{0.443169in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.454906in}}%
\pgfpathlineto{\pgfqpoint{3.724852in}{0.434954in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{0.426501in}}%
\pgfpathlineto{\pgfqpoint{3.731610in}{0.425437in}}%
\pgfpathlineto{\pgfqpoint{3.734989in}{0.430453in}}%
\pgfpathlineto{\pgfqpoint{3.738381in}{0.428307in}}%
\pgfpathlineto{\pgfqpoint{3.742068in}{0.449296in}}%
\pgfpathlineto{\pgfqpoint{3.745519in}{0.447425in}}%
\pgfpathlineto{\pgfqpoint{3.748905in}{0.460801in}}%
\pgfpathlineto{\pgfqpoint{3.752295in}{0.468525in}}%
\pgfpathlineto{\pgfqpoint{3.755673in}{0.438847in}}%
\pgfpathlineto{\pgfqpoint{3.759358in}{0.424883in}}%
\pgfpathlineto{\pgfqpoint{3.762735in}{0.435865in}}%
\pgfpathlineto{\pgfqpoint{3.766110in}{0.434655in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{0.418041in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{0.457801in}}%
\pgfpathlineto{\pgfqpoint{3.776775in}{0.438290in}}%
\pgfpathlineto{\pgfqpoint{3.780153in}{0.431244in}}%
\pgfpathlineto{\pgfqpoint{3.783544in}{0.476043in}}%
\pgfpathlineto{\pgfqpoint{3.786921in}{0.445309in}}%
\pgfpathlineto{\pgfqpoint{3.790295in}{0.432547in}}%
\pgfpathlineto{\pgfqpoint{3.793975in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{3.797348in}{0.452438in}}%
\pgfpathlineto{\pgfqpoint{3.800728in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.804104in}{0.430655in}}%
\pgfpathlineto{\pgfqpoint{3.807480in}{0.439950in}}%
\pgfpathlineto{\pgfqpoint{3.811159in}{0.425680in}}%
\pgfpathlineto{\pgfqpoint{3.814533in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{3.817918in}{0.444152in}}%
\pgfpathlineto{\pgfqpoint{3.821292in}{0.504261in}}%
\pgfpathlineto{\pgfqpoint{3.824669in}{0.429470in}}%
\pgfpathlineto{\pgfqpoint{3.828349in}{0.438368in}}%
\pgfpathlineto{\pgfqpoint{3.831718in}{0.431451in}}%
\pgfpathlineto{\pgfqpoint{3.835105in}{0.428353in}}%
\pgfpathlineto{\pgfqpoint{3.838496in}{0.428040in}}%
\pgfpathlineto{\pgfqpoint{3.841926in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{3.845493in}{0.447524in}}%
\pgfpathlineto{\pgfqpoint{3.848747in}{0.432221in}}%
\pgfpathlineto{\pgfqpoint{3.852011in}{0.403840in}}%
\pgfpathlineto{\pgfqpoint{3.855265in}{0.430799in}}%
\pgfpathlineto{\pgfqpoint{3.862281in}{0.437789in}}%
\pgfpathlineto{\pgfqpoint{3.865663in}{0.442794in}}%
\pgfpathlineto{\pgfqpoint{3.869059in}{0.431110in}}%
\pgfpathlineto{\pgfqpoint{3.872439in}{0.487080in}}%
\pgfpathlineto{\pgfqpoint{3.875818in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{3.879505in}{0.423918in}}%
\pgfpathlineto{\pgfqpoint{3.882897in}{0.459988in}}%
\pgfpathlineto{\pgfqpoint{3.886283in}{0.432581in}}%
\pgfpathlineto{\pgfqpoint{3.893045in}{0.411951in}}%
\pgfpathlineto{\pgfqpoint{3.900132in}{0.422725in}}%
\pgfpathlineto{\pgfqpoint{3.903519in}{0.405767in}}%
\pgfpathlineto{\pgfqpoint{3.906903in}{0.444794in}}%
\pgfpathlineto{\pgfqpoint{3.910299in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{3.917359in}{0.424044in}}%
\pgfpathlineto{\pgfqpoint{3.920755in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{3.924133in}{0.420385in}}%
\pgfpathlineto{\pgfqpoint{3.927512in}{0.420498in}}%
\pgfpathlineto{\pgfqpoint{3.931213in}{0.449447in}}%
\pgfpathlineto{\pgfqpoint{3.934603in}{0.417787in}}%
\pgfpathlineto{\pgfqpoint{3.937983in}{0.438158in}}%
\pgfpathlineto{\pgfqpoint{3.941365in}{0.421845in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{0.437877in}}%
\pgfpathlineto{\pgfqpoint{3.948648in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{3.952037in}{0.416354in}}%
\pgfpathlineto{\pgfqpoint{3.955417in}{0.425088in}}%
\pgfpathlineto{\pgfqpoint{3.962181in}{0.478260in}}%
\pgfpathlineto{\pgfqpoint{3.965872in}{0.430663in}}%
\pgfpathlineto{\pgfqpoint{3.969250in}{0.423850in}}%
\pgfpathlineto{\pgfqpoint{3.972631in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{3.976026in}{0.425862in}}%
\pgfpathlineto{\pgfqpoint{3.979412in}{0.440745in}}%
\pgfpathlineto{\pgfqpoint{3.983104in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{3.986480in}{0.417236in}}%
\pgfpathlineto{\pgfqpoint{3.989873in}{0.419700in}}%
\pgfpathlineto{\pgfqpoint{3.993252in}{0.432536in}}%
\pgfpathlineto{\pgfqpoint{3.996639in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{4.000335in}{0.453377in}}%
\pgfpathlineto{\pgfqpoint{4.003711in}{0.399033in}}%
\pgfpathlineto{\pgfqpoint{4.007090in}{0.430614in}}%
\pgfpathlineto{\pgfqpoint{4.010478in}{0.430118in}}%
\pgfpathlineto{\pgfqpoint{4.013866in}{0.430806in}}%
\pgfpathlineto{\pgfqpoint{4.017559in}{0.422057in}}%
\pgfpathlineto{\pgfqpoint{4.020953in}{0.448936in}}%
\pgfpathlineto{\pgfqpoint{4.024334in}{0.422053in}}%
\pgfpathlineto{\pgfqpoint{4.027724in}{0.411773in}}%
\pgfpathlineto{\pgfqpoint{4.031100in}{0.435672in}}%
\pgfpathlineto{\pgfqpoint{4.035038in}{0.414979in}}%
\pgfpathlineto{\pgfqpoint{4.035038in}{0.414979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455599in}{2.026861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459108in}{1.927394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462664in}{1.824361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466210in}{1.649125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470321in}{1.395519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473848in}{1.284482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477474in}{1.207694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480985in}{1.190072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484567in}{1.118137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488651in}{1.090272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492210in}{1.087019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495771in}{1.066743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499350in}{1.016872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502923in}{1.011612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507037in}{1.007781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510629in}{0.981733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514185in}{0.964253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517806in}{0.983428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521319in}{0.968700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525495in}{0.956817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529043in}{0.946668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532624in}{0.945830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536174in}{0.930985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539753in}{0.923039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544107in}{0.932510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547658in}{0.917042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551257in}{0.904045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554791in}{0.913912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558398in}{0.887129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562297in}{0.902314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565919in}{0.914906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569472in}{0.871642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573082in}{0.876896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576648in}{0.871289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580800in}{0.886086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584390in}{0.893368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587960in}{0.860802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591550in}{0.875780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595129in}{0.877865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599296in}{0.859312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602829in}{0.874859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606451in}{0.872092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609996in}{0.865334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613601in}{0.855037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617716in}{0.848892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621297in}{0.854035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624868in}{0.843758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628411in}{0.849523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631982in}{0.867810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636072in}{0.841510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639709in}{0.856872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643238in}{0.830640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646876in}{0.831890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650448in}{0.842515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654392in}{0.812115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657967in}{0.817716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661556in}{0.812034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665126in}{0.834829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668715in}{0.832333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672629in}{0.835312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676186in}{0.811033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679768in}{0.808508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683313in}{0.802697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686902in}{0.811841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690989in}{0.825941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694585in}{0.820876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698124in}{0.802970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701738in}{0.806645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705285in}{0.822722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709416in}{0.797549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713003in}{0.792481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716569in}{0.814533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720155in}{0.822960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723714in}{0.792744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727871in}{0.795433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731410in}{0.811948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735007in}{0.798332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738547in}{0.789780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742174in}{0.826515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746096in}{0.859059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749691in}{0.777405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753269in}{0.771752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756841in}{0.772778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760414in}{0.793148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764310in}{0.766070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767900in}{0.787957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771429in}{0.764794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775009in}{0.779275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778513in}{0.771388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782438in}{0.775350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785960in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789551in}{0.768346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793101in}{0.772079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796690in}{0.761981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800800in}{0.746664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804375in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807956in}{0.757575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811511in}{0.781981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815102in}{0.751282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819160in}{0.783156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822758in}{0.754157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826297in}{0.775636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829906in}{0.773701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833451in}{0.756831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837366in}{0.790283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840912in}{0.783165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844479in}{0.752501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848053in}{0.776845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851627in}{0.755536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855542in}{0.742731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859098in}{0.742628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862696in}{0.742613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866223in}{0.739586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869830in}{0.755005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873944in}{0.741052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877531in}{0.739109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881083in}{0.752134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884664in}{0.744281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888233in}{0.735372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892122in}{0.736474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895692in}{0.738650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899257in}{0.744277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902830in}{0.729206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906355in}{0.730930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910730in}{0.729649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914267in}{0.734230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917861in}{0.727214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921407in}{0.722025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924999in}{0.742301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928902in}{0.726170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932468in}{0.736345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936062in}{0.712176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939621in}{0.727412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943211in}{0.745760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947077in}{0.700442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950704in}{0.699950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954238in}{0.719061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957845in}{0.709281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961379in}{0.705978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965519in}{0.705392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969075in}{0.706446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972633in}{0.724994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976199in}{0.700167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979747in}{0.727208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983673in}{0.698551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987183in}{0.729831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990778in}{0.725550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994292in}{0.714872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997854in}{0.728443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001924in}{0.731559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005506in}{0.710549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009061in}{0.704245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012597in}{0.709142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016146in}{0.690769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020241in}{0.697074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023816in}{0.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027320in}{0.717629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030897in}{0.702252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034456in}{0.716499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038383in}{0.711106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041917in}{0.743610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045507in}{0.706926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049035in}{0.691962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052609in}{0.707354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056498in}{0.708458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060049in}{0.697526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063637in}{0.688894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067182in}{0.690393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070759in}{0.726111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074614in}{0.702912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078223in}{0.695489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081760in}{0.691175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085350in}{0.692275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088879in}{0.710208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093231in}{0.681390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096788in}{0.691250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100338in}{0.708790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103930in}{0.688057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107478in}{0.679953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111392in}{0.711406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114910in}{0.695532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118535in}{0.684533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122062in}{0.682155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125657in}{0.726385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129541in}{0.686266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133118in}{0.684560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136670in}{0.683555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140241in}{0.691596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143799in}{0.704187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147702in}{0.688636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151275in}{0.683558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154817in}{0.681254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158378in}{0.690995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161900in}{0.690067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165811in}{0.691840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169358in}{0.678249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172944in}{0.697219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176481in}{0.685612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180055in}{0.693151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184147in}{0.692062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187701in}{0.682582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191271in}{0.689527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194820in}{0.694159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198388in}{0.695088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202238in}{0.662032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205845in}{0.666501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209358in}{0.682401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212956in}{0.689293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216480in}{0.691082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220403in}{0.704832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223941in}{0.659794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227508in}{0.669386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231057in}{0.675087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234637in}{0.672487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238535in}{0.672416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242097in}{0.672953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245680in}{0.691802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249221in}{0.689643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252812in}{0.682843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256688in}{0.689714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260294in}{0.673455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263824in}{0.673358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267386in}{0.662940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270891in}{0.684620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275211in}{0.665138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278752in}{0.681747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282297in}{0.691760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285884in}{0.679111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289417in}{0.677312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293324in}{0.658216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296837in}{0.645892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300443in}{0.667059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303972in}{0.681252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307553in}{0.676707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311438in}{0.679194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315000in}{0.655738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318557in}{0.687173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322113in}{0.667686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325680in}{0.671169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329522in}{0.676252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333072in}{0.675184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336590in}{0.676477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340170in}{0.681155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343672in}{0.661952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347564in}{0.662595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351090in}{0.657118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354661in}{0.675747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358201in}{0.670837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361765in}{0.679945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367893in}{0.675183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371427in}{0.675326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374989in}{0.687830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378556in}{0.664058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382115in}{0.669789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386005in}{0.663259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389551in}{0.686846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393143in}{0.667267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396674in}{0.665852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400255in}{0.689735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404111in}{0.671507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407697in}{0.700227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411241in}{0.671013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414840in}{0.657741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418379in}{0.689230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422267in}{0.679082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425825in}{0.663407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429401in}{0.659503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432974in}{0.679191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436518in}{0.683462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440422in}{0.659843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443970in}{0.671563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447588in}{0.657463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451131in}{0.682067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454729in}{0.666205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458796in}{0.679463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462371in}{0.659756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465935in}{0.662489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469501in}{0.657771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473068in}{0.666019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476947in}{0.683645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480517in}{0.663879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484052in}{0.654429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487632in}{0.664847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491148in}{0.652605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495066in}{0.663339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498612in}{0.651742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502186in}{0.680336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505724in}{0.658490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509296in}{0.673327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513189in}{0.661046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516741in}{0.684039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520298in}{0.648990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523846in}{0.646512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527428in}{0.649034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531271in}{0.658015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534865in}{0.658676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538389in}{0.642714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541989in}{0.640029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545518in}{0.654659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549870in}{0.657057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553439in}{0.687232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556996in}{0.649439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560556in}{0.641193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564105in}{0.648843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568015in}{0.666077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571544in}{0.689652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575115in}{0.655792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578612in}{0.667243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582204in}{0.667191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586292in}{0.635006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589869in}{0.638914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593410in}{0.651579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596957in}{0.658188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600516in}{0.657767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604394in}{0.646486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607962in}{0.667059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611499in}{0.651473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615064in}{0.647363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618595in}{0.663885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622529in}{0.656510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626055in}{0.654254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629638in}{0.663031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633165in}{0.649249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636761in}{0.650871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640849in}{0.655319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644403in}{0.641009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647976in}{0.667914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651520in}{0.653968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655074in}{0.654220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658908in}{0.651328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662467in}{0.640768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665957in}{0.636417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669545in}{0.658584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673069in}{0.676100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676973in}{0.663506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680523in}{0.655987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684094in}{0.673545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687644in}{0.648762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691191in}{0.643334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695320in}{0.646486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698852in}{0.638914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702429in}{0.637123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705948in}{0.622484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709560in}{0.636562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713405in}{0.665573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716964in}{0.644905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720500in}{0.646250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724050in}{0.661166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727578in}{0.628897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731690in}{0.647897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735258in}{0.652046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738797in}{0.635129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742394in}{0.647075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745923in}{0.631894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749840in}{0.642349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753364in}{0.657934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756939in}{0.634766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760452in}{0.654263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764044in}{0.641622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767904in}{0.655861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771462in}{0.653852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775028in}{0.646080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778572in}{0.632056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782122in}{0.634597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785980in}{0.643734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789568in}{0.629442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793086in}{0.621384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796677in}{0.626698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800197in}{0.646072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804142in}{0.647817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807680in}{0.644439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811250in}{0.669521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814796in}{0.633076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818358in}{0.669014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822482in}{0.647735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826022in}{0.638387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829585in}{0.635399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833092in}{0.630913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836688in}{0.640609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840549in}{0.628231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844134in}{0.626704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847677in}{0.630523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851250in}{0.643270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854777in}{0.639363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858689in}{0.626916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862252in}{0.622280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865805in}{0.625660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869359in}{0.627506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872915in}{0.648395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876818in}{0.651778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880336in}{0.619505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883944in}{0.630824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887466in}{0.638912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891050in}{0.637114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894927in}{0.660872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898501in}{0.640793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902045in}{0.625986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905611in}{0.641022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909185in}{0.619290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913283in}{0.631595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916849in}{0.624238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920393in}{0.612363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923993in}{0.636051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927510in}{0.641941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931426in}{0.656950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934966in}{0.631826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938546in}{0.635978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942084in}{0.630708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945658in}{0.669271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949549in}{0.636829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953099in}{0.627065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956655in}{0.635661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960218in}{0.636794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963787in}{0.654919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967637in}{0.626058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971227in}{0.620630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974762in}{0.626397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978339in}{0.643019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981843in}{0.609443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985761in}{0.633385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989305in}{0.631210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992850in}{0.666950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996375in}{0.628031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999888in}{0.622080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003951in}{0.624669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007447in}{0.618991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011004in}{0.635994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014489in}{0.609169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018034in}{0.641261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021876in}{0.629699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025398in}{0.634359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028913in}{0.609940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032433in}{0.611449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035962in}{0.619107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039789in}{0.620490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043329in}{0.608995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046835in}{0.616997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050380in}{0.630049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053878in}{0.622309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057765in}{0.603837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061272in}{0.629758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064805in}{0.624819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068326in}{0.605763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071841in}{0.630249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075716in}{0.626138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079212in}{0.626255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082759in}{0.615843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086256in}{0.614056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089823in}{0.622937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093860in}{0.621411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097388in}{0.607950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100897in}{0.606502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104431in}{0.624521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107952in}{0.618096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111788in}{0.630231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115336in}{0.626789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118834in}{0.614996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122376in}{0.629671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125856in}{0.605071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129737in}{0.652777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133237in}{0.615912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136758in}{0.674409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140265in}{0.613826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143801in}{0.603134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147653in}{0.603116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151151in}{0.605606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154687in}{0.607837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158174in}{0.617923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161715in}{0.612149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165541in}{0.609716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169078in}{0.603688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172589in}{0.631659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176114in}{0.617547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179650in}{0.589024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183693in}{0.616269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187220in}{0.623651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190717in}{0.635824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194257in}{0.620269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197748in}{0.633732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201610in}{0.622324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205106in}{0.612549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208625in}{0.603403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212145in}{0.600835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215662in}{0.613479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219502in}{0.646508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223016in}{0.596549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226550in}{0.595015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230031in}{0.599931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233570in}{0.590232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237399in}{0.609363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240931in}{0.629881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244428in}{0.587375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247958in}{0.629444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251484in}{0.588332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255321in}{0.604742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258842in}{0.591637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262361in}{0.605507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265887in}{0.599278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269378in}{0.604238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273450in}{0.613171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276969in}{0.611873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280497in}{0.602664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284017in}{0.589164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287540in}{0.585490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291403in}{0.617084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294917in}{0.591303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298448in}{0.607234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301942in}{0.597973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305486in}{0.611946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309315in}{0.595263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312849in}{0.609033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316349in}{0.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319878in}{0.610828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323397in}{0.602213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327226in}{0.578970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330749in}{0.601392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334265in}{0.601456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337801in}{0.578725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341296in}{0.589442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345163in}{0.581561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348651in}{0.602714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352176in}{0.572264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355685in}{0.610246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359225in}{0.622767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363296in}{0.593521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366811in}{0.594134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370338in}{0.600791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373842in}{0.572195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377397in}{0.615548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381227in}{0.581117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384772in}{0.586120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388285in}{0.595332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391815in}{0.564626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395307in}{0.604465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399160in}{0.592051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402671in}{0.587048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406174in}{0.583983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409693in}{0.579048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413202in}{0.582959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417051in}{0.611921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420543in}{0.587418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424088in}{0.604898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427598in}{0.576258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431127in}{0.584870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434948in}{0.595676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438481in}{0.590723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441997in}{0.584625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445507in}{0.608734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449029in}{0.585038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453075in}{0.574884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456609in}{0.580862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460099in}{0.586733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463648in}{0.576143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467156in}{0.591001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471003in}{0.584227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474528in}{0.584292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478045in}{0.586894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481573in}{0.601244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485093in}{0.592849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488952in}{0.573439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492447in}{0.581611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495979in}{0.591330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499482in}{0.579849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503007in}{0.564728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506847in}{0.561626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510380in}{0.585762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513908in}{0.575374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517429in}{0.571836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520976in}{0.557015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524796in}{0.608271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528334in}{0.559212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531837in}{0.580518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535382in}{0.563053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538877in}{0.573813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542943in}{0.562938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546446in}{0.589821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549979in}{0.565045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553492in}{0.572718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557002in}{0.559613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560859in}{0.542503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564362in}{0.561134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567902in}{0.576791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571389in}{0.568946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574934in}{0.572445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578766in}{0.572076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582290in}{0.546007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585806in}{0.566953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589332in}{0.564823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592862in}{0.547897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596680in}{0.576952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600218in}{0.563682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603706in}{0.557619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607263in}{0.549615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610792in}{0.538056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614649in}{0.556781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618152in}{0.567744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621677in}{0.566441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625213in}{0.547640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628725in}{0.543020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632808in}{0.572862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636293in}{0.558762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639843in}{0.592382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643334in}{0.567282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646869in}{0.561703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650686in}{0.560627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654205in}{0.545024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657712in}{0.553059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661241in}{0.562658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664762in}{0.536820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668590in}{0.552871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672151in}{0.611298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675641in}{0.538756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679190in}{0.563222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682687in}{0.573154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686566in}{0.564501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690065in}{0.529111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693595in}{0.537742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697107in}{0.554905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700641in}{0.544779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704494in}{0.564030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707992in}{0.528644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711524in}{0.568990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715029in}{0.530882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718570in}{0.544985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722608in}{0.567140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726136in}{0.542690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729642in}{0.516802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733150in}{0.550046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736677in}{0.560332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740512in}{0.543139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744044in}{0.525611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747551in}{0.525417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751101in}{0.531352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754592in}{0.527009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758457in}{0.549861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761962in}{0.543768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765490in}{0.544839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769010in}{0.539393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772535in}{0.529434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776389in}{0.535645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779889in}{0.520171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783434in}{0.518367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786915in}{0.544474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790447in}{0.539515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794270in}{0.512519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797790in}{0.554027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801295in}{0.536317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804804in}{0.531908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808318in}{0.548112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812363in}{0.540112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815894in}{0.539746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819369in}{0.524864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822917in}{0.531753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826398in}{0.534275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830249in}{0.545058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833767in}{0.525903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837276in}{0.516921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840788in}{0.555629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844282in}{0.518460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848147in}{0.530901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851622in}{0.529279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855160in}{0.508153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858661in}{0.529305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862196in}{0.544745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866018in}{0.535119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869545in}{0.533124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873073in}{0.504396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876584in}{0.511871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880097in}{0.530386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883922in}{0.518113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887460in}{0.530370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890941in}{0.530939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894481in}{0.533002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897966in}{0.504983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902031in}{0.524724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905522in}{0.564780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909051in}{0.508454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912564in}{0.504012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916091in}{0.541737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919940in}{0.517400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923442in}{0.517406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926989in}{0.481580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930496in}{0.522454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934044in}{0.496379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937863in}{0.512530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941406in}{0.530143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944908in}{0.487970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948438in}{0.487455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951947in}{0.495495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955792in}{0.513993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959316in}{0.497747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962821in}{0.485695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966355in}{0.511250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969850in}{0.512115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973711in}{0.536497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977206in}{0.493978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980751in}{0.494716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984263in}{0.507292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987771in}{0.513887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991813in}{0.517416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995323in}{0.506586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998842in}{0.474627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002320in}{0.530840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005853in}{0.507653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009668in}{0.495527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013187in}{0.527649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016677in}{0.494278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020200in}{0.509235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023707in}{0.507159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027555in}{0.523753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031076in}{0.481804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034570in}{0.501194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038091in}{0.539510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041588in}{0.510509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045464in}{0.496963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048950in}{0.476593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052502in}{0.491166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056002in}{0.496410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059525in}{0.518069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063358in}{0.488239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066859in}{0.580600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070390in}{0.501864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073905in}{0.526313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077436in}{0.489488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081461in}{0.491523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084998in}{0.488465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088488in}{0.492174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092021in}{0.492237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095542in}{0.501113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099389in}{0.463763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102909in}{0.519321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106425in}{0.465928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109946in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113434in}{0.493687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117302in}{0.488184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120787in}{0.509859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124311in}{0.496387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127791in}{0.488752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131321in}{0.488886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135141in}{0.525377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138648in}{0.467331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142177in}{0.485689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145672in}{0.490878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149199in}{0.506963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153010in}{0.503865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156553in}{0.526928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160038in}{0.526308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163575in}{0.489085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167069in}{0.496070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172874in}{0.478146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176403in}{0.474764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179888in}{0.475417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183416in}{0.479293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187258in}{0.464024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190776in}{0.509268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194289in}{0.493032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197785in}{0.493912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201325in}{0.490690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205127in}{0.477003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208669in}{0.481351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212163in}{0.483949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215699in}{0.497196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219187in}{0.477029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223032in}{0.457868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226550in}{0.490342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230058in}{0.476149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233570in}{0.461572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237062in}{0.464961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240915in}{0.491411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244391in}{0.454800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247926in}{0.474647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251394in}{0.468882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254933in}{0.476755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258900in}{0.492331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262306in}{0.509154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265682in}{0.483434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269072in}{0.478308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272473in}{0.501745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276189in}{0.478070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279577in}{0.476319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282978in}{0.454560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286362in}{0.451331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289737in}{0.476343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293416in}{0.461887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296799in}{0.470631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300174in}{0.477636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303547in}{0.497759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306922in}{0.471914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310629in}{0.467092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314013in}{0.484573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317392in}{0.456647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320779in}{0.431422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324153in}{0.471043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327833in}{0.478396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331218in}{0.491232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334592in}{0.462382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337965in}{0.462265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341352in}{0.462744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345238in}{0.480063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348622in}{0.469223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352006in}{0.450443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355398in}{0.469909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358771in}{0.467404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362474in}{0.494887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365855in}{0.434627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369238in}{0.450578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372621in}{0.458056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376016in}{0.465212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379707in}{0.465627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383090in}{0.452496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386472in}{0.459588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389868in}{0.459338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393251in}{0.476551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396941in}{0.465343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400322in}{0.466270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403717in}{0.462851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407101in}{0.485224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410485in}{0.468000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414175in}{0.446468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417568in}{0.464759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420953in}{0.476788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424335in}{0.449037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427718in}{0.466780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431605in}{0.460212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434990in}{0.449827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438385in}{0.460468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441768in}{0.432785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445150in}{0.471499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448834in}{0.457703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452227in}{0.457036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455602in}{0.458408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458971in}{0.453406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462350in}{0.446877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466041in}{0.451755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469415in}{0.457850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472792in}{0.457074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476175in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479550in}{0.469139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483230in}{0.431394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486613in}{0.436685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489984in}{0.440444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493364in}{0.468134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496746in}{0.458894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500443in}{0.438277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503820in}{0.475912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507187in}{0.455439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510562in}{0.446547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513940in}{0.460770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517838in}{0.442955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521223in}{0.421083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524604in}{0.482963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527985in}{0.467230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531378in}{0.460024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535065in}{0.449530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538443in}{0.464333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541824in}{0.444127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545216in}{0.475338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548598in}{0.463948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552399in}{0.444884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555773in}{0.444434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559150in}{0.441474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562523in}{0.447218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565898in}{0.447686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569579in}{0.436997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572954in}{0.456760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576337in}{0.460766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579708in}{0.445203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583079in}{0.435209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586755in}{0.439309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590128in}{0.457114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593490in}{0.429289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596859in}{0.459571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600233in}{0.443151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604134in}{0.439690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607520in}{0.455784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610900in}{0.433105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614291in}{0.462066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617676in}{0.452025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621360in}{0.409004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624737in}{0.469168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628123in}{0.458419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631506in}{0.445701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634882in}{0.457661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638572in}{0.458650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641947in}{0.466914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645327in}{0.431354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648707in}{0.454507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652085in}{0.444210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655767in}{0.463622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659148in}{0.453334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662535in}{0.464701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665919in}{0.449860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669303in}{0.442361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672993in}{0.458457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676384in}{0.455057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679767in}{0.435006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683149in}{0.433378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686523in}{0.432123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690420in}{0.416250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693802in}{0.436935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697179in}{0.451816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700570in}{0.431874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703955in}{0.476741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707641in}{0.424938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711015in}{0.430250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714403in}{0.446654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717777in}{0.443169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721152in}{0.454906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724852in}{0.434954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728229in}{0.426501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731610in}{0.425437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734989in}{0.430453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738381in}{0.428307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742068in}{0.449296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745519in}{0.447425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748905in}{0.460801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752295in}{0.468525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755673in}{0.438847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759358in}{0.424883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762735in}{0.435865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766110in}{0.434655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769480in}{0.418041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772876in}{0.457801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776775in}{0.438290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780153in}{0.431244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783544in}{0.476043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786921in}{0.445309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790295in}{0.432547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793975in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797348in}{0.452438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800728in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804104in}{0.430655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807480in}{0.439950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811159in}{0.425680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814533in}{0.451354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817918in}{0.444152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821292in}{0.504261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824669in}{0.429470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828349in}{0.438368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831718in}{0.431451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835105in}{0.428353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838496in}{0.428040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841926in}{0.433749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845493in}{0.447524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848747in}{0.432221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852011in}{0.403840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855265in}{0.430799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858523in}{0.433523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862281in}{0.437789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865663in}{0.442794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869059in}{0.431110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872439in}{0.487080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875818in}{0.414661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879505in}{0.423918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882897in}{0.459988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886283in}{0.432581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889662in}{0.423495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893045in}{0.411951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896745in}{0.417871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900132in}{0.422725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903519in}{0.405767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906903in}{0.444794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910299in}{0.460261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913982in}{0.439439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917359in}{0.424044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920755in}{0.450246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924133in}{0.420385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927512in}{0.420498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931213in}{0.449447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934603in}{0.417787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937983in}{0.438158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941365in}{0.421845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944752in}{0.437877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948648in}{0.441298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952037in}{0.416354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955417in}{0.425088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958796in}{0.454927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962181in}{0.478260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965872in}{0.430663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969250in}{0.423850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972631in}{0.445154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976026in}{0.425862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979412in}{0.440745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983104in}{0.435564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986480in}{0.417236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989873in}{0.419700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993252in}{0.432536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996639in}{0.416730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000335in}{0.453377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003711in}{0.399033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007090in}{0.430614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010478in}{0.430118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013866in}{0.430806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017559in}{0.422057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020953in}{0.448936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024334in}{0.422053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027724in}{0.411773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031100in}{0.435672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035038in}{0.414979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{2.049948in}}%
\pgfpathlineto{\pgfqpoint{0.470106in}{2.049948in}}%
\pgfpathlineto{\pgfqpoint{0.488425in}{1.383262in}}%
\pgfpathlineto{\pgfqpoint{0.506818in}{1.115153in}}%
\pgfpathlineto{\pgfqpoint{0.525273in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{0.543658in}{0.954926in}}%
\pgfpathlineto{\pgfqpoint{0.562296in}{0.977626in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.933123in}}%
\pgfpathlineto{\pgfqpoint{0.599070in}{0.910316in}}%
\pgfpathlineto{\pgfqpoint{0.617486in}{0.909253in}}%
\pgfpathlineto{\pgfqpoint{0.635866in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{0.654392in}{0.928546in}}%
\pgfpathlineto{\pgfqpoint{0.672628in}{0.910425in}}%
\pgfpathlineto{\pgfqpoint{0.690776in}{0.857954in}}%
\pgfpathlineto{\pgfqpoint{0.709197in}{0.837693in}}%
\pgfpathlineto{\pgfqpoint{0.746095in}{0.882191in}}%
\pgfpathlineto{\pgfqpoint{0.764309in}{0.852184in}}%
\pgfpathlineto{\pgfqpoint{0.782437in}{0.885185in}}%
\pgfpathlineto{\pgfqpoint{0.800581in}{0.806002in}}%
\pgfpathlineto{\pgfqpoint{0.818943in}{0.820166in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.869394in}}%
\pgfpathlineto{\pgfqpoint{0.855542in}{0.811965in}}%
\pgfpathlineto{\pgfqpoint{0.873698in}{0.795613in}}%
\pgfpathlineto{\pgfqpoint{0.892121in}{0.821661in}}%
\pgfpathlineto{\pgfqpoint{0.910279in}{0.768459in}}%
\pgfpathlineto{\pgfqpoint{0.928901in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{0.770570in}}%
\pgfpathlineto{\pgfqpoint{0.965296in}{0.760143in}}%
\pgfpathlineto{\pgfqpoint{0.983672in}{0.776252in}}%
\pgfpathlineto{\pgfqpoint{1.001699in}{0.771441in}}%
\pgfpathlineto{\pgfqpoint{1.020023in}{0.738236in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.056497in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{1.074613in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{0.722789in}}%
\pgfpathlineto{\pgfqpoint{1.111391in}{0.742731in}}%
\pgfpathlineto{\pgfqpoint{1.129541in}{0.728235in}}%
\pgfpathlineto{\pgfqpoint{1.147701in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{1.165810in}{0.840666in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{1.202238in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{1.220402in}{0.727412in}}%
\pgfpathlineto{\pgfqpoint{1.238534in}{0.734759in}}%
\pgfpathlineto{\pgfqpoint{1.256688in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{1.274783in}{0.715350in}}%
\pgfpathlineto{\pgfqpoint{1.293323in}{0.739021in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{0.721211in}}%
\pgfpathlineto{\pgfqpoint{1.329521in}{0.733948in}}%
\pgfpathlineto{\pgfqpoint{1.347563in}{0.733632in}}%
\pgfpathlineto{\pgfqpoint{1.365670in}{0.712954in}}%
\pgfpathlineto{\pgfqpoint{1.384208in}{0.729287in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{1.420510in}{0.726542in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{0.726800in}}%
\pgfpathlineto{\pgfqpoint{1.456816in}{0.718509in}}%
\pgfpathlineto{\pgfqpoint{1.475187in}{0.715586in}}%
\pgfpathlineto{\pgfqpoint{1.493274in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{1.511372in}{0.724477in}}%
\pgfpathlineto{\pgfqpoint{1.529526in}{0.730590in}}%
\pgfpathlineto{\pgfqpoint{1.547661in}{0.707716in}}%
\pgfpathlineto{\pgfqpoint{1.566214in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{1.584287in}{0.705841in}}%
\pgfpathlineto{\pgfqpoint{1.602634in}{0.735732in}}%
\pgfpathlineto{\pgfqpoint{1.620737in}{0.754863in}}%
\pgfpathlineto{\pgfqpoint{1.638834in}{0.737430in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{0.726932in}}%
\pgfpathlineto{\pgfqpoint{1.675201in}{0.763729in}}%
\pgfpathlineto{\pgfqpoint{1.693280in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{1.711645in}{0.715641in}}%
\pgfpathlineto{\pgfqpoint{1.729697in}{0.727924in}}%
\pgfpathlineto{\pgfqpoint{1.748047in}{0.735268in}}%
\pgfpathlineto{\pgfqpoint{1.766120in}{0.807558in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.727089in}}%
\pgfpathlineto{\pgfqpoint{1.802358in}{0.752989in}}%
\pgfpathlineto{\pgfqpoint{1.820446in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.838783in}{0.706937in}}%
\pgfpathlineto{\pgfqpoint{1.856924in}{0.764397in}}%
\pgfpathlineto{\pgfqpoint{1.875018in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{1.893136in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{1.929640in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.947753in}{0.744620in}}%
\pgfpathlineto{\pgfqpoint{1.965886in}{0.752621in}}%
\pgfpathlineto{\pgfqpoint{1.983989in}{0.769208in}}%
\pgfpathlineto{\pgfqpoint{2.001965in}{0.759822in}}%
\pgfpathlineto{\pgfqpoint{2.020102in}{0.726535in}}%
\pgfpathlineto{\pgfqpoint{2.038044in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{2.055990in}{0.751915in}}%
\pgfpathlineto{\pgfqpoint{2.073938in}{0.741307in}}%
\pgfpathlineto{\pgfqpoint{2.091894in}{0.796228in}}%
\pgfpathlineto{\pgfqpoint{2.110042in}{0.718375in}}%
\pgfpathlineto{\pgfqpoint{2.127973in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{2.145870in}{0.733034in}}%
\pgfpathlineto{\pgfqpoint{2.163792in}{0.800324in}}%
\pgfpathlineto{\pgfqpoint{2.181739in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{2.199854in}{0.795582in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{2.235635in}{0.743089in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{2.271480in}{0.797304in}}%
\pgfpathlineto{\pgfqpoint{2.289628in}{0.793379in}}%
\pgfpathlineto{\pgfqpoint{2.307554in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{0.785816in}}%
\pgfpathlineto{\pgfqpoint{2.343397in}{0.805304in}}%
\pgfpathlineto{\pgfqpoint{2.361289in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{2.379469in}{0.805946in}}%
\pgfpathlineto{\pgfqpoint{2.397405in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{2.415281in}{0.774804in}}%
\pgfpathlineto{\pgfqpoint{2.433179in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{2.451105in}{0.827828in}}%
\pgfpathlineto{\pgfqpoint{2.469255in}{0.838678in}}%
\pgfpathlineto{\pgfqpoint{2.487181in}{0.825946in}}%
\pgfpathlineto{\pgfqpoint{2.505061in}{0.827017in}}%
\pgfpathlineto{\pgfqpoint{2.523057in}{0.761474in}}%
\pgfpathlineto{\pgfqpoint{2.540979in}{0.821822in}}%
\pgfpathlineto{\pgfqpoint{2.559084in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{2.594941in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{2.612898in}{0.780688in}}%
\pgfpathlineto{\pgfqpoint{2.630798in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{2.648932in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.666847in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{2.684796in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{2.702715in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{0.949673in}}%
\pgfpathlineto{\pgfqpoint{2.738767in}{0.876984in}}%
\pgfpathlineto{\pgfqpoint{2.756688in}{0.897699in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{2.792504in}{0.908755in}}%
\pgfpathlineto{\pgfqpoint{2.810397in}{0.877046in}}%
\pgfpathlineto{\pgfqpoint{2.828500in}{0.950661in}}%
\pgfpathlineto{\pgfqpoint{2.846375in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{2.864256in}{0.859499in}}%
\pgfpathlineto{\pgfqpoint{2.882176in}{0.885911in}}%
\pgfpathlineto{\pgfqpoint{2.900063in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{2.918168in}{0.851027in}}%
\pgfpathlineto{\pgfqpoint{2.936109in}{0.930320in}}%
\pgfpathlineto{\pgfqpoint{2.954033in}{0.859049in}}%
\pgfpathlineto{\pgfqpoint{2.971949in}{0.898986in}}%
\pgfpathlineto{\pgfqpoint{2.989830in}{0.879609in}}%
\pgfpathlineto{\pgfqpoint{3.007929in}{0.997840in}}%
\pgfpathlineto{\pgfqpoint{3.025798in}{0.932211in}}%
\pgfpathlineto{\pgfqpoint{3.043695in}{0.950271in}}%
\pgfpathlineto{\pgfqpoint{3.061587in}{0.979420in}}%
\pgfpathlineto{\pgfqpoint{3.079501in}{0.924862in}}%
\pgfpathlineto{\pgfqpoint{3.097641in}{0.956146in}}%
\pgfpathlineto{\pgfqpoint{3.115524in}{0.859281in}}%
\pgfpathlineto{\pgfqpoint{3.133373in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{3.151264in}{0.945621in}}%
\pgfpathlineto{\pgfqpoint{3.169183in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{3.187257in}{1.013973in}}%
\pgfpathlineto{\pgfqpoint{3.205127in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{3.223032in}{1.030476in}}%
\pgfpathlineto{\pgfqpoint{3.240914in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.258689in}{0.949546in}}%
\pgfpathlineto{\pgfqpoint{3.276189in}{0.926375in}}%
\pgfpathlineto{\pgfqpoint{3.293416in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{3.310629in}{1.061140in}}%
\pgfpathlineto{\pgfqpoint{3.327832in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{3.345033in}{1.060466in}}%
\pgfpathlineto{\pgfqpoint{3.362473in}{0.960744in}}%
\pgfpathlineto{\pgfqpoint{3.379706in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{3.396940in}{1.037200in}}%
\pgfpathlineto{\pgfqpoint{3.414174in}{0.987962in}}%
\pgfpathlineto{\pgfqpoint{3.431399in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{3.448834in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{3.466041in}{1.046465in}}%
\pgfpathlineto{\pgfqpoint{3.483230in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{3.500442in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{3.517632in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{3.535065in}{1.018908in}}%
\pgfpathlineto{\pgfqpoint{3.552398in}{1.102444in}}%
\pgfpathlineto{\pgfqpoint{3.569579in}{1.026232in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.045711in}}%
\pgfpathlineto{\pgfqpoint{3.603922in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{3.621360in}{1.092852in}}%
\pgfpathlineto{\pgfqpoint{3.638571in}{1.098640in}}%
\pgfpathlineto{\pgfqpoint{3.655767in}{1.023008in}}%
\pgfpathlineto{\pgfqpoint{3.672992in}{0.998935in}}%
\pgfpathlineto{\pgfqpoint{3.690217in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{3.707641in}{1.099891in}}%
\pgfpathlineto{\pgfqpoint{3.724851in}{0.972648in}}%
\pgfpathlineto{\pgfqpoint{3.742067in}{1.075141in}}%
\pgfpathlineto{\pgfqpoint{3.759357in}{0.986999in}}%
\pgfpathlineto{\pgfqpoint{3.776562in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{3.793974in}{1.006681in}}%
\pgfpathlineto{\pgfqpoint{3.811159in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{3.828349in}{1.090980in}}%
\pgfpathlineto{\pgfqpoint{3.845493in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{3.862063in}{1.112093in}}%
\pgfpathlineto{\pgfqpoint{3.879504in}{0.981034in}}%
\pgfpathlineto{\pgfqpoint{3.896744in}{1.154138in}}%
\pgfpathlineto{\pgfqpoint{3.913981in}{1.060324in}}%
\pgfpathlineto{\pgfqpoint{3.931213in}{1.106524in}}%
\pgfpathlineto{\pgfqpoint{3.948448in}{1.078103in}}%
\pgfpathlineto{\pgfqpoint{3.965871in}{1.101508in}}%
\pgfpathlineto{\pgfqpoint{3.983103in}{1.128414in}}%
\pgfpathlineto{\pgfqpoint{4.000334in}{1.045176in}}%
\pgfpathlineto{\pgfqpoint{4.017558in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{4.034833in}{1.080548in}}%
\pgfpathlineto{\pgfqpoint{4.034833in}{1.080548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{2.049948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470106in}{2.049948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488425in}{1.383262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506818in}{1.115153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525273in}{0.979353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543658in}{0.954926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562296in}{0.977626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580563in}{0.933123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599070in}{0.910316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617486in}{0.909253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635866in}{0.956697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654392in}{0.928546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672628in}{0.910425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690776in}{0.857954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709197in}{0.837693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727647in}{0.859793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746095in}{0.882191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764309in}{0.852184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782437in}{0.885185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800581in}{0.806002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818943in}{0.820166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837365in}{0.869394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855542in}{0.811965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873698in}{0.795613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892121in}{0.821661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910279in}{0.768459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928901in}{0.846785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947076in}{0.770570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965296in}{0.760143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983672in}{0.776252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001699in}{0.771441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020023in}{0.738236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038382in}{0.745525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056497in}{0.743588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074613in}{0.748811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092795in}{0.722789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111391in}{0.742731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129541in}{0.728235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147701in}{0.797723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165810in}{0.840666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183923in}{0.726219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202238in}{0.742436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220402in}{0.727412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238534in}{0.734759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256688in}{0.740092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274783in}{0.715350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293323in}{0.739021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311437in}{0.721211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329521in}{0.733948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347563in}{0.733632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365670in}{0.712954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384208in}{0.729287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402352in}{0.716929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420510in}{0.726542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438624in}{0.726800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456816in}{0.718509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475187in}{0.715586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493274in}{0.726138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511372in}{0.724477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529526in}{0.730590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547661in}{0.707716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566214in}{0.728764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584287in}{0.705841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602634in}{0.735732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620737in}{0.754863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638834in}{0.737430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657166in}{0.726932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675201in}{0.763729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693280in}{0.705132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711645in}{0.715641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729697in}{0.727924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748047in}{0.735268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766120in}{0.807558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784223in}{0.727089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802358in}{0.752989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820446in}{0.741043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838783in}{0.706937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856924in}{0.764397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875018in}{0.759864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893136in}{0.761811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911301in}{0.746490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929640in}{0.723620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947753in}{0.744620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965886in}{0.752621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983989in}{0.769208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001965in}{0.759822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020102in}{0.726535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038044in}{0.756081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055990in}{0.751915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073938in}{0.741307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091894in}{0.796228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110042in}{0.718375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127973in}{0.762223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145870in}{0.733034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163792in}{0.800324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181739in}{0.736782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199854in}{0.795582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217731in}{0.796252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235635in}{0.743089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253577in}{0.789957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271480in}{0.797304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289628in}{0.793379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307554in}{0.761564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325482in}{0.785816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343397in}{0.805304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361289in}{0.779843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379469in}{0.805946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397405in}{0.819101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415281in}{0.774804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433179in}{0.799294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451105in}{0.827828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469255in}{0.838678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487181in}{0.825946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505061in}{0.827017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523057in}{0.761474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540979in}{0.821822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559084in}{0.811061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577005in}{0.823839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594941in}{0.835622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612898in}{0.780688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630798in}{0.838563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648932in}{0.873872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666847in}{0.913196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684796in}{0.850405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702715in}{0.839067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720635in}{0.949673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738767in}{0.876984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756688in}{0.897699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774614in}{0.931863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792504in}{0.908755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810397in}{0.877046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828500in}{0.950661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846375in}{0.840271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864256in}{0.859499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882176in}{0.885911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900063in}{0.869873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918168in}{0.851027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936109in}{0.930320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954033in}{0.859049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971949in}{0.898986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989830in}{0.879609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007929in}{0.997840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025798in}{0.932211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043695in}{0.950271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061587in}{0.979420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079501in}{0.924862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097641in}{0.956146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115524in}{0.859281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133373in}{0.918539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151264in}{0.945621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169183in}{1.000399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187257in}{1.013973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205127in}{0.994015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223032in}{1.030476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240914in}{0.998406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258689in}{0.949546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276189in}{0.926375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293416in}{0.967735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310629in}{1.061140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327832in}{0.996370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345033in}{1.060466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362473in}{0.960744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379706in}{1.095179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396940in}{1.037200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414174in}{0.987962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431399in}{0.959831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448834in}{1.058284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466041in}{1.046465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483230in}{0.986823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500442in}{1.030260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517632in}{1.033647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535065in}{1.018908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552398in}{1.102444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569579in}{1.026232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586754in}{1.045711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603922in}{1.090489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621360in}{1.092852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638571in}{1.098640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655767in}{1.023008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672992in}{0.998935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690217in}{1.028160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707641in}{1.099891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724851in}{0.972648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742067in}{1.075141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759357in}{0.986999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776562in}{1.037955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793974in}{1.006681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811159in}{1.036183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828349in}{1.090980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845493in}{1.077589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862063in}{1.112093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879504in}{0.981034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896744in}{1.154138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913981in}{1.060324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931213in}{1.106524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948448in}{1.078103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965871in}{1.101508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983103in}{1.128414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000334in}{1.045176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017558in}{1.034215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034833in}{1.080548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185469in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{4.364880in}{1.511419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.389880in}{1.511419in}}{\pgfqpoint{4.389880in}{1.536419in}}%
\pgfpathlineto{\pgfqpoint{4.389880in}{2.273919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.389880in}{2.298919in}}{\pgfqpoint{4.364880in}{2.298919in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{2.298919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.160469in}{2.298919in}}{\pgfqpoint{3.160469in}{2.273919in}}%
\pgfpathlineto{\pgfqpoint{3.160469in}{1.536419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.160469in}{1.511419in}}{\pgfqpoint{3.185469in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{1.511419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{2.198919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=2.155169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{2.011419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=1.967669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{1.823919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=1.780169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{1.636419in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{1.636419in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{1.636419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=1.592669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020023in}{0.738236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020023in}{0.738236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693280in}{0.705132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693280in}{0.705132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356891in,y=2.299086in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOOC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792879in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417779in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417779in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042678in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042678in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667578in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.667578in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.292478in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.292478in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.917377in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.917377in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.542277in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.542277in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{4.831624in}{0.512434in}}%
\pgfpathlineto{\pgfqpoint{4.866698in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{4.905466in}{0.430170in}}%
\pgfpathlineto{\pgfqpoint{4.944704in}{0.428309in}}%
\pgfpathlineto{\pgfqpoint{4.984749in}{0.426111in}}%
\pgfpathlineto{\pgfqpoint{5.020484in}{0.419841in}}%
\pgfpathlineto{\pgfqpoint{5.059801in}{0.413304in}}%
\pgfpathlineto{\pgfqpoint{5.099055in}{0.404409in}}%
\pgfpathlineto{\pgfqpoint{5.134104in}{0.406028in}}%
\pgfpathlineto{\pgfqpoint{5.173313in}{0.403387in}}%
\pgfpathlineto{\pgfqpoint{5.211776in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{5.250305in}{0.396481in}}%
\pgfpathlineto{\pgfqpoint{5.285249in}{0.394581in}}%
\pgfpathlineto{\pgfqpoint{5.324585in}{0.397838in}}%
\pgfpathlineto{\pgfqpoint{5.363541in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{5.399323in}{0.402547in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{0.398096in}}%
\pgfpathlineto{\pgfqpoint{5.477821in}{0.403141in}}%
\pgfpathlineto{\pgfqpoint{5.514260in}{0.394941in}}%
\pgfpathlineto{\pgfqpoint{5.552934in}{0.399195in}}%
\pgfpathlineto{\pgfqpoint{5.591538in}{0.397317in}}%
\pgfpathlineto{\pgfqpoint{5.630325in}{0.391242in}}%
\pgfpathlineto{\pgfqpoint{5.665948in}{0.396680in}}%
\pgfpathlineto{\pgfqpoint{5.705738in}{0.389880in}}%
\pgfpathlineto{\pgfqpoint{5.744281in}{0.386648in}}%
\pgfpathlineto{\pgfqpoint{5.779321in}{0.396952in}}%
\pgfpathlineto{\pgfqpoint{5.818602in}{0.390126in}}%
\pgfpathlineto{\pgfqpoint{5.858249in}{0.382984in}}%
\pgfpathlineto{\pgfqpoint{5.896797in}{0.393145in}}%
\pgfpathlineto{\pgfqpoint{5.931851in}{0.393320in}}%
\pgfpathlineto{\pgfqpoint{5.970754in}{0.389255in}}%
\pgfpathlineto{\pgfqpoint{6.009501in}{0.394257in}}%
\pgfpathlineto{\pgfqpoint{6.045328in}{0.389340in}}%
\pgfpathlineto{\pgfqpoint{6.083777in}{0.392448in}}%
\pgfpathlineto{\pgfqpoint{6.122335in}{0.390508in}}%
\pgfpathlineto{\pgfqpoint{6.160992in}{0.389748in}}%
\pgfpathlineto{\pgfqpoint{6.195866in}{0.385664in}}%
\pgfpathlineto{\pgfqpoint{6.235043in}{0.388436in}}%
\pgfpathlineto{\pgfqpoint{6.273660in}{0.388002in}}%
\pgfpathlineto{\pgfqpoint{6.309215in}{0.383474in}}%
\pgfpathlineto{\pgfqpoint{6.348096in}{0.385918in}}%
\pgfpathlineto{\pgfqpoint{6.387952in}{0.382727in}}%
\pgfpathlineto{\pgfqpoint{6.423160in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{6.461906in}{0.387718in}}%
\pgfpathlineto{\pgfqpoint{6.500393in}{0.384102in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{0.383394in}}%
\pgfpathlineto{\pgfqpoint{6.575416in}{0.383127in}}%
\pgfpathlineto{\pgfqpoint{6.615054in}{0.392774in}}%
\pgfpathlineto{\pgfqpoint{6.654145in}{0.393862in}}%
\pgfpathlineto{\pgfqpoint{6.689293in}{0.382295in}}%
\pgfpathlineto{\pgfqpoint{6.728200in}{0.388553in}}%
\pgfpathlineto{\pgfqpoint{6.768157in}{0.384730in}}%
\pgfpathlineto{\pgfqpoint{6.807290in}{0.387393in}}%
\pgfpathlineto{\pgfqpoint{6.842344in}{0.388721in}}%
\pgfpathlineto{\pgfqpoint{6.880811in}{0.382707in}}%
\pgfpathlineto{\pgfqpoint{6.920374in}{0.385248in}}%
\pgfpathlineto{\pgfqpoint{6.955910in}{0.384188in}}%
\pgfpathlineto{\pgfqpoint{6.994948in}{0.379686in}}%
\pgfpathlineto{\pgfqpoint{7.033832in}{0.380678in}}%
\pgfpathlineto{\pgfqpoint{7.072330in}{0.379804in}}%
\pgfpathlineto{\pgfqpoint{7.108027in}{0.381509in}}%
\pgfpathlineto{\pgfqpoint{7.146394in}{0.378885in}}%
\pgfpathlineto{\pgfqpoint{7.185405in}{0.388160in}}%
\pgfpathlineto{\pgfqpoint{7.220894in}{0.386336in}}%
\pgfpathlineto{\pgfqpoint{7.259989in}{0.378425in}}%
\pgfpathlineto{\pgfqpoint{7.299344in}{0.379207in}}%
\pgfpathlineto{\pgfqpoint{7.334655in}{0.389357in}}%
\pgfpathlineto{\pgfqpoint{7.373121in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{7.412269in}{0.383258in}}%
\pgfpathlineto{\pgfqpoint{7.452164in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{7.487215in}{0.386764in}}%
\pgfpathlineto{\pgfqpoint{7.525748in}{0.381138in}}%
\pgfpathlineto{\pgfqpoint{7.564774in}{0.390613in}}%
\pgfpathlineto{\pgfqpoint{7.600346in}{0.380193in}}%
\pgfpathlineto{\pgfqpoint{7.640165in}{0.379183in}}%
\pgfpathlineto{\pgfqpoint{7.679238in}{0.383462in}}%
\pgfpathlineto{\pgfqpoint{7.717792in}{0.384592in}}%
\pgfpathlineto{\pgfqpoint{7.752707in}{0.386896in}}%
\pgfpathlineto{\pgfqpoint{7.791241in}{0.384798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831624in}{0.512434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866698in}{0.463026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905466in}{0.430170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944704in}{0.428309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984749in}{0.426111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020484in}{0.419841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059801in}{0.413304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099055in}{0.404409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134104in}{0.406028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173313in}{0.403387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211776in}{0.412146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250305in}{0.396481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285249in}{0.394581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324585in}{0.397838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363541in}{0.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399323in}{0.402547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438608in}{0.398096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477821in}{0.403141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514260in}{0.394941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552934in}{0.399195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591538in}{0.397317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630325in}{0.391242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665948in}{0.396680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705738in}{0.389880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744281in}{0.386648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779321in}{0.396952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818602in}{0.390126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858249in}{0.382984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896797in}{0.393145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931851in}{0.393320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970754in}{0.389255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.009501in}{0.394257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045328in}{0.389340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083777in}{0.392448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122335in}{0.390508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160992in}{0.389748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195866in}{0.385664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235043in}{0.388436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273660in}{0.388002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309215in}{0.383474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348096in}{0.385918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387952in}{0.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423160in}{0.388530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461906in}{0.387718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500393in}{0.384102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539095in}{0.383394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575416in}{0.383127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615054in}{0.392774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654145in}{0.393862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689293in}{0.382295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728200in}{0.388553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768157in}{0.384730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807290in}{0.387393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.842344in}{0.388721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880811in}{0.382707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920374in}{0.385248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955910in}{0.384188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994948in}{0.379686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033832in}{0.380678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072330in}{0.379804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108027in}{0.381509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.146394in}{0.378885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185405in}{0.388160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.220894in}{0.386336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259989in}{0.378425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299344in}{0.379207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334655in}{0.389357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373121in}{0.386833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.412269in}{0.383258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.452164in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487215in}{0.386764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.525748in}{0.381138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564774in}{0.390613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600346in}{0.380193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.640165in}{0.379183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.679238in}{0.383462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717792in}{0.384592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.752707in}{0.386896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791241in}{0.384798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{0.393883in}}%
\pgfpathlineto{\pgfqpoint{4.970348in}{0.393883in}}%
\pgfpathlineto{\pgfqpoint{5.148678in}{0.395359in}}%
\pgfpathlineto{\pgfqpoint{5.324426in}{0.410405in}}%
\pgfpathlineto{\pgfqpoint{5.503405in}{0.395436in}}%
\pgfpathlineto{\pgfqpoint{5.680758in}{0.397503in}}%
\pgfpathlineto{\pgfqpoint{5.858087in}{0.396575in}}%
\pgfpathlineto{\pgfqpoint{6.034673in}{0.390469in}}%
\pgfpathlineto{\pgfqpoint{6.210397in}{0.394669in}}%
\pgfpathlineto{\pgfqpoint{6.387794in}{0.398785in}}%
\pgfpathlineto{\pgfqpoint{6.564674in}{0.394666in}}%
\pgfpathlineto{\pgfqpoint{6.743069in}{0.397460in}}%
\pgfpathlineto{\pgfqpoint{6.920210in}{0.386659in}}%
\pgfpathlineto{\pgfqpoint{7.097406in}{0.409011in}}%
\pgfpathlineto{\pgfqpoint{7.274699in}{0.392719in}}%
\pgfpathlineto{\pgfqpoint{7.451996in}{0.392427in}}%
\pgfpathlineto{\pgfqpoint{7.629337in}{0.380200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{0.393883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970348in}{0.393883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148678in}{0.395359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324426in}{0.410405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503405in}{0.395436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680758in}{0.397503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858087in}{0.396575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034673in}{0.390469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210397in}{0.394669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387794in}{0.398785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564674in}{0.394666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.743069in}{0.397460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920210in}{0.386659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.097406in}{0.409011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274699in}{0.392719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.451996in}{0.392427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629337in}{0.380200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526446in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{8.705857in}{1.511419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.730857in}{1.511419in}}{\pgfqpoint{8.730857in}{1.536419in}}%
\pgfpathlineto{\pgfqpoint{8.730857in}{2.273919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.730857in}{2.298919in}}{\pgfqpoint{8.705857in}{2.298919in}}%
\pgfpathlineto{\pgfqpoint{7.526446in}{2.298919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.501446in}{2.298919in}}{\pgfqpoint{7.501446in}{2.273919in}}%
\pgfpathlineto{\pgfqpoint{7.501446in}{1.536419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.501446in}{1.511419in}}{\pgfqpoint{7.526446in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{7.526446in}{1.511419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{2.198919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=2.155169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{2.011419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=1.967669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{1.823919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=1.780169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{1.636419in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{1.636419in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{1.636419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=1.592669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970348in}{0.393883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970348in}{0.393883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.629337in}{0.380200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629337in}{0.380200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.697869in,y=2.299086in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LastFM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{4.686029in}}%
\pgfpathlineto{\pgfqpoint{0.607796in}{4.686029in}}%
\pgfpathlineto{\pgfqpoint{0.685945in}{4.663544in}}%
\pgfpathlineto{\pgfqpoint{0.763633in}{4.660596in}}%
\pgfpathlineto{\pgfqpoint{0.840913in}{4.659897in}}%
\pgfpathlineto{\pgfqpoint{0.917817in}{4.660813in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{4.662008in}}%
\pgfpathlineto{\pgfqpoint{1.075808in}{4.661911in}}%
\pgfpathlineto{\pgfqpoint{1.154752in}{4.660179in}}%
\pgfpathlineto{\pgfqpoint{1.232858in}{4.663660in}}%
\pgfpathlineto{\pgfqpoint{1.310877in}{4.661197in}}%
\pgfpathlineto{\pgfqpoint{1.388182in}{4.661148in}}%
\pgfpathlineto{\pgfqpoint{1.465137in}{3.577877in}}%
\pgfpathlineto{\pgfqpoint{1.542016in}{3.564528in}}%
\pgfpathlineto{\pgfqpoint{1.618999in}{3.558091in}}%
\pgfpathlineto{\pgfqpoint{1.696868in}{3.557092in}}%
\pgfpathlineto{\pgfqpoint{1.773327in}{3.552811in}}%
\pgfpathlineto{\pgfqpoint{1.846700in}{3.552381in}}%
\pgfpathlineto{\pgfqpoint{1.919076in}{3.549914in}}%
\pgfpathlineto{\pgfqpoint{1.992033in}{3.552579in}}%
\pgfpathlineto{\pgfqpoint{2.065052in}{3.550896in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{3.551522in}}%
\pgfpathlineto{\pgfqpoint{2.215887in}{2.837056in}}%
\pgfpathlineto{\pgfqpoint{2.288173in}{2.841143in}}%
\pgfpathlineto{\pgfqpoint{2.361021in}{2.817699in}}%
\pgfpathlineto{\pgfqpoint{2.431819in}{2.817224in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.819531in}}%
\pgfpathlineto{\pgfqpoint{2.581955in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{2.657457in}{2.813488in}}%
\pgfpathlineto{\pgfqpoint{2.731889in}{2.814763in}}%
\pgfpathlineto{\pgfqpoint{2.809882in}{2.813122in}}%
\pgfpathlineto{\pgfqpoint{2.897619in}{2.818825in}}%
\pgfpathlineto{\pgfqpoint{2.980407in}{2.809123in}}%
\pgfpathlineto{\pgfqpoint{3.065143in}{2.814771in}}%
\pgfpathlineto{\pgfqpoint{3.148860in}{2.809509in}}%
\pgfpathlineto{\pgfqpoint{3.229483in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{3.316880in}{2.808373in}}%
\pgfpathlineto{\pgfqpoint{3.403325in}{2.804218in}}%
\pgfpathlineto{\pgfqpoint{3.490666in}{2.805167in}}%
\pgfpathlineto{\pgfqpoint{3.579265in}{2.805069in}}%
\pgfpathlineto{\pgfqpoint{3.663209in}{2.809627in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{2.803400in}}%
\pgfpathlineto{\pgfqpoint{3.841351in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{3.931114in}{2.803689in}}%
\pgfpathlineto{\pgfqpoint{4.021900in}{2.832414in}}%
\pgfpathlineto{\pgfqpoint{4.104527in}{2.806501in}}%
\pgfpathlineto{\pgfqpoint{4.187934in}{2.833927in}}%
\pgfpathlineto{\pgfqpoint{4.261881in}{2.817081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{4.686029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685945in}{4.663544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917817in}{4.660813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154752in}{4.660179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388182in}{4.661148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465137in}{3.577877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542016in}{3.564528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773327in}{3.552811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992033in}{3.552579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137832in}{3.551522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215887in}{2.837056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288173in}{2.841143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506196in}{2.819531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731889in}{2.814763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980407in}{2.809123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229483in}{2.807434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490666in}{2.805167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663209in}{2.809627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931114in}{2.803689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187934in}{2.833927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{4.691682in}}%
\pgfpathlineto{\pgfqpoint{0.607796in}{4.691682in}}%
\pgfpathlineto{\pgfqpoint{0.685945in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{0.763633in}{4.684851in}}%
\pgfpathlineto{\pgfqpoint{0.840913in}{4.688364in}}%
\pgfpathlineto{\pgfqpoint{0.917817in}{4.687188in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{4.689063in}}%
\pgfpathlineto{\pgfqpoint{1.075808in}{4.690273in}}%
\pgfpathlineto{\pgfqpoint{1.154752in}{4.686523in}}%
\pgfpathlineto{\pgfqpoint{1.232858in}{4.688065in}}%
\pgfpathlineto{\pgfqpoint{1.310877in}{4.688861in}}%
\pgfpathlineto{\pgfqpoint{1.388182in}{4.686194in}}%
\pgfpathlineto{\pgfqpoint{1.465137in}{3.600314in}}%
\pgfpathlineto{\pgfqpoint{1.542016in}{3.588883in}}%
\pgfpathlineto{\pgfqpoint{1.618999in}{3.586634in}}%
\pgfpathlineto{\pgfqpoint{1.696868in}{3.585748in}}%
\pgfpathlineto{\pgfqpoint{1.773327in}{3.582115in}}%
\pgfpathlineto{\pgfqpoint{1.846700in}{3.586041in}}%
\pgfpathlineto{\pgfqpoint{1.919076in}{3.581073in}}%
\pgfpathlineto{\pgfqpoint{1.992033in}{3.583686in}}%
\pgfpathlineto{\pgfqpoint{2.065052in}{3.585529in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{3.586937in}}%
\pgfpathlineto{\pgfqpoint{2.215887in}{2.873610in}}%
\pgfpathlineto{\pgfqpoint{2.288173in}{2.881565in}}%
\pgfpathlineto{\pgfqpoint{2.361021in}{2.873479in}}%
\pgfpathlineto{\pgfqpoint{2.431819in}{2.873444in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.871733in}}%
\pgfpathlineto{\pgfqpoint{2.581955in}{2.890974in}}%
\pgfpathlineto{\pgfqpoint{2.657457in}{2.867622in}}%
\pgfpathlineto{\pgfqpoint{2.731889in}{2.869717in}}%
\pgfpathlineto{\pgfqpoint{2.809882in}{2.897911in}}%
\pgfpathlineto{\pgfqpoint{2.897619in}{2.899818in}}%
\pgfpathlineto{\pgfqpoint{2.980407in}{2.914545in}}%
\pgfpathlineto{\pgfqpoint{3.065143in}{2.882709in}}%
\pgfpathlineto{\pgfqpoint{3.148860in}{2.868250in}}%
\pgfpathlineto{\pgfqpoint{3.229483in}{2.883840in}}%
\pgfpathlineto{\pgfqpoint{3.316880in}{2.871217in}}%
\pgfpathlineto{\pgfqpoint{3.403325in}{2.880042in}}%
\pgfpathlineto{\pgfqpoint{3.490666in}{2.872287in}}%
\pgfpathlineto{\pgfqpoint{3.579265in}{2.877772in}}%
\pgfpathlineto{\pgfqpoint{3.663209in}{2.899302in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{2.873547in}}%
\pgfpathlineto{\pgfqpoint{3.841351in}{3.064715in}}%
\pgfpathlineto{\pgfqpoint{3.931114in}{2.865714in}}%
\pgfpathlineto{\pgfqpoint{4.021900in}{2.940851in}}%
\pgfpathlineto{\pgfqpoint{4.104527in}{2.880400in}}%
\pgfpathlineto{\pgfqpoint{4.187934in}{2.988936in}}%
\pgfpathlineto{\pgfqpoint{4.261881in}{2.916443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{4.691682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685945in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917817in}{4.687188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154752in}{4.686523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388182in}{4.686194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465137in}{3.600314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542016in}{3.588883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773327in}{3.582115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992033in}{3.583686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137832in}{3.586937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215887in}{2.873610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288173in}{2.881565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506196in}{2.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731889in}{2.869717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980407in}{2.914545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229483in}{2.883840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490666in}{2.872287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663209in}{2.899302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841351in}{3.064715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931114in}{2.865714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104527in}{2.880400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261881in}{2.916443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452380in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.708642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215887in}{2.873610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215887in}{2.873610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931114in}{2.865714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931114in}{2.865714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{4.862664in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{4.897725in}{4.606524in}}%
\pgfpathlineto{\pgfqpoint{4.932859in}{4.598977in}}%
\pgfpathlineto{\pgfqpoint{4.968044in}{4.596222in}}%
\pgfpathlineto{\pgfqpoint{5.004065in}{4.594443in}}%
\pgfpathlineto{\pgfqpoint{5.039974in}{4.591220in}}%
\pgfpathlineto{\pgfqpoint{5.075975in}{4.591235in}}%
\pgfpathlineto{\pgfqpoint{5.113010in}{4.591071in}}%
\pgfpathlineto{\pgfqpoint{5.150130in}{4.590161in}}%
\pgfpathlineto{\pgfqpoint{5.187186in}{4.589969in}}%
\pgfpathlineto{\pgfqpoint{5.224346in}{4.588793in}}%
\pgfpathlineto{\pgfqpoint{5.261530in}{4.588823in}}%
\pgfpathlineto{\pgfqpoint{5.298626in}{4.588812in}}%
\pgfpathlineto{\pgfqpoint{5.335831in}{4.588275in}}%
\pgfpathlineto{\pgfqpoint{5.373013in}{4.591161in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{4.588623in}}%
\pgfpathlineto{\pgfqpoint{5.447404in}{4.590096in}}%
\pgfpathlineto{\pgfqpoint{5.484603in}{4.588244in}}%
\pgfpathlineto{\pgfqpoint{5.521724in}{4.588305in}}%
\pgfpathlineto{\pgfqpoint{5.558914in}{4.587797in}}%
\pgfpathlineto{\pgfqpoint{5.596160in}{4.589271in}}%
\pgfpathlineto{\pgfqpoint{5.633259in}{3.656466in}}%
\pgfpathlineto{\pgfqpoint{5.670274in}{3.630873in}}%
\pgfpathlineto{\pgfqpoint{5.707400in}{3.624014in}}%
\pgfpathlineto{\pgfqpoint{5.744472in}{3.620299in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{3.619724in}}%
\pgfpathlineto{\pgfqpoint{5.818625in}{3.615956in}}%
\pgfpathlineto{\pgfqpoint{5.855699in}{3.613755in}}%
\pgfpathlineto{\pgfqpoint{5.892888in}{3.613281in}}%
\pgfpathlineto{\pgfqpoint{5.930066in}{3.610857in}}%
\pgfpathlineto{\pgfqpoint{5.967696in}{3.609481in}}%
\pgfpathlineto{\pgfqpoint{6.004918in}{3.611351in}}%
\pgfpathlineto{\pgfqpoint{6.042110in}{3.608223in}}%
\pgfpathlineto{\pgfqpoint{6.079304in}{3.607293in}}%
\pgfpathlineto{\pgfqpoint{6.116477in}{3.607761in}}%
\pgfpathlineto{\pgfqpoint{6.153671in}{3.606336in}}%
\pgfpathlineto{\pgfqpoint{6.190664in}{3.605149in}}%
\pgfpathlineto{\pgfqpoint{6.227610in}{3.605576in}}%
\pgfpathlineto{\pgfqpoint{6.264690in}{3.604562in}}%
\pgfpathlineto{\pgfqpoint{6.301686in}{3.604001in}}%
\pgfpathlineto{\pgfqpoint{6.338786in}{3.605777in}}%
\pgfpathlineto{\pgfqpoint{6.377675in}{2.878139in}}%
\pgfpathlineto{\pgfqpoint{6.416587in}{2.859853in}}%
\pgfpathlineto{\pgfqpoint{6.454205in}{2.827028in}}%
\pgfpathlineto{\pgfqpoint{6.492520in}{2.817130in}}%
\pgfpathlineto{\pgfqpoint{6.530942in}{2.827975in}}%
\pgfpathlineto{\pgfqpoint{6.573282in}{2.840115in}}%
\pgfpathlineto{\pgfqpoint{6.614661in}{2.819843in}}%
\pgfpathlineto{\pgfqpoint{6.651665in}{2.810480in}}%
\pgfpathlineto{\pgfqpoint{6.670767in}{2.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968044in}{4.596222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187186in}{4.589969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447404in}{4.590096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596160in}{4.589271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633259in}{3.656466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707400in}{3.624014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930066in}{3.610857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153671in}{3.606336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338786in}{3.605777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377675in}{2.878139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416587in}{2.859853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614661in}{2.819843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{4.661842in}}%
\pgfpathlineto{\pgfqpoint{4.862664in}{4.661842in}}%
\pgfpathlineto{\pgfqpoint{4.897725in}{4.655958in}}%
\pgfpathlineto{\pgfqpoint{4.932859in}{4.643591in}}%
\pgfpathlineto{\pgfqpoint{4.968044in}{4.650834in}}%
\pgfpathlineto{\pgfqpoint{5.004065in}{4.646515in}}%
\pgfpathlineto{\pgfqpoint{5.039974in}{4.664297in}}%
\pgfpathlineto{\pgfqpoint{5.075975in}{4.656228in}}%
\pgfpathlineto{\pgfqpoint{5.113010in}{4.657754in}}%
\pgfpathlineto{\pgfqpoint{5.150130in}{4.656355in}}%
\pgfpathlineto{\pgfqpoint{5.187186in}{4.644350in}}%
\pgfpathlineto{\pgfqpoint{5.224346in}{4.646578in}}%
\pgfpathlineto{\pgfqpoint{5.261530in}{4.659728in}}%
\pgfpathlineto{\pgfqpoint{5.298626in}{4.663701in}}%
\pgfpathlineto{\pgfqpoint{5.335831in}{4.645150in}}%
\pgfpathlineto{\pgfqpoint{5.373013in}{4.662178in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{4.644848in}}%
\pgfpathlineto{\pgfqpoint{5.447404in}{4.651058in}}%
\pgfpathlineto{\pgfqpoint{5.484603in}{4.652022in}}%
\pgfpathlineto{\pgfqpoint{5.521724in}{4.650180in}}%
\pgfpathlineto{\pgfqpoint{5.558914in}{4.655668in}}%
\pgfpathlineto{\pgfqpoint{5.596160in}{4.665102in}}%
\pgfpathlineto{\pgfqpoint{5.633259in}{3.695695in}}%
\pgfpathlineto{\pgfqpoint{5.670274in}{3.692207in}}%
\pgfpathlineto{\pgfqpoint{5.707400in}{3.686578in}}%
\pgfpathlineto{\pgfqpoint{5.744472in}{3.672865in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{3.668741in}}%
\pgfpathlineto{\pgfqpoint{5.818625in}{3.663449in}}%
\pgfpathlineto{\pgfqpoint{5.855699in}{3.669083in}}%
\pgfpathlineto{\pgfqpoint{5.892888in}{3.660948in}}%
\pgfpathlineto{\pgfqpoint{5.930066in}{3.667502in}}%
\pgfpathlineto{\pgfqpoint{5.967696in}{3.664132in}}%
\pgfpathlineto{\pgfqpoint{6.004918in}{3.677924in}}%
\pgfpathlineto{\pgfqpoint{6.042110in}{3.670269in}}%
\pgfpathlineto{\pgfqpoint{6.079304in}{3.667020in}}%
\pgfpathlineto{\pgfqpoint{6.116477in}{3.678952in}}%
\pgfpathlineto{\pgfqpoint{6.153671in}{3.677625in}}%
\pgfpathlineto{\pgfqpoint{6.190664in}{3.659251in}}%
\pgfpathlineto{\pgfqpoint{6.227610in}{3.661634in}}%
\pgfpathlineto{\pgfqpoint{6.264690in}{3.663588in}}%
\pgfpathlineto{\pgfqpoint{6.301686in}{3.665508in}}%
\pgfpathlineto{\pgfqpoint{6.338786in}{3.694758in}}%
\pgfpathlineto{\pgfqpoint{6.377675in}{2.915890in}}%
\pgfpathlineto{\pgfqpoint{6.416587in}{2.953539in}}%
\pgfpathlineto{\pgfqpoint{6.454205in}{2.937226in}}%
\pgfpathlineto{\pgfqpoint{6.492520in}{3.265876in}}%
\pgfpathlineto{\pgfqpoint{6.530942in}{2.962025in}}%
\pgfpathlineto{\pgfqpoint{6.573282in}{2.889306in}}%
\pgfpathlineto{\pgfqpoint{6.614661in}{2.983008in}}%
\pgfpathlineto{\pgfqpoint{6.651665in}{2.864156in}}%
\pgfpathlineto{\pgfqpoint{6.670767in}{2.891757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{4.661842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004065in}{4.646515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261530in}{4.659728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484603in}{4.652022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596160in}{4.665102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633259in}{3.695695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707400in}{3.686578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930066in}{3.667502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153671in}{3.677625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338786in}{3.694758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377675in}{2.915890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454205in}{2.937226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492520in}{3.265876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.530942in}{2.962025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614661in}{2.983008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793357in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.708642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377675in}{2.915890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377675in}{2.915890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651665in}{2.864156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651665in}{2.864156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{2.085661in}}%
\pgfpathlineto{\pgfqpoint{0.597013in}{2.085661in}}%
\pgfpathlineto{\pgfqpoint{0.669183in}{2.008496in}}%
\pgfpathlineto{\pgfqpoint{0.742615in}{1.990835in}}%
\pgfpathlineto{\pgfqpoint{0.817733in}{1.976244in}}%
\pgfpathlineto{\pgfqpoint{0.890113in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{0.962502in}{1.959634in}}%
\pgfpathlineto{\pgfqpoint{1.036124in}{1.954035in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{1.956241in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.962391in}}%
\pgfpathlineto{\pgfqpoint{1.254368in}{1.963056in}}%
\pgfpathlineto{\pgfqpoint{1.326856in}{1.961959in}}%
\pgfpathlineto{\pgfqpoint{1.399190in}{1.185472in}}%
\pgfpathlineto{\pgfqpoint{1.471381in}{1.195783in}}%
\pgfpathlineto{\pgfqpoint{1.543610in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{1.615839in}{1.194608in}}%
\pgfpathlineto{\pgfqpoint{1.688278in}{1.197588in}}%
\pgfpathlineto{\pgfqpoint{1.760936in}{1.186642in}}%
\pgfpathlineto{\pgfqpoint{1.834339in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{1.910291in}{1.189400in}}%
\pgfpathlineto{\pgfqpoint{1.986057in}{1.179111in}}%
\pgfpathlineto{\pgfqpoint{2.061041in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{2.140050in}{0.393207in}}%
\pgfpathlineto{\pgfqpoint{2.218823in}{0.407857in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{0.392072in}}%
\pgfpathlineto{\pgfqpoint{2.374732in}{0.413866in}}%
\pgfpathlineto{\pgfqpoint{2.449435in}{0.433517in}}%
\pgfpathlineto{\pgfqpoint{2.522239in}{0.403769in}}%
\pgfpathlineto{\pgfqpoint{2.594096in}{0.386337in}}%
\pgfpathlineto{\pgfqpoint{2.664997in}{0.384554in}}%
\pgfpathlineto{\pgfqpoint{2.736135in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{2.807236in}{0.390576in}}%
\pgfpathlineto{\pgfqpoint{2.878670in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{2.950083in}{0.384899in}}%
\pgfpathlineto{\pgfqpoint{3.021271in}{0.379628in}}%
\pgfpathlineto{\pgfqpoint{3.092574in}{0.381235in}}%
\pgfpathlineto{\pgfqpoint{3.163855in}{0.381290in}}%
\pgfpathlineto{\pgfqpoint{3.235164in}{0.386421in}}%
\pgfpathlineto{\pgfqpoint{3.306316in}{0.381668in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{0.384146in}}%
\pgfpathlineto{\pgfqpoint{3.448482in}{0.391477in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{0.382573in}}%
\pgfpathlineto{\pgfqpoint{3.590953in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{3.662215in}{0.387118in}}%
\pgfpathlineto{\pgfqpoint{3.735422in}{0.382643in}}%
\pgfpathlineto{\pgfqpoint{3.810467in}{0.378460in}}%
\pgfpathlineto{\pgfqpoint{3.885481in}{0.385244in}}%
\pgfpathlineto{\pgfqpoint{3.958253in}{0.385923in}}%
\pgfpathlineto{\pgfqpoint{4.031045in}{0.386311in}}%
\pgfpathlineto{\pgfqpoint{4.104172in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{4.261881in}{0.396282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{2.085661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669183in}{2.008496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890113in}{1.958081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109530in}{1.956241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326856in}{1.961959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399190in}{1.185472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543610in}{1.179132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834339in}{1.180636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061041in}{1.175385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140050in}{0.393207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294039in}{0.392072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522239in}{0.403769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736135in}{0.385067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950083in}{0.384899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163855in}{0.381290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448482in}{0.391477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662215in}{0.387118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885481in}{0.385244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104172in}{0.391122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{0.597013in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{0.669183in}{2.135727in}}%
\pgfpathlineto{\pgfqpoint{0.742615in}{2.136575in}}%
\pgfpathlineto{\pgfqpoint{0.817733in}{2.159805in}}%
\pgfpathlineto{\pgfqpoint{0.890113in}{2.167362in}}%
\pgfpathlineto{\pgfqpoint{0.962502in}{2.140590in}}%
\pgfpathlineto{\pgfqpoint{1.036124in}{2.133908in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{2.192496in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{2.112605in}}%
\pgfpathlineto{\pgfqpoint{1.254368in}{2.125998in}}%
\pgfpathlineto{\pgfqpoint{1.326856in}{2.109378in}}%
\pgfpathlineto{\pgfqpoint{1.399190in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{1.471381in}{1.677680in}}%
\pgfpathlineto{\pgfqpoint{1.543610in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{1.615839in}{1.690716in}}%
\pgfpathlineto{\pgfqpoint{1.688278in}{1.522996in}}%
\pgfpathlineto{\pgfqpoint{1.760936in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{1.834339in}{1.634148in}}%
\pgfpathlineto{\pgfqpoint{1.910291in}{1.581992in}}%
\pgfpathlineto{\pgfqpoint{1.986057in}{1.614288in}}%
\pgfpathlineto{\pgfqpoint{2.061041in}{1.568611in}}%
\pgfpathlineto{\pgfqpoint{2.140050in}{1.242385in}}%
\pgfpathlineto{\pgfqpoint{2.218823in}{1.213629in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{2.374732in}{1.230002in}}%
\pgfpathlineto{\pgfqpoint{2.449435in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{2.522239in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{2.594096in}{1.206367in}}%
\pgfpathlineto{\pgfqpoint{2.664997in}{1.240743in}}%
\pgfpathlineto{\pgfqpoint{2.736135in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{2.807236in}{1.236314in}}%
\pgfpathlineto{\pgfqpoint{2.878670in}{1.201107in}}%
\pgfpathlineto{\pgfqpoint{2.950083in}{1.230113in}}%
\pgfpathlineto{\pgfqpoint{3.021271in}{1.176314in}}%
\pgfpathlineto{\pgfqpoint{3.092574in}{1.354515in}}%
\pgfpathlineto{\pgfqpoint{3.163855in}{1.163426in}}%
\pgfpathlineto{\pgfqpoint{3.235164in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{3.306316in}{1.122798in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{1.098777in}}%
\pgfpathlineto{\pgfqpoint{3.448482in}{1.141949in}}%
\pgfpathlineto{\pgfqpoint{3.519707in}{1.046398in}}%
\pgfpathlineto{\pgfqpoint{3.590953in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{3.662215in}{1.167297in}}%
\pgfpathlineto{\pgfqpoint{3.735422in}{1.352438in}}%
\pgfpathlineto{\pgfqpoint{3.810467in}{1.140085in}}%
\pgfpathlineto{\pgfqpoint{3.885481in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{3.958253in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{4.031045in}{1.130120in}}%
\pgfpathlineto{\pgfqpoint{4.104172in}{1.121983in}}%
\pgfpathlineto{\pgfqpoint{4.261881in}{0.879078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669183in}{2.135727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817733in}{2.159805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036124in}{2.133908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254368in}{2.125998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326856in}{2.109378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399190in}{1.717229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615839in}{1.690716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688278in}{1.522996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910291in}{1.581992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061041in}{1.568611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140050in}{1.242385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218823in}{1.213629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294039in}{1.563225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374732in}{1.230002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522239in}{1.190995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664997in}{1.240743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736135in}{1.437503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807236in}{1.236314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021271in}{1.176314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092574in}{1.354515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235164in}{1.196790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448482in}{1.141949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590953in}{1.016819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662215in}{1.167297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735422in}{1.352438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885481in}{1.050367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031045in}{1.130120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104172in}{1.121983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261881in}{0.879078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261881in}{0.879078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261881in}{0.879078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261881in}{0.879078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{2.076789in}}%
\pgfpathlineto{\pgfqpoint{4.925972in}{2.076789in}}%
\pgfpathlineto{\pgfqpoint{4.992279in}{1.891625in}}%
\pgfpathlineto{\pgfqpoint{5.058711in}{1.875637in}}%
\pgfpathlineto{\pgfqpoint{5.124876in}{1.862957in}}%
\pgfpathlineto{\pgfqpoint{5.190969in}{1.859195in}}%
\pgfpathlineto{\pgfqpoint{5.256944in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{5.323246in}{1.858666in}}%
\pgfpathlineto{\pgfqpoint{5.389300in}{1.857601in}}%
\pgfpathlineto{\pgfqpoint{5.455453in}{1.853358in}}%
\pgfpathlineto{\pgfqpoint{5.521687in}{1.854935in}}%
\pgfpathlineto{\pgfqpoint{5.588397in}{1.860796in}}%
\pgfpathlineto{\pgfqpoint{5.654296in}{1.119318in}}%
\pgfpathlineto{\pgfqpoint{5.719966in}{0.384393in}}%
\pgfpathlineto{\pgfqpoint{5.785067in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{5.850207in}{0.380294in}}%
\pgfpathlineto{\pgfqpoint{5.915909in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.982111in}{0.385874in}}%
\pgfpathlineto{\pgfqpoint{6.048431in}{0.383656in}}%
\pgfpathlineto{\pgfqpoint{6.114382in}{0.387170in}}%
\pgfpathlineto{\pgfqpoint{6.180711in}{0.390807in}}%
\pgfpathlineto{\pgfqpoint{6.246679in}{0.389560in}}%
\pgfpathlineto{\pgfqpoint{6.312754in}{0.394989in}}%
\pgfpathlineto{\pgfqpoint{6.379036in}{0.399002in}}%
\pgfpathlineto{\pgfqpoint{6.446668in}{0.398860in}}%
\pgfpathlineto{\pgfqpoint{6.511988in}{0.394442in}}%
\pgfpathlineto{\pgfqpoint{6.577224in}{0.409444in}}%
\pgfpathlineto{\pgfqpoint{6.643215in}{0.398800in}}%
\pgfpathlineto{\pgfqpoint{6.708661in}{0.399567in}}%
\pgfpathlineto{\pgfqpoint{6.774031in}{0.405157in}}%
\pgfpathlineto{\pgfqpoint{6.839395in}{0.400153in}}%
\pgfpathlineto{\pgfqpoint{6.907977in}{0.392964in}}%
\pgfpathlineto{\pgfqpoint{6.973565in}{0.400397in}}%
\pgfpathlineto{\pgfqpoint{7.040359in}{0.394226in}}%
\pgfpathlineto{\pgfqpoint{7.107236in}{0.399515in}}%
\pgfpathlineto{\pgfqpoint{7.174014in}{0.399256in}}%
\pgfpathlineto{\pgfqpoint{7.240136in}{0.398041in}}%
\pgfpathlineto{\pgfqpoint{7.306150in}{0.396145in}}%
\pgfpathlineto{\pgfqpoint{7.371686in}{0.404479in}}%
\pgfpathlineto{\pgfqpoint{7.437731in}{0.409496in}}%
\pgfpathlineto{\pgfqpoint{7.504527in}{0.404733in}}%
\pgfpathlineto{\pgfqpoint{7.571129in}{0.402315in}}%
\pgfpathlineto{\pgfqpoint{7.638060in}{0.402421in}}%
\pgfpathlineto{\pgfqpoint{7.704905in}{0.399108in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.412632in}}%
\pgfpathlineto{\pgfqpoint{7.837969in}{0.400724in}}%
\pgfpathlineto{\pgfqpoint{7.904600in}{0.405937in}}%
\pgfpathlineto{\pgfqpoint{7.970919in}{0.400621in}}%
\pgfpathlineto{\pgfqpoint{8.036909in}{0.401941in}}%
\pgfpathlineto{\pgfqpoint{8.103561in}{0.405461in}}%
\pgfpathlineto{\pgfqpoint{8.602858in}{0.416545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{2.076789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992279in}{1.891625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124876in}{1.862957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389300in}{1.857601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588397in}{1.860796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654296in}{1.119318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719966in}{0.384393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850207in}{0.380294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114382in}{0.387170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379036in}{0.399002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.577224in}{0.409444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839395in}{0.400153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.040359in}{0.394226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.306150in}{0.396145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.504527in}{0.404733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.771131in}{0.412632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970919in}{0.400621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103561in}{0.405461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.602858in}{0.416545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{2.187397in}}%
\pgfpathlineto{\pgfqpoint{4.925972in}{2.187397in}}%
\pgfpathlineto{\pgfqpoint{4.992279in}{2.262852in}}%
\pgfpathlineto{\pgfqpoint{5.058711in}{2.193437in}}%
\pgfpathlineto{\pgfqpoint{5.124876in}{2.141865in}}%
\pgfpathlineto{\pgfqpoint{5.190969in}{2.176148in}}%
\pgfpathlineto{\pgfqpoint{5.256944in}{2.159144in}}%
\pgfpathlineto{\pgfqpoint{5.323246in}{2.155274in}}%
\pgfpathlineto{\pgfqpoint{5.389300in}{2.115886in}}%
\pgfpathlineto{\pgfqpoint{5.455453in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{5.521687in}{2.196206in}}%
\pgfpathlineto{\pgfqpoint{5.588397in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{5.654296in}{1.418025in}}%
\pgfpathlineto{\pgfqpoint{5.719966in}{0.685252in}}%
\pgfpathlineto{\pgfqpoint{5.785067in}{0.669986in}}%
\pgfpathlineto{\pgfqpoint{5.850207in}{0.681930in}}%
\pgfpathlineto{\pgfqpoint{5.915909in}{0.672897in}}%
\pgfpathlineto{\pgfqpoint{5.982111in}{0.749444in}}%
\pgfpathlineto{\pgfqpoint{6.048431in}{0.737811in}}%
\pgfpathlineto{\pgfqpoint{6.114382in}{0.640462in}}%
\pgfpathlineto{\pgfqpoint{6.180711in}{0.681193in}}%
\pgfpathlineto{\pgfqpoint{6.246679in}{0.686946in}}%
\pgfpathlineto{\pgfqpoint{6.312754in}{0.674505in}}%
\pgfpathlineto{\pgfqpoint{6.379036in}{0.755874in}}%
\pgfpathlineto{\pgfqpoint{6.446668in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{6.511988in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{6.577224in}{0.682594in}}%
\pgfpathlineto{\pgfqpoint{6.643215in}{0.689348in}}%
\pgfpathlineto{\pgfqpoint{6.708661in}{0.647775in}}%
\pgfpathlineto{\pgfqpoint{6.774031in}{0.687339in}}%
\pgfpathlineto{\pgfqpoint{6.839395in}{0.693257in}}%
\pgfpathlineto{\pgfqpoint{6.907977in}{0.715907in}}%
\pgfpathlineto{\pgfqpoint{6.973565in}{0.738543in}}%
\pgfpathlineto{\pgfqpoint{7.040359in}{0.743406in}}%
\pgfpathlineto{\pgfqpoint{7.107236in}{0.658535in}}%
\pgfpathlineto{\pgfqpoint{7.174014in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{7.240136in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{7.306150in}{0.683605in}}%
\pgfpathlineto{\pgfqpoint{7.371686in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{7.437731in}{0.725738in}}%
\pgfpathlineto{\pgfqpoint{7.504527in}{0.711657in}}%
\pgfpathlineto{\pgfqpoint{7.571129in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{7.638060in}{0.684280in}}%
\pgfpathlineto{\pgfqpoint{7.704905in}{0.685462in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.753696in}}%
\pgfpathlineto{\pgfqpoint{7.837969in}{0.717408in}}%
\pgfpathlineto{\pgfqpoint{7.904600in}{0.700982in}}%
\pgfpathlineto{\pgfqpoint{7.970919in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{8.036909in}{0.703822in}}%
\pgfpathlineto{\pgfqpoint{8.103561in}{0.830676in}}%
\pgfpathlineto{\pgfqpoint{8.602858in}{0.679747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{2.187397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992279in}{2.262852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190969in}{2.176148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389300in}{2.115886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588397in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654296in}{1.418025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719966in}{0.685252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982111in}{0.749444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114382in}{0.640462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312754in}{0.674505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511988in}{0.726650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708661in}{0.647775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973565in}{0.738543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107236in}{0.658535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371686in}{0.696604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.571129in}{0.704739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.771131in}{0.753696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970919in}{0.715181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103561in}{0.830676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.602858in}{0.679747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719966in}{0.685252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719966in}{0.685252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114382in}{0.640462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114382in}{0.640462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ours_vs_dggen_call_by_time.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.893357in}{2.386419in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.893357in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.893357in}{2.386419in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.386419in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.286419in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{2.286419in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451902in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316038in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316038in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180173in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180173in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044309in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044309in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908445in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908445in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{2.195384in}}%
\pgfpathlineto{\pgfqpoint{0.454535in}{1.946861in}}%
\pgfpathlineto{\pgfqpoint{0.459852in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{0.462399in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{0.465264in}{1.219806in}}%
\pgfpathlineto{\pgfqpoint{0.467826in}{1.085643in}}%
\pgfpathlineto{\pgfqpoint{0.470576in}{1.064115in}}%
\pgfpathlineto{\pgfqpoint{0.473123in}{1.026146in}}%
\pgfpathlineto{\pgfqpoint{0.475676in}{1.019170in}}%
\pgfpathlineto{\pgfqpoint{0.481071in}{0.978990in}}%
\pgfpathlineto{\pgfqpoint{0.483610in}{0.902547in}}%
\pgfpathlineto{\pgfqpoint{0.486166in}{0.939142in}}%
\pgfpathlineto{\pgfqpoint{0.488816in}{0.858837in}}%
\pgfpathlineto{\pgfqpoint{0.491834in}{0.886361in}}%
\pgfpathlineto{\pgfqpoint{0.494381in}{0.898277in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{0.499473in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{0.502021in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{0.504919in}{0.813364in}}%
\pgfpathlineto{\pgfqpoint{0.507449in}{0.794656in}}%
\pgfpathlineto{\pgfqpoint{0.509973in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{0.512501in}{0.805304in}}%
\pgfpathlineto{\pgfqpoint{0.515035in}{0.810674in}}%
\pgfpathlineto{\pgfqpoint{0.517862in}{0.813043in}}%
\pgfpathlineto{\pgfqpoint{0.520634in}{0.790288in}}%
\pgfpathlineto{\pgfqpoint{0.523186in}{0.815999in}}%
\pgfpathlineto{\pgfqpoint{0.525717in}{0.802816in}}%
\pgfpathlineto{\pgfqpoint{0.528265in}{0.814935in}}%
\pgfpathlineto{\pgfqpoint{0.531099in}{0.767492in}}%
\pgfpathlineto{\pgfqpoint{0.533851in}{0.775599in}}%
\pgfpathlineto{\pgfqpoint{0.536585in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{0.539325in}{0.783821in}}%
\pgfpathlineto{\pgfqpoint{0.542069in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{0.546462in}{0.779770in}}%
\pgfpathlineto{\pgfqpoint{0.549004in}{0.747854in}}%
\pgfpathlineto{\pgfqpoint{0.551542in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{0.554058in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{0.556564in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{0.559365in}{0.785850in}}%
\pgfpathlineto{\pgfqpoint{0.561885in}{0.780592in}}%
\pgfpathlineto{\pgfqpoint{0.564420in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{0.566956in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{0.761648in}}%
\pgfpathlineto{\pgfqpoint{0.572476in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{0.575226in}{0.761392in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{0.725231in}}%
\pgfpathlineto{\pgfqpoint{0.580779in}{0.785172in}}%
\pgfpathlineto{\pgfqpoint{0.583549in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{0.586562in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{0.589327in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{0.592124in}{0.754552in}}%
\pgfpathlineto{\pgfqpoint{0.594852in}{0.728988in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{0.731717in}}%
\pgfpathlineto{\pgfqpoint{0.600339in}{0.745844in}}%
\pgfpathlineto{\pgfqpoint{0.602876in}{0.722324in}}%
\pgfpathlineto{\pgfqpoint{0.605412in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{0.607915in}{0.722051in}}%
\pgfpathlineto{\pgfqpoint{0.610412in}{0.725640in}}%
\pgfpathlineto{\pgfqpoint{0.613133in}{0.766255in}}%
\pgfpathlineto{\pgfqpoint{0.615662in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{0.618185in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{0.620717in}{0.720889in}}%
\pgfpathlineto{\pgfqpoint{0.623260in}{0.730787in}}%
\pgfpathlineto{\pgfqpoint{0.626178in}{0.755809in}}%
\pgfpathlineto{\pgfqpoint{0.628929in}{0.712701in}}%
\pgfpathlineto{\pgfqpoint{0.631598in}{0.733837in}}%
\pgfpathlineto{\pgfqpoint{0.634143in}{0.699937in}}%
\pgfpathlineto{\pgfqpoint{0.636714in}{0.712756in}}%
\pgfpathlineto{\pgfqpoint{0.639496in}{0.717759in}}%
\pgfpathlineto{\pgfqpoint{0.642068in}{0.719006in}}%
\pgfpathlineto{\pgfqpoint{0.647209in}{0.723541in}}%
\pgfpathlineto{\pgfqpoint{0.649781in}{0.719101in}}%
\pgfpathlineto{\pgfqpoint{0.652561in}{0.701908in}}%
\pgfpathlineto{\pgfqpoint{0.655116in}{0.700249in}}%
\pgfpathlineto{\pgfqpoint{0.657666in}{0.720681in}}%
\pgfpathlineto{\pgfqpoint{0.660204in}{0.704505in}}%
\pgfpathlineto{\pgfqpoint{0.662742in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{0.665577in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{0.668131in}{0.728562in}}%
\pgfpathlineto{\pgfqpoint{0.670692in}{0.686820in}}%
\pgfpathlineto{\pgfqpoint{0.675799in}{0.703753in}}%
\pgfpathlineto{\pgfqpoint{0.678577in}{0.703808in}}%
\pgfpathlineto{\pgfqpoint{0.681125in}{0.685499in}}%
\pgfpathlineto{\pgfqpoint{0.683674in}{0.686922in}}%
\pgfpathlineto{\pgfqpoint{0.686256in}{0.705527in}}%
\pgfpathlineto{\pgfqpoint{0.688860in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{0.691598in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{0.694139in}{0.684745in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{0.701762in}{0.690802in}}%
\pgfpathlineto{\pgfqpoint{0.704516in}{0.696691in}}%
\pgfpathlineto{\pgfqpoint{0.707072in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{0.709605in}{0.732062in}}%
\pgfpathlineto{\pgfqpoint{0.712161in}{0.668922in}}%
\pgfpathlineto{\pgfqpoint{0.714722in}{0.680314in}}%
\pgfpathlineto{\pgfqpoint{0.717507in}{0.680055in}}%
\pgfpathlineto{\pgfqpoint{0.720066in}{0.690987in}}%
\pgfpathlineto{\pgfqpoint{0.722634in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{0.727834in}{0.660760in}}%
\pgfpathlineto{\pgfqpoint{0.731967in}{0.675215in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{0.739694in}{0.687894in}}%
\pgfpathlineto{\pgfqpoint{0.742576in}{0.685692in}}%
\pgfpathlineto{\pgfqpoint{0.747656in}{0.716879in}}%
\pgfpathlineto{\pgfqpoint{0.752703in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{0.755437in}{0.653883in}}%
\pgfpathlineto{\pgfqpoint{0.757953in}{0.674527in}}%
\pgfpathlineto{\pgfqpoint{0.760479in}{0.661719in}}%
\pgfpathlineto{\pgfqpoint{0.762984in}{0.668178in}}%
\pgfpathlineto{\pgfqpoint{0.765556in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{0.768321in}{0.670018in}}%
\pgfpathlineto{\pgfqpoint{0.770850in}{0.656215in}}%
\pgfpathlineto{\pgfqpoint{0.773383in}{0.704725in}}%
\pgfpathlineto{\pgfqpoint{0.775942in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{0.778446in}{0.649677in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{0.651767in}}%
\pgfpathlineto{\pgfqpoint{0.783684in}{0.666717in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{0.672072in}}%
\pgfpathlineto{\pgfqpoint{0.788888in}{0.644301in}}%
\pgfpathlineto{\pgfqpoint{0.791450in}{0.653473in}}%
\pgfpathlineto{\pgfqpoint{0.794239in}{0.638969in}}%
\pgfpathlineto{\pgfqpoint{0.797027in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{0.799810in}{0.682331in}}%
\pgfpathlineto{\pgfqpoint{0.805022in}{0.669027in}}%
\pgfpathlineto{\pgfqpoint{0.808025in}{0.680208in}}%
\pgfpathlineto{\pgfqpoint{0.810680in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{0.813211in}{0.640499in}}%
\pgfpathlineto{\pgfqpoint{0.815729in}{0.639808in}}%
\pgfpathlineto{\pgfqpoint{0.818278in}{0.631232in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{0.826663in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{0.829456in}{0.632873in}}%
\pgfpathlineto{\pgfqpoint{0.832240in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{0.835258in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{0.837856in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{0.840396in}{0.635684in}}%
\pgfpathlineto{\pgfqpoint{0.842931in}{0.648828in}}%
\pgfpathlineto{\pgfqpoint{0.845469in}{0.651894in}}%
\pgfpathlineto{\pgfqpoint{0.848235in}{0.657155in}}%
\pgfpathlineto{\pgfqpoint{0.850750in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{0.638619in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{0.634277in}}%
\pgfpathlineto{\pgfqpoint{0.861107in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{0.866267in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{0.868821in}{0.655756in}}%
\pgfpathlineto{\pgfqpoint{0.871422in}{0.640956in}}%
\pgfpathlineto{\pgfqpoint{0.874435in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{0.877235in}{0.627402in}}%
\pgfpathlineto{\pgfqpoint{0.880031in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.882795in}{0.607277in}}%
\pgfpathlineto{\pgfqpoint{0.885310in}{0.622288in}}%
\pgfpathlineto{\pgfqpoint{0.888043in}{0.618153in}}%
\pgfpathlineto{\pgfqpoint{0.890553in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{0.893067in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{0.605953in}}%
\pgfpathlineto{\pgfqpoint{0.898099in}{0.648361in}}%
\pgfpathlineto{\pgfqpoint{0.900824in}{0.611088in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{0.647908in}}%
\pgfpathlineto{\pgfqpoint{0.908398in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{0.910943in}{0.614581in}}%
\pgfpathlineto{\pgfqpoint{0.913703in}{0.626342in}}%
\pgfpathlineto{\pgfqpoint{0.917525in}{0.609055in}}%
\pgfpathlineto{\pgfqpoint{0.920082in}{0.624736in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{0.592578in}}%
\pgfpathlineto{\pgfqpoint{0.927939in}{0.627119in}}%
\pgfpathlineto{\pgfqpoint{0.930481in}{0.617595in}}%
\pgfpathlineto{\pgfqpoint{0.933013in}{0.582440in}}%
\pgfpathlineto{\pgfqpoint{0.935541in}{0.593674in}}%
\pgfpathlineto{\pgfqpoint{0.938161in}{0.599403in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{0.611162in}}%
\pgfpathlineto{\pgfqpoint{0.943449in}{0.628532in}}%
\pgfpathlineto{\pgfqpoint{0.946000in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{0.948558in}{0.630053in}}%
\pgfpathlineto{\pgfqpoint{0.953910in}{0.591003in}}%
\pgfpathlineto{\pgfqpoint{0.956473in}{0.599395in}}%
\pgfpathlineto{\pgfqpoint{0.959033in}{0.585972in}}%
\pgfpathlineto{\pgfqpoint{0.961587in}{0.589234in}}%
\pgfpathlineto{\pgfqpoint{0.964149in}{0.585488in}}%
\pgfpathlineto{\pgfqpoint{0.969479in}{0.582888in}}%
\pgfpathlineto{\pgfqpoint{0.972028in}{0.592305in}}%
\pgfpathlineto{\pgfqpoint{0.974564in}{0.628128in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{0.572042in}}%
\pgfpathlineto{\pgfqpoint{0.982414in}{0.589926in}}%
\pgfpathlineto{\pgfqpoint{0.984986in}{0.574640in}}%
\pgfpathlineto{\pgfqpoint{0.987554in}{0.611307in}}%
\pgfpathlineto{\pgfqpoint{0.990099in}{0.602963in}}%
\pgfpathlineto{\pgfqpoint{0.992860in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.995408in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{0.599183in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{0.582732in}}%
\pgfpathlineto{\pgfqpoint{1.003114in}{0.599950in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{0.594696in}}%
\pgfpathlineto{\pgfqpoint{1.008406in}{0.601400in}}%
\pgfpathlineto{\pgfqpoint{1.010952in}{0.571962in}}%
\pgfpathlineto{\pgfqpoint{1.013508in}{0.602517in}}%
\pgfpathlineto{\pgfqpoint{1.016063in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{0.621666in}}%
\pgfpathlineto{\pgfqpoint{1.021380in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.026597in}{0.559201in}}%
\pgfpathlineto{\pgfqpoint{1.029355in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{1.032358in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.035099in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{1.037847in}{0.581695in}}%
\pgfpathlineto{\pgfqpoint{1.040593in}{0.576625in}}%
\pgfpathlineto{\pgfqpoint{1.043331in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{1.046290in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{1.049031in}{0.574588in}}%
\pgfpathlineto{\pgfqpoint{1.051790in}{0.572708in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{0.575409in}}%
\pgfpathlineto{\pgfqpoint{1.057270in}{0.563438in}}%
\pgfpathlineto{\pgfqpoint{1.060027in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{1.062566in}{0.565871in}}%
\pgfpathlineto{\pgfqpoint{1.065104in}{0.562667in}}%
\pgfpathlineto{\pgfqpoint{1.067653in}{0.584990in}}%
\pgfpathlineto{\pgfqpoint{1.070170in}{0.560334in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.553657in}}%
\pgfpathlineto{\pgfqpoint{1.075433in}{0.576912in}}%
\pgfpathlineto{\pgfqpoint{1.077960in}{0.587130in}}%
\pgfpathlineto{\pgfqpoint{1.080493in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{1.083002in}{0.584966in}}%
\pgfpathlineto{\pgfqpoint{1.085729in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{1.088257in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{1.090772in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{1.093280in}{0.556624in}}%
\pgfpathlineto{\pgfqpoint{1.095796in}{0.541379in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{0.544465in}}%
\pgfpathlineto{\pgfqpoint{1.102326in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{1.104875in}{0.562672in}}%
\pgfpathlineto{\pgfqpoint{1.107397in}{0.541020in}}%
\pgfpathlineto{\pgfqpoint{1.110139in}{0.529218in}}%
\pgfpathlineto{\pgfqpoint{1.112667in}{0.545203in}}%
\pgfpathlineto{\pgfqpoint{1.115174in}{0.568234in}}%
\pgfpathlineto{\pgfqpoint{1.117683in}{0.546664in}}%
\pgfpathlineto{\pgfqpoint{1.120206in}{0.565245in}}%
\pgfpathlineto{\pgfqpoint{1.122931in}{0.557771in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{0.545399in}}%
\pgfpathlineto{\pgfqpoint{1.127964in}{0.551256in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{0.569351in}}%
\pgfpathlineto{\pgfqpoint{1.135707in}{0.538851in}}%
\pgfpathlineto{\pgfqpoint{1.138286in}{0.534662in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{0.550939in}}%
\pgfpathlineto{\pgfqpoint{1.143338in}{0.552166in}}%
\pgfpathlineto{\pgfqpoint{1.145866in}{0.541539in}}%
\pgfpathlineto{\pgfqpoint{1.148602in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{1.153654in}{0.558229in}}%
\pgfpathlineto{\pgfqpoint{1.156168in}{0.538454in}}%
\pgfpathlineto{\pgfqpoint{1.158679in}{0.562988in}}%
\pgfpathlineto{\pgfqpoint{1.161406in}{0.523411in}}%
\pgfpathlineto{\pgfqpoint{1.163918in}{0.531958in}}%
\pgfpathlineto{\pgfqpoint{1.166429in}{0.524240in}}%
\pgfpathlineto{\pgfqpoint{1.168929in}{0.528649in}}%
\pgfpathlineto{\pgfqpoint{1.171434in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{1.174172in}{0.543274in}}%
\pgfpathlineto{\pgfqpoint{1.176696in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{1.179209in}{0.545650in}}%
\pgfpathlineto{\pgfqpoint{1.181726in}{0.523034in}}%
\pgfpathlineto{\pgfqpoint{1.184223in}{0.542722in}}%
\pgfpathlineto{\pgfqpoint{1.186924in}{0.529909in}}%
\pgfpathlineto{\pgfqpoint{1.191931in}{0.521480in}}%
\pgfpathlineto{\pgfqpoint{1.196947in}{0.534343in}}%
\pgfpathlineto{\pgfqpoint{1.199666in}{0.540719in}}%
\pgfpathlineto{\pgfqpoint{1.202180in}{0.507041in}}%
\pgfpathlineto{\pgfqpoint{1.204701in}{0.534155in}}%
\pgfpathlineto{\pgfqpoint{1.207228in}{0.543461in}}%
\pgfpathlineto{\pgfqpoint{1.209757in}{0.530993in}}%
\pgfpathlineto{\pgfqpoint{1.212505in}{0.536290in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{0.517481in}}%
\pgfpathlineto{\pgfqpoint{1.217563in}{0.528868in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.515608in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{0.511884in}}%
\pgfpathlineto{\pgfqpoint{1.227895in}{0.521793in}}%
\pgfpathlineto{\pgfqpoint{1.230422in}{0.554356in}}%
\pgfpathlineto{\pgfqpoint{1.232954in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.235480in}{0.540735in}}%
\pgfpathlineto{\pgfqpoint{1.238220in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{1.243285in}{0.512331in}}%
\pgfpathlineto{\pgfqpoint{1.245802in}{0.544883in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{0.510993in}}%
\pgfpathlineto{\pgfqpoint{1.251054in}{0.512176in}}%
\pgfpathlineto{\pgfqpoint{1.253590in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{1.258624in}{0.482364in}}%
\pgfpathlineto{\pgfqpoint{1.261155in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{1.263908in}{0.525205in}}%
\pgfpathlineto{\pgfqpoint{1.268959in}{0.518850in}}%
\pgfpathlineto{\pgfqpoint{1.271555in}{0.502371in}}%
\pgfpathlineto{\pgfqpoint{1.274099in}{0.506651in}}%
\pgfpathlineto{\pgfqpoint{1.276851in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{0.520733in}}%
\pgfpathlineto{\pgfqpoint{1.283190in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{1.285742in}{0.514780in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{0.510342in}}%
\pgfpathlineto{\pgfqpoint{1.291026in}{0.528756in}}%
\pgfpathlineto{\pgfqpoint{1.293565in}{0.500580in}}%
\pgfpathlineto{\pgfqpoint{1.296102in}{0.496333in}}%
\pgfpathlineto{\pgfqpoint{1.298642in}{0.494422in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.303907in}{0.519488in}}%
\pgfpathlineto{\pgfqpoint{1.306450in}{0.528339in}}%
\pgfpathlineto{\pgfqpoint{1.308988in}{0.530443in}}%
\pgfpathlineto{\pgfqpoint{1.311535in}{0.479911in}}%
\pgfpathlineto{\pgfqpoint{1.316828in}{0.525459in}}%
\pgfpathlineto{\pgfqpoint{1.319357in}{0.522489in}}%
\pgfpathlineto{\pgfqpoint{1.326903in}{0.489164in}}%
\pgfpathlineto{\pgfqpoint{1.329638in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{1.332162in}{0.502891in}}%
\pgfpathlineto{\pgfqpoint{1.334702in}{0.497660in}}%
\pgfpathlineto{\pgfqpoint{1.337243in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{1.339796in}{0.496713in}}%
\pgfpathlineto{\pgfqpoint{1.342551in}{0.492973in}}%
\pgfpathlineto{\pgfqpoint{1.345087in}{0.502570in}}%
\pgfpathlineto{\pgfqpoint{1.347622in}{0.506322in}}%
\pgfpathlineto{\pgfqpoint{1.350169in}{0.462949in}}%
\pgfpathlineto{\pgfqpoint{1.352701in}{0.508743in}}%
\pgfpathlineto{\pgfqpoint{1.355459in}{0.510575in}}%
\pgfpathlineto{\pgfqpoint{1.358021in}{0.523331in}}%
\pgfpathlineto{\pgfqpoint{1.360577in}{0.512740in}}%
\pgfpathlineto{\pgfqpoint{1.363134in}{0.494310in}}%
\pgfpathlineto{\pgfqpoint{1.365684in}{0.521786in}}%
\pgfpathlineto{\pgfqpoint{1.368448in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{1.370992in}{0.516880in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{0.501631in}}%
\pgfpathlineto{\pgfqpoint{1.376093in}{0.472467in}}%
\pgfpathlineto{\pgfqpoint{1.378640in}{0.514824in}}%
\pgfpathlineto{\pgfqpoint{1.381403in}{0.525696in}}%
\pgfpathlineto{\pgfqpoint{1.383951in}{0.504607in}}%
\pgfpathlineto{\pgfqpoint{1.386500in}{0.502312in}}%
\pgfpathlineto{\pgfqpoint{1.389036in}{0.483174in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{0.477033in}}%
\pgfpathlineto{\pgfqpoint{1.394317in}{0.489667in}}%
\pgfpathlineto{\pgfqpoint{1.396827in}{0.460094in}}%
\pgfpathlineto{\pgfqpoint{1.399581in}{0.463855in}}%
\pgfpathlineto{\pgfqpoint{1.402345in}{0.517467in}}%
\pgfpathlineto{\pgfqpoint{1.405110in}{0.543412in}}%
\pgfpathlineto{\pgfqpoint{1.408188in}{0.494160in}}%
\pgfpathlineto{\pgfqpoint{1.410701in}{0.514443in}}%
\pgfpathlineto{\pgfqpoint{1.415728in}{0.496858in}}%
\pgfpathlineto{\pgfqpoint{1.418241in}{0.474161in}}%
\pgfpathlineto{\pgfqpoint{1.420975in}{0.480621in}}%
\pgfpathlineto{\pgfqpoint{1.423504in}{0.476722in}}%
\pgfpathlineto{\pgfqpoint{1.426036in}{0.467155in}}%
\pgfpathlineto{\pgfqpoint{1.428570in}{0.490376in}}%
\pgfpathlineto{\pgfqpoint{1.431091in}{0.497303in}}%
\pgfpathlineto{\pgfqpoint{1.433843in}{0.480579in}}%
\pgfpathlineto{\pgfqpoint{1.436381in}{0.479889in}}%
\pgfpathlineto{\pgfqpoint{1.439015in}{0.484110in}}%
\pgfpathlineto{\pgfqpoint{1.441756in}{0.462930in}}%
\pgfpathlineto{\pgfqpoint{1.444439in}{0.478371in}}%
\pgfpathlineto{\pgfqpoint{1.447161in}{0.449257in}}%
\pgfpathlineto{\pgfqpoint{1.452191in}{0.475398in}}%
\pgfpathlineto{\pgfqpoint{1.454718in}{0.476280in}}%
\pgfpathlineto{\pgfqpoint{1.457476in}{0.479244in}}%
\pgfpathlineto{\pgfqpoint{1.460462in}{0.484164in}}%
\pgfpathlineto{\pgfqpoint{1.463069in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{1.466861in}{0.493777in}}%
\pgfpathlineto{\pgfqpoint{1.469394in}{0.497317in}}%
\pgfpathlineto{\pgfqpoint{1.477206in}{0.453076in}}%
\pgfpathlineto{\pgfqpoint{1.479743in}{0.447733in}}%
\pgfpathlineto{\pgfqpoint{1.482283in}{0.504180in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{0.460513in}}%
\pgfpathlineto{\pgfqpoint{1.487554in}{0.498094in}}%
\pgfpathlineto{\pgfqpoint{1.492619in}{0.448784in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.532094in}}%
\pgfpathlineto{\pgfqpoint{1.500456in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{1.503005in}{0.477794in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{1.508093in}{0.476238in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{0.484594in}}%
\pgfpathlineto{\pgfqpoint{1.513381in}{0.503170in}}%
\pgfpathlineto{\pgfqpoint{1.515928in}{0.490250in}}%
\pgfpathlineto{\pgfqpoint{1.518487in}{0.450028in}}%
\pgfpathlineto{\pgfqpoint{1.521040in}{0.492058in}}%
\pgfpathlineto{\pgfqpoint{1.523819in}{0.450063in}}%
\pgfpathlineto{\pgfqpoint{1.526377in}{0.508657in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{0.479295in}}%
\pgfpathlineto{\pgfqpoint{1.534021in}{0.479329in}}%
\pgfpathlineto{\pgfqpoint{1.536786in}{0.479329in}}%
\pgfpathlineto{\pgfqpoint{1.539311in}{0.455346in}}%
\pgfpathlineto{\pgfqpoint{1.541915in}{0.477647in}}%
\pgfpathlineto{\pgfqpoint{1.544513in}{0.438909in}}%
\pgfpathlineto{\pgfqpoint{1.549809in}{0.507311in}}%
\pgfpathlineto{\pgfqpoint{1.552313in}{0.476684in}}%
\pgfpathlineto{\pgfqpoint{1.554999in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{1.557501in}{0.485007in}}%
\pgfpathlineto{\pgfqpoint{1.560133in}{0.490204in}}%
\pgfpathlineto{\pgfqpoint{1.562976in}{0.467631in}}%
\pgfpathlineto{\pgfqpoint{1.565467in}{0.468857in}}%
\pgfpathlineto{\pgfqpoint{1.567958in}{0.448593in}}%
\pgfpathlineto{\pgfqpoint{1.570437in}{0.464379in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{0.471673in}}%
\pgfpathlineto{\pgfqpoint{1.575650in}{0.487336in}}%
\pgfpathlineto{\pgfqpoint{1.578292in}{0.448962in}}%
\pgfpathlineto{\pgfqpoint{1.580809in}{0.454653in}}%
\pgfpathlineto{\pgfqpoint{1.583437in}{0.481699in}}%
\pgfpathlineto{\pgfqpoint{1.585997in}{0.487785in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{0.457467in}}%
\pgfpathlineto{\pgfqpoint{1.591863in}{0.461305in}}%
\pgfpathlineto{\pgfqpoint{1.594702in}{0.446291in}}%
\pgfpathlineto{\pgfqpoint{1.597533in}{0.466864in}}%
\pgfpathlineto{\pgfqpoint{1.600357in}{0.451822in}}%
\pgfpathlineto{\pgfqpoint{1.603443in}{0.442914in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{0.449838in}}%
\pgfpathlineto{\pgfqpoint{1.609075in}{0.433389in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{0.440255in}}%
\pgfpathlineto{\pgfqpoint{1.614317in}{0.464264in}}%
\pgfpathlineto{\pgfqpoint{1.617160in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.619788in}{0.460498in}}%
\pgfpathlineto{\pgfqpoint{1.622405in}{0.462893in}}%
\pgfpathlineto{\pgfqpoint{1.625029in}{0.456928in}}%
\pgfpathlineto{\pgfqpoint{1.627638in}{0.459263in}}%
\pgfpathlineto{\pgfqpoint{1.630481in}{0.450732in}}%
\pgfpathlineto{\pgfqpoint{1.633103in}{0.475989in}}%
\pgfpathlineto{\pgfqpoint{1.635714in}{0.432131in}}%
\pgfpathlineto{\pgfqpoint{1.638321in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{1.643778in}{0.461613in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{0.436588in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{1.652998in}{0.465809in}}%
\pgfpathlineto{\pgfqpoint{1.661105in}{0.425225in}}%
\pgfpathlineto{\pgfqpoint{1.663946in}{0.471578in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{0.468875in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{1.675464in}{0.434675in}}%
\pgfpathlineto{\pgfqpoint{1.678225in}{0.488497in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{0.461903in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{0.418387in}}%
\pgfpathlineto{\pgfqpoint{1.686474in}{0.481436in}}%
\pgfpathlineto{\pgfqpoint{1.689091in}{0.438753in}}%
\pgfpathlineto{\pgfqpoint{1.691698in}{0.428031in}}%
\pgfpathlineto{\pgfqpoint{1.694314in}{0.498352in}}%
\pgfpathlineto{\pgfqpoint{1.697158in}{0.481115in}}%
\pgfpathlineto{\pgfqpoint{1.700227in}{0.451653in}}%
\pgfpathlineto{\pgfqpoint{1.703054in}{0.448990in}}%
\pgfpathlineto{\pgfqpoint{1.705880in}{0.456667in}}%
\pgfpathlineto{\pgfqpoint{1.708709in}{0.457430in}}%
\pgfpathlineto{\pgfqpoint{1.711539in}{0.473959in}}%
\pgfpathlineto{\pgfqpoint{1.714589in}{0.418692in}}%
\pgfpathlineto{\pgfqpoint{1.717431in}{0.416745in}}%
\pgfpathlineto{\pgfqpoint{1.720260in}{0.465091in}}%
\pgfpathlineto{\pgfqpoint{1.723083in}{0.425312in}}%
\pgfpathlineto{\pgfqpoint{1.725901in}{0.429444in}}%
\pgfpathlineto{\pgfqpoint{1.728973in}{0.469884in}}%
\pgfpathlineto{\pgfqpoint{1.731797in}{0.457942in}}%
\pgfpathlineto{\pgfqpoint{1.734511in}{0.467071in}}%
\pgfpathlineto{\pgfqpoint{1.739760in}{0.438469in}}%
\pgfpathlineto{\pgfqpoint{1.742613in}{0.474052in}}%
\pgfpathlineto{\pgfqpoint{1.745243in}{0.462345in}}%
\pgfpathlineto{\pgfqpoint{1.747860in}{0.441164in}}%
\pgfpathlineto{\pgfqpoint{1.750480in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{0.453168in}}%
\pgfpathlineto{\pgfqpoint{1.756003in}{0.483796in}}%
\pgfpathlineto{\pgfqpoint{1.758622in}{0.448722in}}%
\pgfpathlineto{\pgfqpoint{1.761243in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{1.763871in}{0.465698in}}%
\pgfpathlineto{\pgfqpoint{1.766492in}{0.445688in}}%
\pgfpathlineto{\pgfqpoint{1.769341in}{0.464214in}}%
\pgfpathlineto{\pgfqpoint{1.771956in}{0.454763in}}%
\pgfpathlineto{\pgfqpoint{1.774667in}{0.464080in}}%
\pgfpathlineto{\pgfqpoint{1.777495in}{0.480134in}}%
\pgfpathlineto{\pgfqpoint{1.780320in}{0.450732in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.454674in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{0.451280in}}%
\pgfpathlineto{\pgfqpoint{1.789046in}{0.470704in}}%
\pgfpathlineto{\pgfqpoint{1.791865in}{0.466471in}}%
\pgfpathlineto{\pgfqpoint{1.794686in}{0.487161in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{0.457036in}}%
\pgfpathlineto{\pgfqpoint{1.803409in}{0.466742in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{0.438146in}}%
\pgfpathlineto{\pgfqpoint{1.809036in}{0.443628in}}%
\pgfpathlineto{\pgfqpoint{1.812112in}{0.461245in}}%
\pgfpathlineto{\pgfqpoint{1.814888in}{0.450647in}}%
\pgfpathlineto{\pgfqpoint{1.817512in}{0.423947in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{0.424844in}}%
\pgfpathlineto{\pgfqpoint{1.822758in}{0.472644in}}%
\pgfpathlineto{\pgfqpoint{1.825602in}{0.442136in}}%
\pgfpathlineto{\pgfqpoint{1.831299in}{0.485214in}}%
\pgfpathlineto{\pgfqpoint{1.833977in}{0.448764in}}%
\pgfpathlineto{\pgfqpoint{1.836800in}{0.498266in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{0.451147in}}%
\pgfpathlineto{\pgfqpoint{1.842704in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{1.845473in}{0.493149in}}%
\pgfpathlineto{\pgfqpoint{1.852481in}{0.459747in}}%
\pgfpathlineto{\pgfqpoint{1.855113in}{0.488104in}}%
\pgfpathlineto{\pgfqpoint{1.860367in}{0.420561in}}%
\pgfpathlineto{\pgfqpoint{1.862987in}{0.445853in}}%
\pgfpathlineto{\pgfqpoint{1.868458in}{0.453735in}}%
\pgfpathlineto{\pgfqpoint{1.871078in}{0.450935in}}%
\pgfpathlineto{\pgfqpoint{1.873692in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{1.876316in}{0.441001in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{0.414722in}}%
\pgfpathlineto{\pgfqpoint{1.881764in}{0.482340in}}%
\pgfpathlineto{\pgfqpoint{1.884395in}{0.446731in}}%
\pgfpathlineto{\pgfqpoint{1.887036in}{0.471774in}}%
\pgfpathlineto{\pgfqpoint{1.889797in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{1.892835in}{0.418627in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{0.459486in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{0.457306in}}%
\pgfpathlineto{\pgfqpoint{1.900824in}{0.459008in}}%
\pgfpathlineto{\pgfqpoint{1.903537in}{0.424690in}}%
\pgfpathlineto{\pgfqpoint{1.906551in}{0.470603in}}%
\pgfpathlineto{\pgfqpoint{1.909162in}{0.452743in}}%
\pgfpathlineto{\pgfqpoint{1.911774in}{0.488559in}}%
\pgfpathlineto{\pgfqpoint{1.914393in}{0.449874in}}%
\pgfpathlineto{\pgfqpoint{1.917012in}{0.449606in}}%
\pgfpathlineto{\pgfqpoint{1.919854in}{0.416022in}}%
\pgfpathlineto{\pgfqpoint{1.925093in}{0.435671in}}%
\pgfpathlineto{\pgfqpoint{1.927718in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{1.930330in}{0.424967in}}%
\pgfpathlineto{\pgfqpoint{1.933167in}{0.434090in}}%
\pgfpathlineto{\pgfqpoint{1.935968in}{0.406547in}}%
\pgfpathlineto{\pgfqpoint{1.938807in}{0.441040in}}%
\pgfpathlineto{\pgfqpoint{1.941609in}{0.450062in}}%
\pgfpathlineto{\pgfqpoint{1.944235in}{0.433516in}}%
\pgfpathlineto{\pgfqpoint{1.947075in}{0.453192in}}%
\pgfpathlineto{\pgfqpoint{1.949697in}{0.425147in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{0.416214in}}%
\pgfpathlineto{\pgfqpoint{1.954942in}{0.412695in}}%
\pgfpathlineto{\pgfqpoint{1.957574in}{0.438940in}}%
\pgfpathlineto{\pgfqpoint{1.960424in}{0.444437in}}%
\pgfpathlineto{\pgfqpoint{1.963038in}{0.423852in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{0.427005in}}%
\pgfpathlineto{\pgfqpoint{1.968351in}{0.486948in}}%
\pgfpathlineto{\pgfqpoint{1.970972in}{0.406297in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{0.437169in}}%
\pgfpathlineto{\pgfqpoint{1.976441in}{0.436813in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{0.428119in}}%
\pgfpathlineto{\pgfqpoint{1.981951in}{0.436406in}}%
\pgfpathlineto{\pgfqpoint{1.984784in}{0.424751in}}%
\pgfpathlineto{\pgfqpoint{1.990697in}{0.460928in}}%
\pgfpathlineto{\pgfqpoint{1.993523in}{0.433154in}}%
\pgfpathlineto{\pgfqpoint{1.996270in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{1.998891in}{0.426178in}}%
\pgfpathlineto{\pgfqpoint{2.001937in}{0.400533in}}%
\pgfpathlineto{\pgfqpoint{2.004770in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{2.007592in}{0.426172in}}%
\pgfpathlineto{\pgfqpoint{2.010420in}{0.436796in}}%
\pgfpathlineto{\pgfqpoint{2.013245in}{0.415773in}}%
\pgfpathlineto{\pgfqpoint{2.016317in}{0.470130in}}%
\pgfpathlineto{\pgfqpoint{2.019074in}{0.406109in}}%
\pgfpathlineto{\pgfqpoint{2.021732in}{0.409505in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.429482in}}%
\pgfpathlineto{\pgfqpoint{2.027359in}{0.433830in}}%
\pgfpathlineto{\pgfqpoint{2.030422in}{0.423168in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{0.460878in}}%
\pgfpathlineto{\pgfqpoint{2.038878in}{0.419105in}}%
\pgfpathlineto{\pgfqpoint{2.043106in}{0.418789in}}%
\pgfpathlineto{\pgfqpoint{2.046179in}{0.389978in}}%
\pgfpathlineto{\pgfqpoint{2.048950in}{0.417066in}}%
\pgfpathlineto{\pgfqpoint{2.051685in}{0.472898in}}%
\pgfpathlineto{\pgfqpoint{2.054505in}{0.400006in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.478902in}}%
\pgfpathlineto{\pgfqpoint{2.060394in}{0.441381in}}%
\pgfpathlineto{\pgfqpoint{2.063219in}{0.435244in}}%
\pgfpathlineto{\pgfqpoint{2.065999in}{0.444109in}}%
\pgfpathlineto{\pgfqpoint{2.068820in}{0.443616in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.432056in}}%
\pgfpathlineto{\pgfqpoint{2.074692in}{0.403732in}}%
\pgfpathlineto{\pgfqpoint{2.077520in}{0.418868in}}%
\pgfpathlineto{\pgfqpoint{2.080269in}{0.425677in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{0.459357in}}%
\pgfpathlineto{\pgfqpoint{2.085532in}{0.443154in}}%
\pgfpathlineto{\pgfqpoint{2.088377in}{0.449063in}}%
\pgfpathlineto{\pgfqpoint{2.090987in}{0.404755in}}%
\pgfpathlineto{\pgfqpoint{2.093661in}{0.468238in}}%
\pgfpathlineto{\pgfqpoint{2.096387in}{0.422749in}}%
\pgfpathlineto{\pgfqpoint{2.099158in}{0.408056in}}%
\pgfpathlineto{\pgfqpoint{2.102184in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.104965in}{0.417495in}}%
\pgfpathlineto{\pgfqpoint{2.110531in}{0.438788in}}%
\pgfpathlineto{\pgfqpoint{2.113313in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{2.116210in}{0.445523in}}%
\pgfpathlineto{\pgfqpoint{2.118718in}{0.401631in}}%
\pgfpathlineto{\pgfqpoint{2.121224in}{0.413878in}}%
\pgfpathlineto{\pgfqpoint{2.123806in}{0.406345in}}%
\pgfpathlineto{\pgfqpoint{2.126377in}{0.452401in}}%
\pgfpathlineto{\pgfqpoint{2.129321in}{0.435618in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{0.430357in}}%
\pgfpathlineto{\pgfqpoint{2.137401in}{0.402260in}}%
\pgfpathlineto{\pgfqpoint{2.140052in}{0.402719in}}%
\pgfpathlineto{\pgfqpoint{2.142937in}{0.393571in}}%
\pgfpathlineto{\pgfqpoint{2.145564in}{0.454022in}}%
\pgfpathlineto{\pgfqpoint{2.148182in}{0.473432in}}%
\pgfpathlineto{\pgfqpoint{2.150802in}{0.445353in}}%
\pgfpathlineto{\pgfqpoint{2.153418in}{0.450459in}}%
\pgfpathlineto{\pgfqpoint{2.156263in}{0.407762in}}%
\pgfpathlineto{\pgfqpoint{2.158895in}{0.433852in}}%
\pgfpathlineto{\pgfqpoint{2.161516in}{0.400810in}}%
\pgfpathlineto{\pgfqpoint{2.164143in}{0.450030in}}%
\pgfpathlineto{\pgfqpoint{2.166877in}{0.436152in}}%
\pgfpathlineto{\pgfqpoint{2.169864in}{0.406390in}}%
\pgfpathlineto{\pgfqpoint{2.172678in}{0.422907in}}%
\pgfpathlineto{\pgfqpoint{2.178314in}{0.406839in}}%
\pgfpathlineto{\pgfqpoint{2.184177in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{2.186980in}{0.387830in}}%
\pgfpathlineto{\pgfqpoint{2.189655in}{0.409934in}}%
\pgfpathlineto{\pgfqpoint{2.192281in}{0.403170in}}%
\pgfpathlineto{\pgfqpoint{2.194913in}{0.400727in}}%
\pgfpathlineto{\pgfqpoint{2.197803in}{0.409915in}}%
\pgfpathlineto{\pgfqpoint{2.200608in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{2.203422in}{0.478272in}}%
\pgfpathlineto{\pgfqpoint{2.206238in}{0.427011in}}%
\pgfpathlineto{\pgfqpoint{2.209025in}{0.418365in}}%
\pgfpathlineto{\pgfqpoint{2.211880in}{0.423054in}}%
\pgfpathlineto{\pgfqpoint{2.214504in}{0.397009in}}%
\pgfpathlineto{\pgfqpoint{2.217137in}{0.425971in}}%
\pgfpathlineto{\pgfqpoint{2.219774in}{0.435664in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{0.425497in}}%
\pgfpathlineto{\pgfqpoint{2.225239in}{0.387863in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{0.472595in}}%
\pgfpathlineto{\pgfqpoint{2.230515in}{0.413363in}}%
\pgfpathlineto{\pgfqpoint{2.233144in}{0.450339in}}%
\pgfpathlineto{\pgfqpoint{2.237302in}{0.426738in}}%
\pgfpathlineto{\pgfqpoint{2.239914in}{0.460296in}}%
\pgfpathlineto{\pgfqpoint{2.242529in}{0.403838in}}%
\pgfpathlineto{\pgfqpoint{2.245154in}{0.401181in}}%
\pgfpathlineto{\pgfqpoint{2.247768in}{0.432009in}}%
\pgfpathlineto{\pgfqpoint{2.250615in}{0.408822in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{0.397024in}}%
\pgfpathlineto{\pgfqpoint{2.256076in}{0.444246in}}%
\pgfpathlineto{\pgfqpoint{2.258931in}{0.404136in}}%
\pgfpathlineto{\pgfqpoint{2.264404in}{0.403725in}}%
\pgfpathlineto{\pgfqpoint{2.267020in}{0.411734in}}%
\pgfpathlineto{\pgfqpoint{2.269629in}{0.426291in}}%
\pgfpathlineto{\pgfqpoint{2.272242in}{0.409241in}}%
\pgfpathlineto{\pgfqpoint{2.274866in}{0.409844in}}%
\pgfpathlineto{\pgfqpoint{2.282926in}{0.438778in}}%
\pgfpathlineto{\pgfqpoint{2.288154in}{0.393170in}}%
\pgfpathlineto{\pgfqpoint{2.291150in}{0.421702in}}%
\pgfpathlineto{\pgfqpoint{2.293959in}{0.384016in}}%
\pgfpathlineto{\pgfqpoint{2.296689in}{0.421622in}}%
\pgfpathlineto{\pgfqpoint{2.299488in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{2.302226in}{0.420088in}}%
\pgfpathlineto{\pgfqpoint{2.307658in}{0.432788in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{0.408799in}}%
\pgfpathlineto{\pgfqpoint{2.312974in}{0.414267in}}%
\pgfpathlineto{\pgfqpoint{2.315584in}{0.403862in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{0.417592in}}%
\pgfpathlineto{\pgfqpoint{2.321030in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{2.323776in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{2.326583in}{0.418992in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{0.435814in}}%
\pgfpathlineto{\pgfqpoint{2.332441in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{2.335252in}{0.413814in}}%
\pgfpathlineto{\pgfqpoint{2.338052in}{0.442659in}}%
\pgfpathlineto{\pgfqpoint{2.340865in}{0.406356in}}%
\pgfpathlineto{\pgfqpoint{2.343652in}{0.405153in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{0.415231in}}%
\pgfpathlineto{\pgfqpoint{2.349477in}{0.443383in}}%
\pgfpathlineto{\pgfqpoint{2.352271in}{0.400735in}}%
\pgfpathlineto{\pgfqpoint{2.355064in}{0.404055in}}%
\pgfpathlineto{\pgfqpoint{2.357861in}{0.433753in}}%
\pgfpathlineto{\pgfqpoint{2.360896in}{0.405488in}}%
\pgfpathlineto{\pgfqpoint{2.363680in}{0.390331in}}%
\pgfpathlineto{\pgfqpoint{2.366415in}{0.413416in}}%
\pgfpathlineto{\pgfqpoint{2.369166in}{0.416609in}}%
\pgfpathlineto{\pgfqpoint{2.371792in}{0.446936in}}%
\pgfpathlineto{\pgfqpoint{2.374623in}{0.424409in}}%
\pgfpathlineto{\pgfqpoint{2.377401in}{0.456105in}}%
\pgfpathlineto{\pgfqpoint{2.382978in}{0.374677in}}%
\pgfpathlineto{\pgfqpoint{2.385794in}{0.407001in}}%
\pgfpathlineto{\pgfqpoint{2.388837in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{2.391629in}{0.459853in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{0.479498in}}%
\pgfpathlineto{\pgfqpoint{2.397245in}{0.458666in}}%
\pgfpathlineto{\pgfqpoint{2.400057in}{0.399155in}}%
\pgfpathlineto{\pgfqpoint{2.403010in}{0.448067in}}%
\pgfpathlineto{\pgfqpoint{2.405660in}{0.407188in}}%
\pgfpathlineto{\pgfqpoint{2.411022in}{0.392190in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{0.451003in}}%
\pgfpathlineto{\pgfqpoint{2.416535in}{0.439040in}}%
\pgfpathlineto{\pgfqpoint{2.419164in}{0.408757in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.422242in}}%
\pgfpathlineto{\pgfqpoint{2.424391in}{0.397854in}}%
\pgfpathlineto{\pgfqpoint{2.426996in}{0.410474in}}%
\pgfpathlineto{\pgfqpoint{2.431148in}{0.415678in}}%
\pgfpathlineto{\pgfqpoint{2.433764in}{0.384036in}}%
\pgfpathlineto{\pgfqpoint{2.436371in}{0.415007in}}%
\pgfpathlineto{\pgfqpoint{2.438978in}{0.424690in}}%
\pgfpathlineto{\pgfqpoint{2.441677in}{0.417978in}}%
\pgfpathlineto{\pgfqpoint{2.444687in}{0.445448in}}%
\pgfpathlineto{\pgfqpoint{2.447476in}{0.427468in}}%
\pgfpathlineto{\pgfqpoint{2.450262in}{0.429304in}}%
\pgfpathlineto{\pgfqpoint{2.452874in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{2.458636in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{2.461431in}{0.421599in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{0.413764in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{0.405303in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{0.425080in}}%
\pgfpathlineto{\pgfqpoint{2.475548in}{0.408256in}}%
\pgfpathlineto{\pgfqpoint{2.478334in}{0.410655in}}%
\pgfpathlineto{\pgfqpoint{2.481133in}{0.419874in}}%
\pgfpathlineto{\pgfqpoint{2.483921in}{0.407064in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{0.431794in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{0.422570in}}%
\pgfpathlineto{\pgfqpoint{2.492506in}{0.396943in}}%
\pgfpathlineto{\pgfqpoint{2.495285in}{0.414077in}}%
\pgfpathlineto{\pgfqpoint{2.497979in}{0.416312in}}%
\pgfpathlineto{\pgfqpoint{2.500818in}{0.406826in}}%
\pgfpathlineto{\pgfqpoint{2.503436in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{2.506057in}{0.389110in}}%
\pgfpathlineto{\pgfqpoint{2.508671in}{0.379906in}}%
\pgfpathlineto{\pgfqpoint{2.511292in}{0.403871in}}%
\pgfpathlineto{\pgfqpoint{2.514130in}{0.386568in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{0.423845in}}%
\pgfpathlineto{\pgfqpoint{2.519358in}{0.405186in}}%
\pgfpathlineto{\pgfqpoint{2.522030in}{0.403218in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{0.389696in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{0.389696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{2.195384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454535in}{1.946861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457158in}{1.581725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459852in}{1.342028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462399in}{1.238360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465264in}{1.219806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467826in}{1.085643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470576in}{1.064115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473123in}{1.026146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475676in}{1.019170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478523in}{0.995658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481071in}{0.978990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483610in}{0.902547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486166in}{0.939142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488816in}{0.858837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491834in}{0.886361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494381in}{0.898277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496914in}{0.845384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499473in}{0.853464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502021in}{0.895542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504919in}{0.813364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507449in}{0.794656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509973in}{0.843785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512501in}{0.805304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515035in}{0.810674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517862in}{0.813043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520634in}{0.790288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523186in}{0.815999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525717in}{0.802816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528265in}{0.814935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531099in}{0.767492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533851in}{0.775599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536585in}{0.771224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539325in}{0.783821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542069in}{0.772579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546462in}{0.779770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549004in}{0.747854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551542in}{0.777066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554058in}{0.771325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556564in}{0.749279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559365in}{0.785850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561885in}{0.780592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564420in}{0.761464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566956in}{0.757063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569570in}{0.761648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572476in}{0.735435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575226in}{0.761392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577997in}{0.725231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580779in}{0.785172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583549in}{0.794081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586562in}{0.720379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589327in}{0.743537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592124in}{0.754552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594852in}{0.728988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597582in}{0.731717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600339in}{0.745844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602876in}{0.722324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605412in}{0.757555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607915in}{0.722051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610412in}{0.725640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613133in}{0.766255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615662in}{0.733446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618185in}{0.733986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620717in}{0.720889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623260in}{0.730787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626178in}{0.755809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628929in}{0.712701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631598in}{0.733837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634143in}{0.699937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636714in}{0.712756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639496in}{0.717759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642068in}{0.719006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644640in}{0.721676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647209in}{0.723541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649781in}{0.719101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652561in}{0.701908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.700249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657666in}{0.720681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660204in}{0.704505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662742in}{0.701007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665577in}{0.707258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668131in}{0.728562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670692in}{0.686820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673243in}{0.695896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675799in}{0.703753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678577in}{0.703808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681125in}{0.685499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683674in}{0.686922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686256in}{0.705527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688860in}{0.708175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691598in}{0.705068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694139in}{0.684745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696682in}{0.696958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699225in}{0.693587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701762in}{0.690802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704516in}{0.696691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707072in}{0.688357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709605in}{0.732062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712161in}{0.668922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714722in}{0.680314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717507in}{0.680055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720066in}{0.690987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722634in}{0.681412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725195in}{0.698777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727834in}{0.660760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731967in}{0.675215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734526in}{0.674911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737107in}{0.682701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739694in}{0.687894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742576in}{0.685692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745130in}{0.698702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747656in}{0.716879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750173in}{0.685582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752703in}{0.662987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755437in}{0.653883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757953in}{0.674527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760479in}{0.661719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762984in}{0.668178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765556in}{0.658160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768321in}{0.670018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770850in}{0.656215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773383in}{0.704725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775942in}{0.653245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778446in}{0.649677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781168in}{0.651767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783684in}{0.666717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786355in}{0.672072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788888in}{0.644301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791450in}{0.653473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794239in}{0.638969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797027in}{0.655510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799810in}{0.682331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802459in}{0.676488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805022in}{0.669027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808025in}{0.680208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810680in}{0.644232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813211in}{0.640499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815729in}{0.639808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818278in}{0.631232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821086in}{0.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823866in}{0.657415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826663in}{0.638916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829456in}{0.632873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832240in}{0.649898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835258in}{0.644627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837856in}{0.631592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840396in}{0.635684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842931in}{0.648828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845469in}{0.651894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848235in}{0.657155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850750in}{0.630166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853281in}{0.638619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855828in}{0.634277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858360in}{0.645552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861107in}{0.662040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863650in}{0.647024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866267in}{0.627296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868821in}{0.655756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871422in}{0.640956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874435in}{0.631310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877235in}{0.627402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880031in}{0.626603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882795in}{0.607277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885310in}{0.622288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888043in}{0.618153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890553in}{0.610671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893067in}{0.615609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895589in}{0.605953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898099in}{0.648361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900824in}{0.611088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903343in}{0.628678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905870in}{0.647908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908398in}{0.620377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910943in}{0.614581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913703in}{0.626342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917525in}{0.609055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920082in}{0.624736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922646in}{0.592578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925185in}{0.611950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927939in}{0.627119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930481in}{0.617595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933013in}{0.582440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935541in}{0.593674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938161in}{0.599403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940900in}{0.611162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943449in}{0.628532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946000in}{0.602231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948558in}{0.630053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951124in}{0.609050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953910in}{0.591003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956473in}{0.599395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959033in}{0.585972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961587in}{0.589234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964149in}{0.585488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966925in}{0.583686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969479in}{0.582888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972028in}{0.592305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974564in}{0.628128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977098in}{0.572042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979858in}{0.580468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982414in}{0.589926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984986in}{0.574640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987554in}{0.611307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990099in}{0.602963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992860in}{0.577305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995408in}{0.578075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997953in}{0.599183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000575in}{0.582732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003114in}{0.599950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005862in}{0.594696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008406in}{0.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010952in}{0.571962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013508in}{0.602517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016063in}{0.575070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018830in}{0.621666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021380in}{0.584659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023920in}{0.584490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026597in}{0.559201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029355in}{0.574570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032358in}{0.576591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035099in}{0.583242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037847in}{0.581695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040593in}{0.576625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043331in}{0.562337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046290in}{0.572858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049031in}{0.574588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051790in}{0.572708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054537in}{0.575409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057270in}{0.563438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060027in}{0.565711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062566in}{0.565871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065104in}{0.562667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067653in}{0.584990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070170in}{0.560334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072908in}{0.553657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075433in}{0.576912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077960in}{0.587130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080493in}{0.557327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083002in}{0.584966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085729in}{0.549480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088257in}{0.599081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090772in}{0.546337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093280in}{0.556624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095796in}{0.541379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098519in}{0.544465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102326in}{0.570887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104875in}{0.562672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107397in}{0.541020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110139in}{0.529218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112667in}{0.545203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115174in}{0.568234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117683in}{0.546664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120206in}{0.565245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122931in}{0.557771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125445in}{0.545399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127964in}{0.551256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130475in}{0.569351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132988in}{0.555934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135707in}{0.538851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138286in}{0.534662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140813in}{0.550939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143338in}{0.552166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145866in}{0.541539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148602in}{0.540132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151125in}{0.550650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153654in}{0.558229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156168in}{0.538454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158679in}{0.562988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161406in}{0.523411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163918in}{0.531958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166429in}{0.524240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168929in}{0.528649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171434in}{0.575351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174172in}{0.543274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176696in}{0.536827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179209in}{0.545650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181726in}{0.523034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184223in}{0.542722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186924in}{0.529909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189428in}{0.525928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191931in}{0.521480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194435in}{0.528838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196947in}{0.534343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199666in}{0.540719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202180in}{0.507041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204701in}{0.534155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207228in}{0.543461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209757in}{0.530993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212505in}{0.536290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215032in}{0.517481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217563in}{0.528868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220107in}{0.515608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222637in}{0.511884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225378in}{0.518422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227895in}{0.521793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230422in}{0.554356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232954in}{0.528634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235480in}{0.540735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238220in}{0.496428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240753in}{0.503692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243285in}{0.512331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245802in}{0.544883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248310in}{0.510993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251054in}{0.512176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253590in}{0.505123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256107in}{0.490827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258624in}{0.482364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261155in}{0.510211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263908in}{0.525205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266431in}{0.521690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268959in}{0.518850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271555in}{0.502371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274099in}{0.506651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276851in}{0.506471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279382in}{0.520733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283190in}{0.508623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285742in}{0.514780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288276in}{0.510342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291026in}{0.528756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293565in}{0.500580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296102in}{0.496333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298642in}{0.494422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301164in}{0.518722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303907in}{0.519488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306450in}{0.528339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308988in}{0.530443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311535in}{0.479911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314088in}{0.498302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316828in}{0.525459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319357in}{0.522489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321880in}{0.511100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324387in}{0.501703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326903in}{0.489164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329638in}{0.494080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332162in}{0.502891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334702in}{0.497660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337243in}{0.479833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339796in}{0.496713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342551in}{0.492973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345087in}{0.502570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347622in}{0.506322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350169in}{0.462949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352701in}{0.508743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355459in}{0.510575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358021in}{0.523331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360577in}{0.512740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363134in}{0.494310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365684in}{0.521786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368448in}{0.486332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370992in}{0.516880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373536in}{0.501631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376093in}{0.472467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378640in}{0.514824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381403in}{0.525696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383951in}{0.504607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386500in}{0.502312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389036in}{0.483174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391571in}{0.477033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394317in}{0.489667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396827in}{0.460094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399581in}{0.463855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402345in}{0.517467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405110in}{0.543412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408188in}{0.494160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410701in}{0.514443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413218in}{0.503566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415728in}{0.496858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418241in}{0.474161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420975in}{0.480621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423504in}{0.476722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426036in}{0.467155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428570in}{0.490376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431091in}{0.497303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433843in}{0.480579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436381in}{0.479889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439015in}{0.484110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441756in}{0.462930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444439in}{0.478371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447161in}{0.449257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449677in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452191in}{0.475398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454718in}{0.476280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457476in}{0.479244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460462in}{0.484164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463069in}{0.458063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466861in}{0.493777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469394in}{0.497317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472139in}{0.482351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474678in}{0.467627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477206in}{0.453076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479743in}{0.447733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482283in}{0.504180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485026in}{0.460513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487554in}{0.498094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490087in}{0.475682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492619in}{0.448784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495153in}{0.487090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497913in}{0.532094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500456in}{0.470557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503005in}{0.477794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505549in}{0.503271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508093in}{0.476238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510855in}{0.484594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513381in}{0.503170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515928in}{0.490250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518487in}{0.450028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521040in}{0.492058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523819in}{0.450063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526377in}{0.508657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528924in}{0.479295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531481in}{0.478743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534021in}{0.479329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536786in}{0.479329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539311in}{0.455346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541915in}{0.477647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544513in}{0.438909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547024in}{0.469053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549809in}{0.507311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552313in}{0.476684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554999in}{0.466725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557501in}{0.485007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560133in}{0.490204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562976in}{0.467631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565467in}{0.468857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567958in}{0.448593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570437in}{0.464379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572937in}{0.471673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575650in}{0.487336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578292in}{0.448962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580809in}{0.454653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583437in}{0.481699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585997in}{0.487785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589035in}{0.457467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591863in}{0.461305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594702in}{0.446291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597533in}{0.466864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600357in}{0.451822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603443in}{0.442914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606259in}{0.449838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609075in}{0.433389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611700in}{0.440255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614317in}{0.464264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617160in}{0.455250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619788in}{0.460498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622405in}{0.462893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625029in}{0.456928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627638in}{0.459263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630481in}{0.450732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633103in}{0.475989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635714in}{0.432131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638321in}{0.459529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640939in}{0.473577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643778in}{0.461613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646390in}{0.436588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649081in}{0.454309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652998in}{0.465809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655610in}{0.454214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658445in}{0.441959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661105in}{0.425225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663946in}{0.471578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666792in}{0.468875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669633in}{0.463109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672717in}{0.446692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675464in}{0.434675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678225in}{0.488497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680966in}{0.461903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683646in}{0.418387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686474in}{0.481436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689091in}{0.438753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691698in}{0.428031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694314in}{0.498352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697158in}{0.481115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700227in}{0.451653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703054in}{0.448990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705880in}{0.456667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708709in}{0.457430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711539in}{0.473959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714589in}{0.418692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717431in}{0.416745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720260in}{0.465091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723083in}{0.425312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725901in}{0.429444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728973in}{0.469884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731797in}{0.457942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734511in}{0.467071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737143in}{0.450890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739760in}{0.438469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742613in}{0.474052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745243in}{0.462345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747860in}{0.441164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750480in}{0.473560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753104in}{0.453168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756003in}{0.483796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758622in}{0.448722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761243in}{0.442237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763871in}{0.465698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766492in}{0.445688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769341in}{0.464214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771956in}{0.454763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774667in}{0.464080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777495in}{0.480134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780320in}{0.450732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783392in}{0.454674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786218in}{0.451280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789046in}{0.470704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791865in}{0.466471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794686in}{0.487161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797758in}{0.471316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800587in}{0.457036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803409in}{0.466742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806224in}{0.438146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809036in}{0.443628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812112in}{0.461245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814888in}{0.450647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817512in}{0.423947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820142in}{0.424844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822758in}{0.472644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825602in}{0.442136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828487in}{0.461313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831299in}{0.485214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833977in}{0.448764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836800in}{0.498266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839878in}{0.451147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842704in}{0.464694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845473in}{0.493149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849529in}{0.472239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852481in}{0.459747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855113in}{0.488104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857739in}{0.451381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860367in}{0.420561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862987in}{0.445853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865832in}{0.449355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868458in}{0.453735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871078in}{0.450935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873692in}{0.437817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876316in}{0.441001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879152in}{0.414722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881764in}{0.482340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884395in}{0.446731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887036in}{0.471774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889797in}{0.478376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892835in}{0.418627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895580in}{0.459486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898210in}{0.457306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900824in}{0.459008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903537in}{0.424690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906551in}{0.470603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909162in}{0.452743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911774in}{0.488559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914393in}{0.449874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917012in}{0.449606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919854in}{0.416022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922475in}{0.426519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925093in}{0.435671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927718in}{0.479471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930330in}{0.424967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933167in}{0.434090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935968in}{0.406547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938807in}{0.441040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941609in}{0.450062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944235in}{0.433516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947075in}{0.453192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949697in}{0.425147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952324in}{0.416214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954942in}{0.412695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957574in}{0.438940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960424in}{0.444437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963038in}{0.423852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965660in}{0.427005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968351in}{0.486948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970972in}{0.406297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973820in}{0.437169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976441in}{0.436813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979123in}{0.428119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981951in}{0.436406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984784in}{0.424751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987877in}{0.444364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990697in}{0.460928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993523in}{0.433154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996270in}{0.495676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998891in}{0.426178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001937in}{0.400533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004770in}{0.435979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007592in}{0.426172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010420in}{0.436796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013245in}{0.415773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016317in}{0.470130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019074in}{0.406109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021732in}{0.409505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024548in}{0.429482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027359in}{0.433830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030422in}{0.423168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033244in}{0.442640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036060in}{0.460878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038878in}{0.419105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043106in}{0.418789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046179in}{0.389978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048950in}{0.417066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051685in}{0.472898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054505in}{0.400006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057322in}{0.478902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060394in}{0.441381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063219in}{0.435244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065999in}{0.444109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068820in}{0.443616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071636in}{0.432056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074692in}{0.403732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077520in}{0.418868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080269in}{0.425677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082899in}{0.459357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085532in}{0.443154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088377in}{0.449063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090987in}{0.404755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093661in}{0.468238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096387in}{0.422749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099158in}{0.408056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102184in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104965in}{0.417495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107751in}{0.427117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110531in}{0.438788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113313in}{0.427279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116210in}{0.445523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118718in}{0.401631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121224in}{0.413878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123806in}{0.406345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126377in}{0.452401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129321in}{0.435618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132122in}{0.430357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134774in}{0.416457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137401in}{0.402260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140052in}{0.402719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142937in}{0.393571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145564in}{0.454022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148182in}{0.473432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150802in}{0.445353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153418in}{0.450459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156263in}{0.407762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158895in}{0.433852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161516in}{0.400810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164143in}{0.450030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166877in}{0.436152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169864in}{0.406390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172678in}{0.422907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175497in}{0.413897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178314in}{0.406839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181124in}{0.431087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184177in}{0.456017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186980in}{0.387830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189655in}{0.409934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192281in}{0.403170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194913in}{0.400727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197803in}{0.409915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200608in}{0.435186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203422in}{0.478272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206238in}{0.427011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209025in}{0.418365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211880in}{0.423054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214504in}{0.397009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217137in}{0.425971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219774in}{0.435664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222395in}{0.425497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225239in}{0.387863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227878in}{0.472595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230515in}{0.413363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233144in}{0.450339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237302in}{0.426738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239914in}{0.460296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242529in}{0.403838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245154in}{0.401181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247768in}{0.432009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250615in}{0.408822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253328in}{0.397024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256076in}{0.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258931in}{0.404136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261563in}{0.404105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264404in}{0.403725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267020in}{0.411734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269629in}{0.426291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272242in}{0.409241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274866in}{0.409844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277697in}{0.420513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280305in}{0.432412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282926in}{0.438778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285538in}{0.414794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288154in}{0.393170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291150in}{0.421702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293959in}{0.384016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296689in}{0.421622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299488in}{0.402759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302226in}{0.420088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305057in}{0.428394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307658in}{0.432788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310369in}{0.408799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312974in}{0.414267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315584in}{0.403862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318425in}{0.417592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321030in}{0.403104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323776in}{0.434839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326583in}{0.418992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329387in}{0.435814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332441in}{0.397628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335252in}{0.413814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338052in}{0.442659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340865in}{0.406356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343652in}{0.405153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346682in}{0.415231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349477in}{0.443383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352271in}{0.400735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355064in}{0.404055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357861in}{0.433753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360896in}{0.405488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363680in}{0.390331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366415in}{0.413416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369166in}{0.416609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371792in}{0.446936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374623in}{0.424409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377401in}{0.456105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380193in}{0.408062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382978in}{0.374677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385794in}{0.407001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388837in}{0.407418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391629in}{0.459853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394444in}{0.479498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397245in}{0.458666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400057in}{0.399155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403010in}{0.448067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405660in}{0.407188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408316in}{0.399427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411022in}{0.392190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413689in}{0.451003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416535in}{0.439040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419164in}{0.408757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421777in}{0.422242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424391in}{0.397854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426996in}{0.410474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431148in}{0.415678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433764in}{0.384036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436371in}{0.415007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438978in}{0.424690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441677in}{0.417978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444687in}{0.445448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447476in}{0.427468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450262in}{0.429304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452874in}{0.465467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455589in}{0.448059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458636in}{0.421695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461431in}{0.421599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464228in}{0.417798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467025in}{0.413764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469702in}{0.405303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472755in}{0.425080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475548in}{0.408256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478334in}{0.410655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481133in}{0.419874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483921in}{0.407064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486927in}{0.431794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489718in}{0.422570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492506in}{0.396943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495285in}{0.414077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497979in}{0.416312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500818in}{0.406826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503436in}{0.439111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506057in}{0.389110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508671in}{0.379906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511292in}{0.403871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514130in}{0.386568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516740in}{0.423845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519358in}{0.405186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522030in}{0.403218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524636in}{0.389696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{1.750792in}}%
\pgfpathlineto{\pgfqpoint{0.465199in}{1.750792in}}%
\pgfpathlineto{\pgfqpoint{0.478453in}{1.146308in}}%
\pgfpathlineto{\pgfqpoint{0.491764in}{0.864824in}}%
\pgfpathlineto{\pgfqpoint{0.504849in}{0.805402in}}%
\pgfpathlineto{\pgfqpoint{0.531027in}{0.708472in}}%
\pgfpathlineto{\pgfqpoint{0.545053in}{0.691434in}}%
\pgfpathlineto{\pgfqpoint{0.558035in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{0.571197in}{0.700785in}}%
\pgfpathlineto{\pgfqpoint{0.585183in}{0.705295in}}%
\pgfpathlineto{\pgfqpoint{0.599074in}{0.682663in}}%
\pgfpathlineto{\pgfqpoint{0.611874in}{0.708605in}}%
\pgfpathlineto{\pgfqpoint{0.624776in}{0.674090in}}%
\pgfpathlineto{\pgfqpoint{0.638203in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{0.664232in}{0.673450in}}%
\pgfpathlineto{\pgfqpoint{0.677297in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{0.690335in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{0.703244in}{0.721719in}}%
\pgfpathlineto{\pgfqpoint{0.716220in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{0.729329in}{0.663876in}}%
\pgfpathlineto{\pgfqpoint{0.742576in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{0.755437in}{0.718160in}}%
\pgfpathlineto{\pgfqpoint{0.768321in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{0.712735in}}%
\pgfpathlineto{\pgfqpoint{0.794238in}{0.711629in}}%
\pgfpathlineto{\pgfqpoint{0.808025in}{0.685659in}}%
\pgfpathlineto{\pgfqpoint{0.821085in}{0.690363in}}%
\pgfpathlineto{\pgfqpoint{0.835258in}{0.690888in}}%
\pgfpathlineto{\pgfqpoint{0.848234in}{0.737891in}}%
\pgfpathlineto{\pgfqpoint{0.861106in}{0.716781in}}%
\pgfpathlineto{\pgfqpoint{0.874435in}{0.710781in}}%
\pgfpathlineto{\pgfqpoint{0.888043in}{0.714517in}}%
\pgfpathlineto{\pgfqpoint{0.900824in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.913702in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{0.926673in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{0.719983in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.710267in}}%
\pgfpathlineto{\pgfqpoint{0.965643in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{0.978583in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{0.991592in}{0.716102in}}%
\pgfpathlineto{\pgfqpoint{1.004599in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{1.017556in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{1.030977in}{0.728927in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.742630in}}%
\pgfpathlineto{\pgfqpoint{1.058756in}{0.817574in}}%
\pgfpathlineto{\pgfqpoint{1.071650in}{0.856373in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.740285in}}%
\pgfpathlineto{\pgfqpoint{1.097261in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{1.110139in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{1.122931in}{0.785934in}}%
\pgfpathlineto{\pgfqpoint{1.135706in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{1.148602in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{1.161406in}{0.886918in}}%
\pgfpathlineto{\pgfqpoint{1.174171in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{1.186923in}{0.896164in}}%
\pgfpathlineto{\pgfqpoint{1.199666in}{0.840193in}}%
\pgfpathlineto{\pgfqpoint{1.212505in}{0.797656in}}%
\pgfpathlineto{\pgfqpoint{1.225378in}{0.766219in}}%
\pgfpathlineto{\pgfqpoint{1.238220in}{0.791511in}}%
\pgfpathlineto{\pgfqpoint{1.263908in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{1.276851in}{0.861480in}}%
\pgfpathlineto{\pgfqpoint{1.289760in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{1.302642in}{0.868877in}}%
\pgfpathlineto{\pgfqpoint{1.315564in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{1.328373in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{1.341283in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{1.354188in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{1.367176in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{1.380125in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{1.393049in}{0.806086in}}%
\pgfpathlineto{\pgfqpoint{1.406803in}{0.941331in}}%
\pgfpathlineto{\pgfqpoint{1.419714in}{0.838623in}}%
\pgfpathlineto{\pgfqpoint{1.432577in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.921676in}}%
\pgfpathlineto{\pgfqpoint{1.459088in}{0.884145in}}%
\pgfpathlineto{\pgfqpoint{1.472139in}{0.902364in}}%
\pgfpathlineto{\pgfqpoint{1.485025in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{0.934190in}}%
\pgfpathlineto{\pgfqpoint{1.523819in}{0.908870in}}%
\pgfpathlineto{\pgfqpoint{1.536786in}{0.949843in}}%
\pgfpathlineto{\pgfqpoint{1.549809in}{1.032305in}}%
\pgfpathlineto{\pgfqpoint{1.562976in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{1.575650in}{0.948849in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{1.013449in}}%
\pgfpathlineto{\pgfqpoint{1.603443in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{1.617160in}{1.003485in}}%
\pgfpathlineto{\pgfqpoint{1.630481in}{0.969117in}}%
\pgfpathlineto{\pgfqpoint{1.643778in}{0.991691in}}%
\pgfpathlineto{\pgfqpoint{1.657144in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{1.671305in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{1.685176in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{1.698816in}{0.982714in}}%
\pgfpathlineto{\pgfqpoint{1.713193in}{0.904867in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{0.975150in}}%
\pgfpathlineto{\pgfqpoint{1.741300in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{1.754649in}{1.048346in}}%
\pgfpathlineto{\pgfqpoint{1.768023in}{0.968756in}}%
\pgfpathlineto{\pgfqpoint{1.781982in}{1.012755in}}%
\pgfpathlineto{\pgfqpoint{1.796343in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{1.810695in}{1.080558in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{0.992600in}}%
\pgfpathlineto{\pgfqpoint{1.838468in}{0.909582in}}%
\pgfpathlineto{\pgfqpoint{1.852481in}{1.025849in}}%
\pgfpathlineto{\pgfqpoint{1.865832in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{0.980742in}}%
\pgfpathlineto{\pgfqpoint{1.892835in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{1.906550in}{0.989856in}}%
\pgfpathlineto{\pgfqpoint{1.919854in}{1.045710in}}%
\pgfpathlineto{\pgfqpoint{1.933167in}{1.108564in}}%
\pgfpathlineto{\pgfqpoint{1.947075in}{1.060932in}}%
\pgfpathlineto{\pgfqpoint{1.960424in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{1.987876in}{0.952851in}}%
\pgfpathlineto{\pgfqpoint{2.001937in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{2.016317in}{1.007499in}}%
\pgfpathlineto{\pgfqpoint{2.030422in}{0.998073in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{0.956308in}}%
\pgfpathlineto{\pgfqpoint{2.058984in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{2.073291in}{0.949256in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{0.964029in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{0.999389in}}%
\pgfpathlineto{\pgfqpoint{2.114882in}{1.105228in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{1.012699in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.956729in}}%
\pgfpathlineto{\pgfqpoint{2.154954in}{1.104796in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{0.969089in}}%
\pgfpathlineto{\pgfqpoint{2.196447in}{1.201218in}}%
\pgfpathlineto{\pgfqpoint{2.210562in}{1.129075in}}%
\pgfpathlineto{\pgfqpoint{2.223937in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{2.237302in}{0.933910in}}%
\pgfpathlineto{\pgfqpoint{2.250614in}{1.093758in}}%
\pgfpathlineto{\pgfqpoint{2.264404in}{0.895227in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{2.291150in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{2.305057in}{1.048869in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{1.145516in}}%
\pgfpathlineto{\pgfqpoint{2.332441in}{0.983773in}}%
\pgfpathlineto{\pgfqpoint{2.346681in}{0.902981in}}%
\pgfpathlineto{\pgfqpoint{2.360896in}{0.978974in}}%
\pgfpathlineto{\pgfqpoint{2.374623in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{2.388837in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{2.403009in}{1.048955in}}%
\pgfpathlineto{\pgfqpoint{2.416535in}{0.940034in}}%
\pgfpathlineto{\pgfqpoint{2.429837in}{1.092186in}}%
\pgfpathlineto{\pgfqpoint{2.443315in}{1.035086in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{1.095407in}}%
\pgfpathlineto{\pgfqpoint{2.471356in}{1.049500in}}%
\pgfpathlineto{\pgfqpoint{2.485521in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{2.499509in}{1.118724in}}%
\pgfpathlineto{\pgfqpoint{2.512818in}{0.995142in}}%
\pgfpathlineto{\pgfqpoint{2.512818in}{0.995142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{1.750792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465199in}{1.750792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478453in}{1.146308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491764in}{0.864824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504849in}{0.805402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517787in}{0.756960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531027in}{0.708472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545053in}{0.691434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558035in}{0.678883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571197in}{0.700785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585183in}{0.705295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599074in}{0.682663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611874in}{0.708605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624776in}{0.674090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638203in}{0.679171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651282in}{0.676782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664232in}{0.673450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677297in}{0.691800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690335in}{0.681628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703244in}{0.721719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716220in}{0.697855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729329in}{0.663876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742576in}{0.706515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755437in}{0.718160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768321in}{0.678911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781168in}{0.712735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794238in}{0.711629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808025in}{0.685659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821085in}{0.690363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835258in}{0.690888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848234in}{0.737891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861106in}{0.716781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874435in}{0.710781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888043in}{0.714517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900824in}{0.713584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913702in}{0.725766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926673in}{0.742755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939634in}{0.719983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952623in}{0.710267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965643in}{0.796173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978583in}{0.783412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991592in}{0.716102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004599in}{0.747083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017556in}{0.761643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030977in}{0.728927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044929in}{0.742630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058756in}{0.817574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071650in}{0.856373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084475in}{0.740285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097261in}{0.823542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110139in}{0.855967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122931in}{0.785934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135706in}{0.874667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148602in}{0.782109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161406in}{0.886918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174171in}{0.851742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186923in}{0.896164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199666in}{0.840193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212505in}{0.797656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225378in}{0.766219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238220in}{0.791511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251054in}{0.827724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263908in}{0.864048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276851in}{0.861480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289760in}{0.902000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302642in}{0.868877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315564in}{0.854277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328373in}{0.889643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341283in}{0.937354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354188in}{0.902734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367176in}{0.808112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380125in}{0.923989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393049in}{0.806086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406803in}{0.941331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419714in}{0.838623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432577in}{0.938874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445913in}{0.921676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459088in}{0.884145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472139in}{0.902364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485025in}{1.004833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497913in}{0.922729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510855in}{0.934190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523819in}{0.908870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536786in}{0.949843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549809in}{1.032305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562976in}{0.972490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575650in}{0.948849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589035in}{1.013449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603443in}{0.927194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617160in}{1.003485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630481in}{0.969117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643778in}{0.991691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657144in}{1.057428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671305in}{1.012616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685176in}{0.917719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698816in}{0.982714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713193in}{0.904867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727556in}{0.975150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741300in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754649in}{1.048346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768023in}{0.968756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781982in}{1.012755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796343in}{1.000486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810695in}{1.080558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824295in}{0.992600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838468in}{0.909582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852481in}{1.025849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865832in}{1.249449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879152in}{0.980742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892835in}{1.029727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906550in}{0.989856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919854in}{1.045710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933167in}{1.108564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947075in}{1.060932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960424in}{0.974965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973820in}{1.070419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987876in}{0.952851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001937in}{1.008117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016317in}{1.007499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030422in}{0.998073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044767in}{0.956308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058984in}{1.127074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073291in}{0.949256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087064in}{0.964029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100792in}{0.999389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114882in}{1.105228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127929in}{1.012699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141633in}{0.956729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154954in}{1.104796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168454in}{0.969089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182773in}{1.085461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196447in}{1.201218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210562in}{1.129075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{1.014695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237302in}{0.933910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250614in}{1.093758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264404in}{0.895227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277697in}{1.055805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291150in}{1.027240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305057in}{1.048869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318425in}{1.145516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332441in}{0.983773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346681in}{0.902981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360896in}{0.978974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374623in}{0.985937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388837in}{1.037051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403009in}{1.048955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416535in}{0.940034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429837in}{1.092186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443315in}{1.035086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457236in}{1.095407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471356in}{1.049500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485521in}{1.046614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499509in}{1.118724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512818in}{0.995142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{2.286419in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.168654in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185469in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{4.364880in}{1.436419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.389880in}{1.436419in}}{\pgfqpoint{4.389880in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{4.389880in}{2.198919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.389880in}{2.223919in}}{\pgfqpoint{4.364880in}{2.223919in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{2.223919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.160469in}{2.223919in}}{\pgfqpoint{3.160469in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{3.160469in}{1.461419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.160469in}{1.436419in}}{\pgfqpoint{3.185469in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{1.436419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{2.123919in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{2.123919in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{2.123919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=2.080169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{1.936419in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{1.936419in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{1.936419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=1.892669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{1.748919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=1.705169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.210469in}{1.561419in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{1.561419in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{1.561419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560469in,y=1.517669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545053in}{0.691434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545053in}{0.691434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729329in}{0.663876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729329in}{0.663876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356891in,y=2.226336in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reddit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.286419in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{2.286419in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792879in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595722in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595722in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398565in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398565in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201407in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.201407in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.004250in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.004250in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{2.195384in}}%
\pgfpathlineto{\pgfqpoint{4.794479in}{1.646007in}}%
\pgfpathlineto{\pgfqpoint{4.799155in}{1.280775in}}%
\pgfpathlineto{\pgfqpoint{4.805645in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{4.807213in}{1.101341in}}%
\pgfpathlineto{\pgfqpoint{4.809026in}{1.080026in}}%
\pgfpathlineto{\pgfqpoint{4.810578in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{4.813703in}{1.030994in}}%
\pgfpathlineto{\pgfqpoint{4.815267in}{1.060377in}}%
\pgfpathlineto{\pgfqpoint{4.818646in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{4.820210in}{1.006745in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{0.993590in}}%
\pgfpathlineto{\pgfqpoint{4.825160in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{4.828286in}{0.949751in}}%
\pgfpathlineto{\pgfqpoint{4.829849in}{0.970778in}}%
\pgfpathlineto{\pgfqpoint{4.833339in}{0.930718in}}%
\pgfpathlineto{\pgfqpoint{4.834897in}{0.941697in}}%
\pgfpathlineto{\pgfqpoint{4.836463in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{4.838014in}{0.925483in}}%
\pgfpathlineto{\pgfqpoint{4.839581in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{4.841392in}{0.899717in}}%
\pgfpathlineto{\pgfqpoint{4.842952in}{0.898232in}}%
\pgfpathlineto{\pgfqpoint{4.852571in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{4.854129in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{4.855699in}{0.845647in}}%
\pgfpathlineto{\pgfqpoint{4.857513in}{0.845646in}}%
\pgfpathlineto{\pgfqpoint{4.859074in}{0.846847in}}%
\pgfpathlineto{\pgfqpoint{4.860643in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{4.863762in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{4.873752in}{0.806891in}}%
\pgfpathlineto{\pgfqpoint{4.875310in}{0.814099in}}%
\pgfpathlineto{\pgfqpoint{4.876868in}{0.793037in}}%
\pgfpathlineto{\pgfqpoint{4.878426in}{0.800030in}}%
\pgfpathlineto{\pgfqpoint{4.879996in}{0.801773in}}%
\pgfpathlineto{\pgfqpoint{4.881798in}{0.797024in}}%
\pgfpathlineto{\pgfqpoint{4.884917in}{0.798052in}}%
\pgfpathlineto{\pgfqpoint{4.886464in}{0.780465in}}%
\pgfpathlineto{\pgfqpoint{4.888023in}{0.780627in}}%
\pgfpathlineto{\pgfqpoint{4.889830in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{4.891390in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{4.892949in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{4.894507in}{0.778609in}}%
\pgfpathlineto{\pgfqpoint{4.896067in}{0.783347in}}%
\pgfpathlineto{\pgfqpoint{4.897890in}{0.767340in}}%
\pgfpathlineto{\pgfqpoint{4.899445in}{0.764253in}}%
\pgfpathlineto{\pgfqpoint{4.900997in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{4.902551in}{0.772350in}}%
\pgfpathlineto{\pgfqpoint{4.904109in}{0.764847in}}%
\pgfpathlineto{\pgfqpoint{4.905805in}{0.767840in}}%
\pgfpathlineto{\pgfqpoint{4.908912in}{0.762650in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{4.912021in}{0.763816in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{0.751201in}}%
\pgfpathlineto{\pgfqpoint{4.915491in}{0.755619in}}%
\pgfpathlineto{\pgfqpoint{4.920154in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{4.921964in}{0.747290in}}%
\pgfpathlineto{\pgfqpoint{4.923529in}{0.749660in}}%
\pgfpathlineto{\pgfqpoint{4.925089in}{0.737161in}}%
\pgfpathlineto{\pgfqpoint{4.926641in}{0.745552in}}%
\pgfpathlineto{\pgfqpoint{4.928207in}{0.773665in}}%
\pgfpathlineto{\pgfqpoint{4.929907in}{0.743377in}}%
\pgfpathlineto{\pgfqpoint{4.933019in}{0.730530in}}%
\pgfpathlineto{\pgfqpoint{4.934574in}{0.732948in}}%
\pgfpathlineto{\pgfqpoint{4.937941in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{4.941047in}{0.732797in}}%
\pgfpathlineto{\pgfqpoint{4.942599in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{4.944156in}{0.743743in}}%
\pgfpathlineto{\pgfqpoint{4.945849in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{4.947400in}{0.728411in}}%
\pgfpathlineto{\pgfqpoint{4.950510in}{0.742509in}}%
\pgfpathlineto{\pgfqpoint{4.952065in}{0.725394in}}%
\pgfpathlineto{\pgfqpoint{4.953983in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{4.955547in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{0.716830in}}%
\pgfpathlineto{\pgfqpoint{4.960202in}{0.727618in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{0.719973in}}%
\pgfpathlineto{\pgfqpoint{4.963462in}{0.722299in}}%
\pgfpathlineto{\pgfqpoint{4.965020in}{0.731782in}}%
\pgfpathlineto{\pgfqpoint{4.968146in}{0.721241in}}%
\pgfpathlineto{\pgfqpoint{4.969859in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{4.971432in}{0.735357in}}%
\pgfpathlineto{\pgfqpoint{4.974562in}{0.702494in}}%
\pgfpathlineto{\pgfqpoint{4.977846in}{0.722321in}}%
\pgfpathlineto{\pgfqpoint{4.980978in}{0.701861in}}%
\pgfpathlineto{\pgfqpoint{4.984108in}{0.709719in}}%
\pgfpathlineto{\pgfqpoint{4.985927in}{0.701349in}}%
\pgfpathlineto{\pgfqpoint{4.987493in}{0.702219in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{4.992190in}{0.709552in}}%
\pgfpathlineto{\pgfqpoint{4.994007in}{0.704528in}}%
\pgfpathlineto{\pgfqpoint{4.995570in}{0.704784in}}%
\pgfpathlineto{\pgfqpoint{4.998700in}{0.696884in}}%
\pgfpathlineto{\pgfqpoint{5.000270in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{5.001979in}{0.705734in}}%
\pgfpathlineto{\pgfqpoint{5.003545in}{0.705460in}}%
\pgfpathlineto{\pgfqpoint{5.005105in}{0.692171in}}%
\pgfpathlineto{\pgfqpoint{5.006678in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{5.008245in}{0.682085in}}%
\pgfpathlineto{\pgfqpoint{5.009961in}{0.701078in}}%
\pgfpathlineto{\pgfqpoint{5.013095in}{0.682412in}}%
\pgfpathlineto{\pgfqpoint{5.014663in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.016229in}{0.682134in}}%
\pgfpathlineto{\pgfqpoint{5.019501in}{0.672670in}}%
\pgfpathlineto{\pgfqpoint{5.021071in}{0.685690in}}%
\pgfpathlineto{\pgfqpoint{5.022632in}{0.677241in}}%
\pgfpathlineto{\pgfqpoint{5.024202in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{5.027472in}{0.670282in}}%
\pgfpathlineto{\pgfqpoint{5.029037in}{0.677655in}}%
\pgfpathlineto{\pgfqpoint{5.030602in}{0.674439in}}%
\pgfpathlineto{\pgfqpoint{5.032168in}{0.684214in}}%
\pgfpathlineto{\pgfqpoint{5.033985in}{0.665684in}}%
\pgfpathlineto{\pgfqpoint{5.035557in}{0.661563in}}%
\pgfpathlineto{\pgfqpoint{5.037125in}{0.665213in}}%
\pgfpathlineto{\pgfqpoint{5.038687in}{0.675665in}}%
\pgfpathlineto{\pgfqpoint{5.040258in}{0.662216in}}%
\pgfpathlineto{\pgfqpoint{5.041967in}{0.671266in}}%
\pgfpathlineto{\pgfqpoint{5.043531in}{0.662792in}}%
\pgfpathlineto{\pgfqpoint{5.045091in}{0.671576in}}%
\pgfpathlineto{\pgfqpoint{5.046660in}{0.669351in}}%
\pgfpathlineto{\pgfqpoint{5.048224in}{0.656961in}}%
\pgfpathlineto{\pgfqpoint{5.049936in}{0.657100in}}%
\pgfpathlineto{\pgfqpoint{5.053069in}{0.651122in}}%
\pgfpathlineto{\pgfqpoint{5.054639in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{5.057914in}{0.643176in}}%
\pgfpathlineto{\pgfqpoint{5.061049in}{0.654072in}}%
\pgfpathlineto{\pgfqpoint{5.062610in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{5.064181in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{5.065890in}{0.646162in}}%
\pgfpathlineto{\pgfqpoint{5.067455in}{0.644542in}}%
\pgfpathlineto{\pgfqpoint{5.069021in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{5.070588in}{0.633556in}}%
\pgfpathlineto{\pgfqpoint{5.072154in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{5.073969in}{0.634945in}}%
\pgfpathlineto{\pgfqpoint{5.075540in}{0.620741in}}%
\pgfpathlineto{\pgfqpoint{5.077105in}{0.631948in}}%
\pgfpathlineto{\pgfqpoint{5.078665in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{5.080235in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{5.081944in}{0.630894in}}%
\pgfpathlineto{\pgfqpoint{5.083511in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{5.085062in}{0.621417in}}%
\pgfpathlineto{\pgfqpoint{5.086629in}{0.621741in}}%
\pgfpathlineto{\pgfqpoint{5.088189in}{0.611224in}}%
\pgfpathlineto{\pgfqpoint{5.089896in}{0.626163in}}%
\pgfpathlineto{\pgfqpoint{5.091454in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{5.093010in}{0.613994in}}%
\pgfpathlineto{\pgfqpoint{5.094568in}{0.616901in}}%
\pgfpathlineto{\pgfqpoint{5.097823in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{5.099381in}{0.613456in}}%
\pgfpathlineto{\pgfqpoint{5.100948in}{0.608486in}}%
\pgfpathlineto{\pgfqpoint{5.102503in}{0.613161in}}%
\pgfpathlineto{\pgfqpoint{5.104070in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{5.105774in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{5.107329in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{5.108886in}{0.597759in}}%
\pgfpathlineto{\pgfqpoint{5.110442in}{0.607437in}}%
\pgfpathlineto{\pgfqpoint{5.112002in}{0.596639in}}%
\pgfpathlineto{\pgfqpoint{5.113806in}{0.609428in}}%
\pgfpathlineto{\pgfqpoint{5.115370in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{5.116926in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{5.118476in}{0.601595in}}%
\pgfpathlineto{\pgfqpoint{5.120040in}{0.597146in}}%
\pgfpathlineto{\pgfqpoint{5.121739in}{0.600066in}}%
\pgfpathlineto{\pgfqpoint{5.123303in}{0.581152in}}%
\pgfpathlineto{\pgfqpoint{5.124858in}{0.588306in}}%
\pgfpathlineto{\pgfqpoint{5.126427in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{5.127991in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{5.129705in}{0.584312in}}%
\pgfpathlineto{\pgfqpoint{5.131270in}{0.590854in}}%
\pgfpathlineto{\pgfqpoint{5.132832in}{0.581871in}}%
\pgfpathlineto{\pgfqpoint{5.135955in}{0.576919in}}%
\pgfpathlineto{\pgfqpoint{5.137662in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{5.140795in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{5.142349in}{0.577219in}}%
\pgfpathlineto{\pgfqpoint{5.143918in}{0.575951in}}%
\pgfpathlineto{\pgfqpoint{5.145627in}{0.576569in}}%
\pgfpathlineto{\pgfqpoint{5.147186in}{0.566997in}}%
\pgfpathlineto{\pgfqpoint{5.148748in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{5.150311in}{0.571295in}}%
\pgfpathlineto{\pgfqpoint{5.151872in}{0.573049in}}%
\pgfpathlineto{\pgfqpoint{5.153685in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{5.155259in}{0.568186in}}%
\pgfpathlineto{\pgfqpoint{5.156824in}{0.571084in}}%
\pgfpathlineto{\pgfqpoint{5.158378in}{0.555978in}}%
\pgfpathlineto{\pgfqpoint{5.159948in}{0.561759in}}%
\pgfpathlineto{\pgfqpoint{5.161654in}{0.558710in}}%
\pgfpathlineto{\pgfqpoint{5.163215in}{0.561844in}}%
\pgfpathlineto{\pgfqpoint{5.164770in}{0.574353in}}%
\pgfpathlineto{\pgfqpoint{5.166339in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{5.167900in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.169609in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{5.171174in}{0.568087in}}%
\pgfpathlineto{\pgfqpoint{5.172740in}{0.552302in}}%
\pgfpathlineto{\pgfqpoint{5.174305in}{0.552611in}}%
\pgfpathlineto{\pgfqpoint{5.175866in}{0.551513in}}%
\pgfpathlineto{\pgfqpoint{5.179132in}{0.558675in}}%
\pgfpathlineto{\pgfqpoint{5.180698in}{0.553536in}}%
\pgfpathlineto{\pgfqpoint{5.183818in}{0.552476in}}%
\pgfpathlineto{\pgfqpoint{5.185525in}{0.552212in}}%
\pgfpathlineto{\pgfqpoint{5.187089in}{0.540435in}}%
\pgfpathlineto{\pgfqpoint{5.188654in}{0.551128in}}%
\pgfpathlineto{\pgfqpoint{5.190219in}{0.547916in}}%
\pgfpathlineto{\pgfqpoint{5.191786in}{0.558376in}}%
\pgfpathlineto{\pgfqpoint{5.194385in}{0.543219in}}%
\pgfpathlineto{\pgfqpoint{5.195945in}{0.542823in}}%
\pgfpathlineto{\pgfqpoint{5.197506in}{0.533210in}}%
\pgfpathlineto{\pgfqpoint{5.199065in}{0.545581in}}%
\pgfpathlineto{\pgfqpoint{5.200624in}{0.524399in}}%
\pgfpathlineto{\pgfqpoint{5.205436in}{0.540454in}}%
\pgfpathlineto{\pgfqpoint{5.206999in}{0.534077in}}%
\pgfpathlineto{\pgfqpoint{5.208559in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{5.210260in}{0.537446in}}%
\pgfpathlineto{\pgfqpoint{5.211828in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{5.213381in}{0.539301in}}%
\pgfpathlineto{\pgfqpoint{5.214941in}{0.529103in}}%
\pgfpathlineto{\pgfqpoint{5.216507in}{0.546992in}}%
\pgfpathlineto{\pgfqpoint{5.218206in}{0.522850in}}%
\pgfpathlineto{\pgfqpoint{5.219767in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{5.221326in}{0.535300in}}%
\pgfpathlineto{\pgfqpoint{5.222887in}{0.522677in}}%
\pgfpathlineto{\pgfqpoint{5.227714in}{0.536639in}}%
\pgfpathlineto{\pgfqpoint{5.230817in}{0.521303in}}%
\pgfpathlineto{\pgfqpoint{5.234188in}{0.522836in}}%
\pgfpathlineto{\pgfqpoint{5.235747in}{0.535990in}}%
\pgfpathlineto{\pgfqpoint{5.237307in}{0.517987in}}%
\pgfpathlineto{\pgfqpoint{5.238866in}{0.535648in}}%
\pgfpathlineto{\pgfqpoint{5.240426in}{0.518014in}}%
\pgfpathlineto{\pgfqpoint{5.242128in}{0.513313in}}%
\pgfpathlineto{\pgfqpoint{5.243689in}{0.540524in}}%
\pgfpathlineto{\pgfqpoint{5.248408in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{5.250118in}{0.517777in}}%
\pgfpathlineto{\pgfqpoint{5.251692in}{0.516812in}}%
\pgfpathlineto{\pgfqpoint{5.253273in}{0.527514in}}%
\pgfpathlineto{\pgfqpoint{5.254854in}{0.512037in}}%
\pgfpathlineto{\pgfqpoint{5.256440in}{0.520377in}}%
\pgfpathlineto{\pgfqpoint{5.258160in}{0.508381in}}%
\pgfpathlineto{\pgfqpoint{5.259739in}{0.508820in}}%
\pgfpathlineto{\pgfqpoint{5.261317in}{0.499402in}}%
\pgfpathlineto{\pgfqpoint{5.262897in}{0.516257in}}%
\pgfpathlineto{\pgfqpoint{5.264473in}{0.500211in}}%
\pgfpathlineto{\pgfqpoint{5.269375in}{0.513350in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{0.506340in}}%
\pgfpathlineto{\pgfqpoint{5.272541in}{0.514796in}}%
\pgfpathlineto{\pgfqpoint{5.274375in}{0.511268in}}%
\pgfpathlineto{\pgfqpoint{5.275957in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{5.277531in}{0.508346in}}%
\pgfpathlineto{\pgfqpoint{5.279107in}{0.511015in}}%
\pgfpathlineto{\pgfqpoint{5.280699in}{0.508217in}}%
\pgfpathlineto{\pgfqpoint{5.282428in}{0.527442in}}%
\pgfpathlineto{\pgfqpoint{5.284011in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{5.285595in}{0.486893in}}%
\pgfpathlineto{\pgfqpoint{5.288765in}{0.505776in}}%
\pgfpathlineto{\pgfqpoint{5.290489in}{0.497050in}}%
\pgfpathlineto{\pgfqpoint{5.292071in}{0.495696in}}%
\pgfpathlineto{\pgfqpoint{5.295232in}{0.516568in}}%
\pgfpathlineto{\pgfqpoint{5.296818in}{0.502609in}}%
\pgfpathlineto{\pgfqpoint{5.298540in}{0.497861in}}%
\pgfpathlineto{\pgfqpoint{5.300130in}{0.498923in}}%
\pgfpathlineto{\pgfqpoint{5.301725in}{0.489549in}}%
\pgfpathlineto{\pgfqpoint{5.303306in}{0.487780in}}%
\pgfpathlineto{\pgfqpoint{5.304893in}{0.515370in}}%
\pgfpathlineto{\pgfqpoint{5.308212in}{0.492172in}}%
\pgfpathlineto{\pgfqpoint{5.311380in}{0.484357in}}%
\pgfpathlineto{\pgfqpoint{5.312952in}{0.507547in}}%
\pgfpathlineto{\pgfqpoint{5.316395in}{0.490665in}}%
\pgfpathlineto{\pgfqpoint{5.317969in}{0.493317in}}%
\pgfpathlineto{\pgfqpoint{5.319560in}{0.489619in}}%
\pgfpathlineto{\pgfqpoint{5.321152in}{0.482048in}}%
\pgfpathlineto{\pgfqpoint{5.322889in}{0.496167in}}%
\pgfpathlineto{\pgfqpoint{5.324461in}{0.492296in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.500434in}}%
\pgfpathlineto{\pgfqpoint{5.327628in}{0.501611in}}%
\pgfpathlineto{\pgfqpoint{5.329216in}{0.491427in}}%
\pgfpathlineto{\pgfqpoint{5.330932in}{0.510302in}}%
\pgfpathlineto{\pgfqpoint{5.332523in}{0.482675in}}%
\pgfpathlineto{\pgfqpoint{5.334102in}{0.487617in}}%
\pgfpathlineto{\pgfqpoint{5.335691in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{5.338983in}{0.496057in}}%
\pgfpathlineto{\pgfqpoint{5.340570in}{0.494004in}}%
\pgfpathlineto{\pgfqpoint{5.342137in}{0.494589in}}%
\pgfpathlineto{\pgfqpoint{5.343732in}{0.472889in}}%
\pgfpathlineto{\pgfqpoint{5.345301in}{0.477429in}}%
\pgfpathlineto{\pgfqpoint{5.348612in}{0.501241in}}%
\pgfpathlineto{\pgfqpoint{5.350185in}{0.472770in}}%
\pgfpathlineto{\pgfqpoint{5.353360in}{0.502383in}}%
\pgfpathlineto{\pgfqpoint{5.355202in}{0.469966in}}%
\pgfpathlineto{\pgfqpoint{5.356790in}{0.469227in}}%
\pgfpathlineto{\pgfqpoint{5.359957in}{0.486526in}}%
\pgfpathlineto{\pgfqpoint{5.361546in}{0.475036in}}%
\pgfpathlineto{\pgfqpoint{5.363276in}{0.473692in}}%
\pgfpathlineto{\pgfqpoint{5.364850in}{0.491164in}}%
\pgfpathlineto{\pgfqpoint{5.366443in}{0.476325in}}%
\pgfpathlineto{\pgfqpoint{5.368036in}{0.484096in}}%
\pgfpathlineto{\pgfqpoint{5.371355in}{0.475448in}}%
\pgfpathlineto{\pgfqpoint{5.374532in}{0.491994in}}%
\pgfpathlineto{\pgfqpoint{5.376119in}{0.478411in}}%
\pgfpathlineto{\pgfqpoint{5.377696in}{0.487730in}}%
\pgfpathlineto{\pgfqpoint{5.379423in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{5.381019in}{0.461892in}}%
\pgfpathlineto{\pgfqpoint{5.382597in}{0.492598in}}%
\pgfpathlineto{\pgfqpoint{5.384191in}{0.482297in}}%
\pgfpathlineto{\pgfqpoint{5.385757in}{0.481713in}}%
\pgfpathlineto{\pgfqpoint{5.387485in}{0.468287in}}%
\pgfpathlineto{\pgfqpoint{5.389076in}{0.479723in}}%
\pgfpathlineto{\pgfqpoint{5.390649in}{0.481062in}}%
\pgfpathlineto{\pgfqpoint{5.392238in}{0.480359in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{0.481246in}}%
\pgfpathlineto{\pgfqpoint{5.395650in}{0.462445in}}%
\pgfpathlineto{\pgfqpoint{5.397230in}{0.487963in}}%
\pgfpathlineto{\pgfqpoint{5.400375in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{5.401957in}{0.463032in}}%
\pgfpathlineto{\pgfqpoint{5.406831in}{0.484528in}}%
\pgfpathlineto{\pgfqpoint{5.408404in}{0.461418in}}%
\pgfpathlineto{\pgfqpoint{5.411715in}{0.493446in}}%
\pgfpathlineto{\pgfqpoint{5.413305in}{0.479366in}}%
\pgfpathlineto{\pgfqpoint{5.414888in}{0.476807in}}%
\pgfpathlineto{\pgfqpoint{5.416481in}{0.466961in}}%
\pgfpathlineto{\pgfqpoint{5.418053in}{0.477923in}}%
\pgfpathlineto{\pgfqpoint{5.419780in}{0.480792in}}%
\pgfpathlineto{\pgfqpoint{5.421368in}{0.481015in}}%
\pgfpathlineto{\pgfqpoint{5.422942in}{0.468981in}}%
\pgfpathlineto{\pgfqpoint{5.424528in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{5.426093in}{0.482085in}}%
\pgfpathlineto{\pgfqpoint{5.429399in}{0.471564in}}%
\pgfpathlineto{\pgfqpoint{5.430966in}{0.455446in}}%
\pgfpathlineto{\pgfqpoint{5.432552in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{5.434121in}{0.493799in}}%
\pgfpathlineto{\pgfqpoint{5.437532in}{0.466035in}}%
\pgfpathlineto{\pgfqpoint{5.439106in}{0.481274in}}%
\pgfpathlineto{\pgfqpoint{5.440689in}{0.478133in}}%
\pgfpathlineto{\pgfqpoint{5.442258in}{0.496269in}}%
\pgfpathlineto{\pgfqpoint{5.445562in}{0.463858in}}%
\pgfpathlineto{\pgfqpoint{5.447130in}{0.450861in}}%
\pgfpathlineto{\pgfqpoint{5.448718in}{0.466599in}}%
\pgfpathlineto{\pgfqpoint{5.452007in}{0.459980in}}%
\pgfpathlineto{\pgfqpoint{5.453591in}{0.480439in}}%
\pgfpathlineto{\pgfqpoint{5.455159in}{0.461594in}}%
\pgfpathlineto{\pgfqpoint{5.456740in}{0.457656in}}%
\pgfpathlineto{\pgfqpoint{5.458308in}{0.464893in}}%
\pgfpathlineto{\pgfqpoint{5.460031in}{0.454161in}}%
\pgfpathlineto{\pgfqpoint{5.461620in}{0.470759in}}%
\pgfpathlineto{\pgfqpoint{5.463199in}{0.472021in}}%
\pgfpathlineto{\pgfqpoint{5.464788in}{0.477287in}}%
\pgfpathlineto{\pgfqpoint{5.466358in}{0.445167in}}%
\pgfpathlineto{\pgfqpoint{5.468077in}{0.472059in}}%
\pgfpathlineto{\pgfqpoint{5.469665in}{0.452823in}}%
\pgfpathlineto{\pgfqpoint{5.472833in}{0.461976in}}%
\pgfpathlineto{\pgfqpoint{5.474401in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{5.476236in}{0.476562in}}%
\pgfpathlineto{\pgfqpoint{5.477828in}{0.453508in}}%
\pgfpathlineto{\pgfqpoint{5.479399in}{0.457802in}}%
\pgfpathlineto{\pgfqpoint{5.480976in}{0.468497in}}%
\pgfpathlineto{\pgfqpoint{5.482538in}{0.470899in}}%
\pgfpathlineto{\pgfqpoint{5.484251in}{0.459788in}}%
\pgfpathlineto{\pgfqpoint{5.485829in}{0.458302in}}%
\pgfpathlineto{\pgfqpoint{5.487389in}{0.480242in}}%
\pgfpathlineto{\pgfqpoint{5.488968in}{0.466776in}}%
\pgfpathlineto{\pgfqpoint{5.490534in}{0.469664in}}%
\pgfpathlineto{\pgfqpoint{5.492252in}{0.454944in}}%
\pgfpathlineto{\pgfqpoint{5.493834in}{0.469658in}}%
\pgfpathlineto{\pgfqpoint{5.495396in}{0.454105in}}%
\pgfpathlineto{\pgfqpoint{5.496970in}{0.452522in}}%
\pgfpathlineto{\pgfqpoint{5.498524in}{0.467293in}}%
\pgfpathlineto{\pgfqpoint{5.500231in}{0.454513in}}%
\pgfpathlineto{\pgfqpoint{5.501805in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{5.503360in}{0.465262in}}%
\pgfpathlineto{\pgfqpoint{5.506486in}{0.452932in}}%
\pgfpathlineto{\pgfqpoint{5.508194in}{0.454766in}}%
\pgfpathlineto{\pgfqpoint{5.509766in}{0.443503in}}%
\pgfpathlineto{\pgfqpoint{5.511322in}{0.461135in}}%
\pgfpathlineto{\pgfqpoint{5.512892in}{0.463738in}}%
\pgfpathlineto{\pgfqpoint{5.514448in}{0.443625in}}%
\pgfpathlineto{\pgfqpoint{5.516270in}{0.460470in}}%
\pgfpathlineto{\pgfqpoint{5.517839in}{0.456351in}}%
\pgfpathlineto{\pgfqpoint{5.519411in}{0.470462in}}%
\pgfpathlineto{\pgfqpoint{5.520986in}{0.451571in}}%
\pgfpathlineto{\pgfqpoint{5.527386in}{0.466627in}}%
\pgfpathlineto{\pgfqpoint{5.532229in}{0.450745in}}%
\pgfpathlineto{\pgfqpoint{5.535357in}{0.463079in}}%
\pgfpathlineto{\pgfqpoint{5.536934in}{0.452886in}}%
\pgfpathlineto{\pgfqpoint{5.538494in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{5.540203in}{0.459748in}}%
\pgfpathlineto{\pgfqpoint{5.541781in}{0.455685in}}%
\pgfpathlineto{\pgfqpoint{5.543341in}{0.468107in}}%
\pgfpathlineto{\pgfqpoint{5.548177in}{0.446343in}}%
\pgfpathlineto{\pgfqpoint{5.552883in}{0.453591in}}%
\pgfpathlineto{\pgfqpoint{5.554442in}{0.435089in}}%
\pgfpathlineto{\pgfqpoint{5.556257in}{0.455835in}}%
\pgfpathlineto{\pgfqpoint{5.557829in}{0.448543in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{0.453768in}}%
\pgfpathlineto{\pgfqpoint{5.562525in}{0.443164in}}%
\pgfpathlineto{\pgfqpoint{5.564239in}{0.453396in}}%
\pgfpathlineto{\pgfqpoint{5.565815in}{0.481166in}}%
\pgfpathlineto{\pgfqpoint{5.567374in}{0.461501in}}%
\pgfpathlineto{\pgfqpoint{5.568946in}{0.456870in}}%
\pgfpathlineto{\pgfqpoint{5.570504in}{0.462052in}}%
\pgfpathlineto{\pgfqpoint{5.572211in}{0.462473in}}%
\pgfpathlineto{\pgfqpoint{5.573786in}{0.451018in}}%
\pgfpathlineto{\pgfqpoint{5.575341in}{0.461797in}}%
\pgfpathlineto{\pgfqpoint{5.576916in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{5.578475in}{0.459388in}}%
\pgfpathlineto{\pgfqpoint{5.580181in}{0.439778in}}%
\pgfpathlineto{\pgfqpoint{5.581757in}{0.456397in}}%
\pgfpathlineto{\pgfqpoint{5.583316in}{0.441096in}}%
\pgfpathlineto{\pgfqpoint{5.584885in}{0.457233in}}%
\pgfpathlineto{\pgfqpoint{5.586442in}{0.446261in}}%
\pgfpathlineto{\pgfqpoint{5.588155in}{0.459071in}}%
\pgfpathlineto{\pgfqpoint{5.589732in}{0.449566in}}%
\pgfpathlineto{\pgfqpoint{5.591293in}{0.456084in}}%
\pgfpathlineto{\pgfqpoint{5.594421in}{0.441831in}}%
\pgfpathlineto{\pgfqpoint{5.596232in}{0.441768in}}%
\pgfpathlineto{\pgfqpoint{5.597792in}{0.457175in}}%
\pgfpathlineto{\pgfqpoint{5.600915in}{0.436702in}}%
\pgfpathlineto{\pgfqpoint{5.602504in}{0.450851in}}%
\pgfpathlineto{\pgfqpoint{5.605785in}{0.440194in}}%
\pgfpathlineto{\pgfqpoint{5.607360in}{0.459716in}}%
\pgfpathlineto{\pgfqpoint{5.608927in}{0.436219in}}%
\pgfpathlineto{\pgfqpoint{5.613785in}{0.454959in}}%
\pgfpathlineto{\pgfqpoint{5.615353in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{5.616929in}{0.453209in}}%
\pgfpathlineto{\pgfqpoint{5.618488in}{0.435461in}}%
\pgfpathlineto{\pgfqpoint{5.621776in}{0.431423in}}%
\pgfpathlineto{\pgfqpoint{5.623335in}{0.441833in}}%
\pgfpathlineto{\pgfqpoint{5.624913in}{0.444428in}}%
\pgfpathlineto{\pgfqpoint{5.628157in}{0.434020in}}%
\pgfpathlineto{\pgfqpoint{5.629719in}{0.450062in}}%
\pgfpathlineto{\pgfqpoint{5.631270in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{5.632836in}{0.453881in}}%
\pgfpathlineto{\pgfqpoint{5.636197in}{0.440087in}}%
\pgfpathlineto{\pgfqpoint{5.637765in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{5.639323in}{0.437853in}}%
\pgfpathlineto{\pgfqpoint{5.640886in}{0.452428in}}%
\pgfpathlineto{\pgfqpoint{5.642433in}{0.424916in}}%
\pgfpathlineto{\pgfqpoint{5.644133in}{0.432227in}}%
\pgfpathlineto{\pgfqpoint{5.645698in}{0.449273in}}%
\pgfpathlineto{\pgfqpoint{5.647250in}{0.437510in}}%
\pgfpathlineto{\pgfqpoint{5.648816in}{0.446727in}}%
\pgfpathlineto{\pgfqpoint{5.650367in}{0.423806in}}%
\pgfpathlineto{\pgfqpoint{5.652067in}{0.427248in}}%
\pgfpathlineto{\pgfqpoint{5.655180in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{5.656752in}{0.447532in}}%
\pgfpathlineto{\pgfqpoint{5.659995in}{0.432477in}}%
\pgfpathlineto{\pgfqpoint{5.663105in}{0.445471in}}%
\pgfpathlineto{\pgfqpoint{5.664667in}{0.437026in}}%
\pgfpathlineto{\pgfqpoint{5.666217in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{5.667911in}{0.447030in}}%
\pgfpathlineto{\pgfqpoint{5.669474in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{5.671022in}{0.417828in}}%
\pgfpathlineto{\pgfqpoint{5.672583in}{0.418432in}}%
\pgfpathlineto{\pgfqpoint{5.674129in}{0.455753in}}%
\pgfpathlineto{\pgfqpoint{5.675931in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{5.677490in}{0.445292in}}%
\pgfpathlineto{\pgfqpoint{5.679042in}{0.438179in}}%
\pgfpathlineto{\pgfqpoint{5.682148in}{0.439766in}}%
\pgfpathlineto{\pgfqpoint{5.683842in}{0.438003in}}%
\pgfpathlineto{\pgfqpoint{5.685404in}{0.442788in}}%
\pgfpathlineto{\pgfqpoint{5.686952in}{0.431016in}}%
\pgfpathlineto{\pgfqpoint{5.688515in}{0.451373in}}%
\pgfpathlineto{\pgfqpoint{5.690067in}{0.437046in}}%
\pgfpathlineto{\pgfqpoint{5.691768in}{0.434184in}}%
\pgfpathlineto{\pgfqpoint{5.693334in}{0.436539in}}%
\pgfpathlineto{\pgfqpoint{5.694885in}{0.463704in}}%
\pgfpathlineto{\pgfqpoint{5.697998in}{0.436415in}}%
\pgfpathlineto{\pgfqpoint{5.699698in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{5.701258in}{0.423545in}}%
\pgfpathlineto{\pgfqpoint{5.702806in}{0.426027in}}%
\pgfpathlineto{\pgfqpoint{5.704370in}{0.457028in}}%
\pgfpathlineto{\pgfqpoint{5.705917in}{0.423273in}}%
\pgfpathlineto{\pgfqpoint{5.707615in}{0.445530in}}%
\pgfpathlineto{\pgfqpoint{5.709176in}{0.430669in}}%
\pgfpathlineto{\pgfqpoint{5.710721in}{0.450424in}}%
\pgfpathlineto{\pgfqpoint{5.712283in}{0.449619in}}%
\pgfpathlineto{\pgfqpoint{5.713831in}{0.429422in}}%
\pgfpathlineto{\pgfqpoint{5.715641in}{0.433081in}}%
\pgfpathlineto{\pgfqpoint{5.718763in}{0.441053in}}%
\pgfpathlineto{\pgfqpoint{5.720325in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{5.721872in}{0.446551in}}%
\pgfpathlineto{\pgfqpoint{5.723568in}{0.443272in}}%
\pgfpathlineto{\pgfqpoint{5.725131in}{0.424505in}}%
\pgfpathlineto{\pgfqpoint{5.726680in}{0.434405in}}%
\pgfpathlineto{\pgfqpoint{5.728239in}{0.428017in}}%
\pgfpathlineto{\pgfqpoint{5.729782in}{0.434465in}}%
\pgfpathlineto{\pgfqpoint{5.731475in}{0.420765in}}%
\pgfpathlineto{\pgfqpoint{5.734575in}{0.443547in}}%
\pgfpathlineto{\pgfqpoint{5.736134in}{0.443050in}}%
\pgfpathlineto{\pgfqpoint{5.739389in}{0.428320in}}%
\pgfpathlineto{\pgfqpoint{5.742510in}{0.420135in}}%
\pgfpathlineto{\pgfqpoint{5.744078in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{5.745622in}{0.421244in}}%
\pgfpathlineto{\pgfqpoint{5.748880in}{0.458137in}}%
\pgfpathlineto{\pgfqpoint{5.750425in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{5.751987in}{0.423748in}}%
\pgfpathlineto{\pgfqpoint{5.753534in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{5.758456in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{5.761561in}{0.436653in}}%
\pgfpathlineto{\pgfqpoint{5.763255in}{0.425793in}}%
\pgfpathlineto{\pgfqpoint{5.764817in}{0.430489in}}%
\pgfpathlineto{\pgfqpoint{5.767924in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{5.769476in}{0.424663in}}%
\pgfpathlineto{\pgfqpoint{5.771183in}{0.419090in}}%
\pgfpathlineto{\pgfqpoint{5.772755in}{0.434034in}}%
\pgfpathlineto{\pgfqpoint{5.775881in}{0.434376in}}%
\pgfpathlineto{\pgfqpoint{5.777437in}{0.432555in}}%
\pgfpathlineto{\pgfqpoint{5.779138in}{0.425499in}}%
\pgfpathlineto{\pgfqpoint{5.782263in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{5.783832in}{0.423150in}}%
\pgfpathlineto{\pgfqpoint{5.785391in}{0.445762in}}%
\pgfpathlineto{\pgfqpoint{5.787096in}{0.419468in}}%
\pgfpathlineto{\pgfqpoint{5.790225in}{0.425214in}}%
\pgfpathlineto{\pgfqpoint{5.791795in}{0.416200in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{0.420940in}}%
\pgfpathlineto{\pgfqpoint{5.795161in}{0.432946in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{0.413289in}}%
\pgfpathlineto{\pgfqpoint{5.799846in}{0.429575in}}%
\pgfpathlineto{\pgfqpoint{5.801415in}{0.450912in}}%
\pgfpathlineto{\pgfqpoint{5.803124in}{0.428303in}}%
\pgfpathlineto{\pgfqpoint{5.804680in}{0.432554in}}%
\pgfpathlineto{\pgfqpoint{5.807807in}{0.416140in}}%
\pgfpathlineto{\pgfqpoint{5.809374in}{0.420979in}}%
\pgfpathlineto{\pgfqpoint{5.811074in}{0.432179in}}%
\pgfpathlineto{\pgfqpoint{5.814208in}{0.423369in}}%
\pgfpathlineto{\pgfqpoint{5.815770in}{0.443173in}}%
\pgfpathlineto{\pgfqpoint{5.817321in}{0.429648in}}%
\pgfpathlineto{\pgfqpoint{5.819019in}{0.438061in}}%
\pgfpathlineto{\pgfqpoint{5.820581in}{0.425490in}}%
\pgfpathlineto{\pgfqpoint{5.822133in}{0.429147in}}%
\pgfpathlineto{\pgfqpoint{5.823695in}{0.423494in}}%
\pgfpathlineto{\pgfqpoint{5.825245in}{0.432524in}}%
\pgfpathlineto{\pgfqpoint{5.826943in}{0.431821in}}%
\pgfpathlineto{\pgfqpoint{5.828506in}{0.421077in}}%
\pgfpathlineto{\pgfqpoint{5.830057in}{0.439929in}}%
\pgfpathlineto{\pgfqpoint{5.831623in}{0.425351in}}%
\pgfpathlineto{\pgfqpoint{5.834972in}{0.434625in}}%
\pgfpathlineto{\pgfqpoint{5.836531in}{0.416903in}}%
\pgfpathlineto{\pgfqpoint{5.838084in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{5.839642in}{0.409523in}}%
\pgfpathlineto{\pgfqpoint{5.841181in}{0.411452in}}%
\pgfpathlineto{\pgfqpoint{5.845956in}{0.423428in}}%
\pgfpathlineto{\pgfqpoint{5.847508in}{0.447140in}}%
\pgfpathlineto{\pgfqpoint{5.849046in}{0.428250in}}%
\pgfpathlineto{\pgfqpoint{5.850731in}{0.433901in}}%
\pgfpathlineto{\pgfqpoint{5.852282in}{0.421015in}}%
\pgfpathlineto{\pgfqpoint{5.853820in}{0.428829in}}%
\pgfpathlineto{\pgfqpoint{5.855372in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.858597in}{0.438179in}}%
\pgfpathlineto{\pgfqpoint{5.860150in}{0.408830in}}%
\pgfpathlineto{\pgfqpoint{5.861688in}{0.427098in}}%
\pgfpathlineto{\pgfqpoint{5.863239in}{0.415440in}}%
\pgfpathlineto{\pgfqpoint{5.864776in}{0.419836in}}%
\pgfpathlineto{\pgfqpoint{5.866461in}{0.414980in}}%
\pgfpathlineto{\pgfqpoint{5.868014in}{0.430990in}}%
\pgfpathlineto{\pgfqpoint{5.871104in}{0.417556in}}%
\pgfpathlineto{\pgfqpoint{5.872642in}{0.423729in}}%
\pgfpathlineto{\pgfqpoint{5.874440in}{0.402172in}}%
\pgfpathlineto{\pgfqpoint{5.875987in}{0.434524in}}%
\pgfpathlineto{\pgfqpoint{5.877543in}{0.428741in}}%
\pgfpathlineto{\pgfqpoint{5.879083in}{0.444864in}}%
\pgfpathlineto{\pgfqpoint{5.880636in}{0.419638in}}%
\pgfpathlineto{\pgfqpoint{5.882331in}{0.434719in}}%
\pgfpathlineto{\pgfqpoint{5.885427in}{0.429665in}}%
\pgfpathlineto{\pgfqpoint{5.886981in}{0.419271in}}%
\pgfpathlineto{\pgfqpoint{5.890215in}{0.430122in}}%
\pgfpathlineto{\pgfqpoint{5.891767in}{0.420444in}}%
\pgfpathlineto{\pgfqpoint{5.893311in}{0.421373in}}%
\pgfpathlineto{\pgfqpoint{5.894856in}{0.407664in}}%
\pgfpathlineto{\pgfqpoint{5.896401in}{0.410829in}}%
\pgfpathlineto{\pgfqpoint{5.898093in}{0.421848in}}%
\pgfpathlineto{\pgfqpoint{5.899638in}{0.406661in}}%
\pgfpathlineto{\pgfqpoint{5.902721in}{0.429726in}}%
\pgfpathlineto{\pgfqpoint{5.904271in}{0.414339in}}%
\pgfpathlineto{\pgfqpoint{5.905955in}{0.413004in}}%
\pgfpathlineto{\pgfqpoint{5.907497in}{0.407205in}}%
\pgfpathlineto{\pgfqpoint{5.909040in}{0.414790in}}%
\pgfpathlineto{\pgfqpoint{5.910584in}{0.434728in}}%
\pgfpathlineto{\pgfqpoint{5.912127in}{0.417322in}}%
\pgfpathlineto{\pgfqpoint{5.913919in}{0.416753in}}%
\pgfpathlineto{\pgfqpoint{5.915474in}{0.433007in}}%
\pgfpathlineto{\pgfqpoint{5.917013in}{0.416213in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{0.412923in}}%
\pgfpathlineto{\pgfqpoint{5.920112in}{0.433004in}}%
\pgfpathlineto{\pgfqpoint{5.923343in}{0.412781in}}%
\pgfpathlineto{\pgfqpoint{5.924901in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{5.926463in}{0.414629in}}%
\pgfpathlineto{\pgfqpoint{5.928023in}{0.403281in}}%
\pgfpathlineto{\pgfqpoint{5.929732in}{0.422810in}}%
\pgfpathlineto{\pgfqpoint{5.931305in}{0.425289in}}%
\pgfpathlineto{\pgfqpoint{5.932845in}{0.417873in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{0.423199in}}%
\pgfpathlineto{\pgfqpoint{5.935952in}{0.421370in}}%
\pgfpathlineto{\pgfqpoint{5.937644in}{0.423814in}}%
\pgfpathlineto{\pgfqpoint{5.939195in}{0.413251in}}%
\pgfpathlineto{\pgfqpoint{5.940745in}{0.415327in}}%
\pgfpathlineto{\pgfqpoint{5.942292in}{0.421771in}}%
\pgfpathlineto{\pgfqpoint{5.943838in}{0.413366in}}%
\pgfpathlineto{\pgfqpoint{5.945524in}{0.392680in}}%
\pgfpathlineto{\pgfqpoint{5.948619in}{0.425595in}}%
\pgfpathlineto{\pgfqpoint{5.950172in}{0.408268in}}%
\pgfpathlineto{\pgfqpoint{5.951720in}{0.432121in}}%
\pgfpathlineto{\pgfqpoint{5.953516in}{0.427694in}}%
\pgfpathlineto{\pgfqpoint{5.955069in}{0.403085in}}%
\pgfpathlineto{\pgfqpoint{5.956607in}{0.411657in}}%
\pgfpathlineto{\pgfqpoint{5.958154in}{0.398020in}}%
\pgfpathlineto{\pgfqpoint{5.959708in}{0.412407in}}%
\pgfpathlineto{\pgfqpoint{5.962944in}{0.425408in}}%
\pgfpathlineto{\pgfqpoint{5.964491in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{5.966038in}{0.430805in}}%
\pgfpathlineto{\pgfqpoint{5.967586in}{0.413223in}}%
\pgfpathlineto{\pgfqpoint{5.969272in}{0.413123in}}%
\pgfpathlineto{\pgfqpoint{5.970826in}{0.417443in}}%
\pgfpathlineto{\pgfqpoint{5.972366in}{0.429158in}}%
\pgfpathlineto{\pgfqpoint{5.973913in}{0.412478in}}%
\pgfpathlineto{\pgfqpoint{5.975465in}{0.435149in}}%
\pgfpathlineto{\pgfqpoint{5.978698in}{0.407700in}}%
\pgfpathlineto{\pgfqpoint{5.980243in}{0.411384in}}%
\pgfpathlineto{\pgfqpoint{5.983339in}{0.403573in}}%
\pgfpathlineto{\pgfqpoint{5.986569in}{0.421876in}}%
\pgfpathlineto{\pgfqpoint{5.988109in}{0.404167in}}%
\pgfpathlineto{\pgfqpoint{5.989652in}{0.407730in}}%
\pgfpathlineto{\pgfqpoint{5.991190in}{0.415394in}}%
\pgfpathlineto{\pgfqpoint{5.993745in}{0.406842in}}%
\pgfpathlineto{\pgfqpoint{5.995281in}{0.389172in}}%
\pgfpathlineto{\pgfqpoint{5.998360in}{0.427517in}}%
\pgfpathlineto{\pgfqpoint{6.000040in}{0.404790in}}%
\pgfpathlineto{\pgfqpoint{6.001582in}{0.426371in}}%
\pgfpathlineto{\pgfqpoint{6.003130in}{0.404541in}}%
\pgfpathlineto{\pgfqpoint{6.004664in}{0.452069in}}%
\pgfpathlineto{\pgfqpoint{6.006211in}{0.402663in}}%
\pgfpathlineto{\pgfqpoint{6.009432in}{0.438506in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.405635in}}%
\pgfpathlineto{\pgfqpoint{6.015741in}{0.413664in}}%
\pgfpathlineto{\pgfqpoint{6.017290in}{0.428777in}}%
\pgfpathlineto{\pgfqpoint{6.018822in}{0.426117in}}%
\pgfpathlineto{\pgfqpoint{6.020366in}{0.427365in}}%
\pgfpathlineto{\pgfqpoint{6.021915in}{0.413382in}}%
\pgfpathlineto{\pgfqpoint{6.023597in}{0.415208in}}%
\pgfpathlineto{\pgfqpoint{6.025139in}{0.419665in}}%
\pgfpathlineto{\pgfqpoint{6.026670in}{0.408106in}}%
\pgfpathlineto{\pgfqpoint{6.031550in}{0.417791in}}%
\pgfpathlineto{\pgfqpoint{6.033090in}{0.414411in}}%
\pgfpathlineto{\pgfqpoint{6.034629in}{0.426659in}}%
\pgfpathlineto{\pgfqpoint{6.036168in}{0.412475in}}%
\pgfpathlineto{\pgfqpoint{6.039387in}{0.418202in}}%
\pgfpathlineto{\pgfqpoint{6.040926in}{0.406575in}}%
\pgfpathlineto{\pgfqpoint{6.042473in}{0.412216in}}%
\pgfpathlineto{\pgfqpoint{6.044005in}{0.411665in}}%
\pgfpathlineto{\pgfqpoint{6.045552in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{6.048770in}{0.407169in}}%
\pgfpathlineto{\pgfqpoint{6.051849in}{0.423833in}}%
\pgfpathlineto{\pgfqpoint{6.053386in}{0.421996in}}%
\pgfpathlineto{\pgfqpoint{6.055063in}{0.415869in}}%
\pgfpathlineto{\pgfqpoint{6.056606in}{0.421242in}}%
\pgfpathlineto{\pgfqpoint{6.058136in}{0.431150in}}%
\pgfpathlineto{\pgfqpoint{6.059673in}{0.412775in}}%
\pgfpathlineto{\pgfqpoint{6.061218in}{0.423018in}}%
\pgfpathlineto{\pgfqpoint{6.062894in}{0.409357in}}%
\pgfpathlineto{\pgfqpoint{6.064431in}{0.419073in}}%
\pgfpathlineto{\pgfqpoint{6.067508in}{0.399154in}}%
\pgfpathlineto{\pgfqpoint{6.069047in}{0.402829in}}%
\pgfpathlineto{\pgfqpoint{6.070835in}{0.413921in}}%
\pgfpathlineto{\pgfqpoint{6.073911in}{0.398112in}}%
\pgfpathlineto{\pgfqpoint{6.075449in}{0.420909in}}%
\pgfpathlineto{\pgfqpoint{6.076990in}{0.397215in}}%
\pgfpathlineto{\pgfqpoint{6.078669in}{0.396108in}}%
\pgfpathlineto{\pgfqpoint{6.081755in}{0.412179in}}%
\pgfpathlineto{\pgfqpoint{6.083287in}{0.400946in}}%
\pgfpathlineto{\pgfqpoint{6.084832in}{0.400288in}}%
\pgfpathlineto{\pgfqpoint{6.086512in}{0.422534in}}%
\pgfpathlineto{\pgfqpoint{6.089591in}{0.394122in}}%
\pgfpathlineto{\pgfqpoint{6.091133in}{0.436967in}}%
\pgfpathlineto{\pgfqpoint{6.092675in}{0.424426in}}%
\pgfpathlineto{\pgfqpoint{6.094353in}{0.420656in}}%
\pgfpathlineto{\pgfqpoint{6.095900in}{0.424002in}}%
\pgfpathlineto{\pgfqpoint{6.097434in}{0.405171in}}%
\pgfpathlineto{\pgfqpoint{6.098972in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{6.100520in}{0.395538in}}%
\pgfpathlineto{\pgfqpoint{6.103743in}{0.410692in}}%
\pgfpathlineto{\pgfqpoint{6.106816in}{0.412751in}}%
\pgfpathlineto{\pgfqpoint{6.110144in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{6.111680in}{0.409090in}}%
\pgfpathlineto{\pgfqpoint{6.113216in}{0.411609in}}%
\pgfpathlineto{\pgfqpoint{6.114752in}{0.410835in}}%
\pgfpathlineto{\pgfqpoint{6.116288in}{0.414481in}}%
\pgfpathlineto{\pgfqpoint{6.119502in}{0.399888in}}%
\pgfpathlineto{\pgfqpoint{6.121045in}{0.416122in}}%
\pgfpathlineto{\pgfqpoint{6.122574in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{6.124118in}{0.396683in}}%
\pgfpathlineto{\pgfqpoint{6.125795in}{0.419905in}}%
\pgfpathlineto{\pgfqpoint{6.127331in}{0.406519in}}%
\pgfpathlineto{\pgfqpoint{6.128869in}{0.436268in}}%
\pgfpathlineto{\pgfqpoint{6.131942in}{0.393736in}}%
\pgfpathlineto{\pgfqpoint{6.133618in}{0.399415in}}%
\pgfpathlineto{\pgfqpoint{6.135161in}{0.383977in}}%
\pgfpathlineto{\pgfqpoint{6.136691in}{0.389075in}}%
\pgfpathlineto{\pgfqpoint{6.138227in}{0.417118in}}%
\pgfpathlineto{\pgfqpoint{6.139770in}{0.398579in}}%
\pgfpathlineto{\pgfqpoint{6.141446in}{0.410568in}}%
\pgfpathlineto{\pgfqpoint{6.142983in}{0.398297in}}%
\pgfpathlineto{\pgfqpoint{6.146058in}{0.412179in}}%
\pgfpathlineto{\pgfqpoint{6.147596in}{0.410739in}}%
\pgfpathlineto{\pgfqpoint{6.149389in}{0.414738in}}%
\pgfpathlineto{\pgfqpoint{6.150925in}{0.400906in}}%
\pgfpathlineto{\pgfqpoint{6.152461in}{0.417685in}}%
\pgfpathlineto{\pgfqpoint{6.153997in}{0.415841in}}%
\pgfpathlineto{\pgfqpoint{6.155534in}{0.415792in}}%
\pgfpathlineto{\pgfqpoint{6.157210in}{0.406052in}}%
\pgfpathlineto{\pgfqpoint{6.158746in}{0.424515in}}%
\pgfpathlineto{\pgfqpoint{6.160290in}{0.399011in}}%
\pgfpathlineto{\pgfqpoint{6.161821in}{0.398327in}}%
\pgfpathlineto{\pgfqpoint{6.163366in}{0.412012in}}%
\pgfpathlineto{\pgfqpoint{6.165043in}{0.410697in}}%
\pgfpathlineto{\pgfqpoint{6.166580in}{0.396764in}}%
\pgfpathlineto{\pgfqpoint{6.169655in}{0.401662in}}%
\pgfpathlineto{\pgfqpoint{6.171193in}{0.395883in}}%
\pgfpathlineto{\pgfqpoint{6.174413in}{0.407871in}}%
\pgfpathlineto{\pgfqpoint{6.177481in}{0.401516in}}%
\pgfpathlineto{\pgfqpoint{6.179026in}{0.390910in}}%
\pgfpathlineto{\pgfqpoint{6.180703in}{0.424403in}}%
\pgfpathlineto{\pgfqpoint{6.183770in}{0.400042in}}%
\pgfpathlineto{\pgfqpoint{6.186851in}{0.411654in}}%
\pgfpathlineto{\pgfqpoint{6.188644in}{0.413302in}}%
\pgfpathlineto{\pgfqpoint{6.190184in}{0.417081in}}%
\pgfpathlineto{\pgfqpoint{6.191723in}{0.394563in}}%
\pgfpathlineto{\pgfqpoint{6.193261in}{0.405304in}}%
\pgfpathlineto{\pgfqpoint{6.194800in}{0.403234in}}%
\pgfpathlineto{\pgfqpoint{6.196479in}{0.403804in}}%
\pgfpathlineto{\pgfqpoint{6.198018in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{6.201095in}{0.395746in}}%
\pgfpathlineto{\pgfqpoint{6.202640in}{0.393044in}}%
\pgfpathlineto{\pgfqpoint{6.204319in}{0.400040in}}%
\pgfpathlineto{\pgfqpoint{6.205856in}{0.394694in}}%
\pgfpathlineto{\pgfqpoint{6.207393in}{0.408613in}}%
\pgfpathlineto{\pgfqpoint{6.208930in}{0.403291in}}%
\pgfpathlineto{\pgfqpoint{6.210469in}{0.407579in}}%
\pgfpathlineto{\pgfqpoint{6.213691in}{0.397066in}}%
\pgfpathlineto{\pgfqpoint{6.215222in}{0.397630in}}%
\pgfpathlineto{\pgfqpoint{6.216759in}{0.405907in}}%
\pgfpathlineto{\pgfqpoint{6.218303in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{6.219981in}{0.413186in}}%
\pgfpathlineto{\pgfqpoint{6.223047in}{0.385477in}}%
\pgfpathlineto{\pgfqpoint{6.226129in}{0.412653in}}%
\pgfpathlineto{\pgfqpoint{6.227922in}{0.411157in}}%
\pgfpathlineto{\pgfqpoint{6.229458in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{6.230996in}{0.400949in}}%
\pgfpathlineto{\pgfqpoint{6.232533in}{0.411559in}}%
\pgfpathlineto{\pgfqpoint{6.234070in}{0.388950in}}%
\pgfpathlineto{\pgfqpoint{6.238828in}{0.393982in}}%
\pgfpathlineto{\pgfqpoint{6.241903in}{0.415634in}}%
\pgfpathlineto{\pgfqpoint{6.245116in}{0.395397in}}%
\pgfpathlineto{\pgfqpoint{6.246653in}{0.387558in}}%
\pgfpathlineto{\pgfqpoint{6.248191in}{0.400393in}}%
\pgfpathlineto{\pgfqpoint{6.249731in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{6.251408in}{0.407433in}}%
\pgfpathlineto{\pgfqpoint{6.252954in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{6.254486in}{0.392605in}}%
\pgfpathlineto{\pgfqpoint{6.256024in}{0.418548in}}%
\pgfpathlineto{\pgfqpoint{6.257569in}{0.395734in}}%
\pgfpathlineto{\pgfqpoint{6.259252in}{0.413277in}}%
\pgfpathlineto{\pgfqpoint{6.260795in}{0.399610in}}%
\pgfpathlineto{\pgfqpoint{6.262330in}{0.405080in}}%
\pgfpathlineto{\pgfqpoint{6.263882in}{0.395298in}}%
\pgfpathlineto{\pgfqpoint{6.265425in}{0.406583in}}%
\pgfpathlineto{\pgfqpoint{6.267222in}{0.431621in}}%
\pgfpathlineto{\pgfqpoint{6.270307in}{0.384270in}}%
\pgfpathlineto{\pgfqpoint{6.271848in}{0.393752in}}%
\pgfpathlineto{\pgfqpoint{6.273394in}{0.393716in}}%
\pgfpathlineto{\pgfqpoint{6.275079in}{0.409263in}}%
\pgfpathlineto{\pgfqpoint{6.276624in}{0.412221in}}%
\pgfpathlineto{\pgfqpoint{6.278168in}{0.408821in}}%
\pgfpathlineto{\pgfqpoint{6.281243in}{0.374677in}}%
\pgfpathlineto{\pgfqpoint{6.282920in}{0.410184in}}%
\pgfpathlineto{\pgfqpoint{6.284459in}{0.394772in}}%
\pgfpathlineto{\pgfqpoint{6.286002in}{0.390681in}}%
\pgfpathlineto{\pgfqpoint{6.287542in}{0.400717in}}%
\pgfpathlineto{\pgfqpoint{6.289083in}{0.387479in}}%
\pgfpathlineto{\pgfqpoint{6.290764in}{0.406342in}}%
\pgfpathlineto{\pgfqpoint{6.292305in}{0.381148in}}%
\pgfpathlineto{\pgfqpoint{6.293845in}{0.396798in}}%
\pgfpathlineto{\pgfqpoint{6.295387in}{0.398963in}}%
\pgfpathlineto{\pgfqpoint{6.296928in}{0.385536in}}%
\pgfpathlineto{\pgfqpoint{6.298609in}{0.416105in}}%
\pgfpathlineto{\pgfqpoint{6.301696in}{0.397150in}}%
\pgfpathlineto{\pgfqpoint{6.303230in}{0.414951in}}%
\pgfpathlineto{\pgfqpoint{6.304778in}{0.404312in}}%
\pgfpathlineto{\pgfqpoint{6.306563in}{0.415343in}}%
\pgfpathlineto{\pgfqpoint{6.308099in}{0.395242in}}%
\pgfpathlineto{\pgfqpoint{6.309636in}{0.415296in}}%
\pgfpathlineto{\pgfqpoint{6.311173in}{0.389185in}}%
\pgfpathlineto{\pgfqpoint{6.312709in}{0.402750in}}%
\pgfpathlineto{\pgfqpoint{6.314386in}{0.391314in}}%
\pgfpathlineto{\pgfqpoint{6.315924in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{6.319003in}{0.380855in}}%
\pgfpathlineto{\pgfqpoint{6.320548in}{0.389029in}}%
\pgfpathlineto{\pgfqpoint{6.322225in}{0.389593in}}%
\pgfpathlineto{\pgfqpoint{6.323763in}{0.386023in}}%
\pgfpathlineto{\pgfqpoint{6.326838in}{0.397348in}}%
\pgfpathlineto{\pgfqpoint{6.328376in}{0.409468in}}%
\pgfpathlineto{\pgfqpoint{6.330053in}{0.390185in}}%
\pgfpathlineto{\pgfqpoint{6.331598in}{0.401850in}}%
\pgfpathlineto{\pgfqpoint{6.333129in}{0.398628in}}%
\pgfpathlineto{\pgfqpoint{6.334667in}{0.419540in}}%
\pgfpathlineto{\pgfqpoint{6.336211in}{0.389736in}}%
\pgfpathlineto{\pgfqpoint{6.340953in}{0.410568in}}%
\pgfpathlineto{\pgfqpoint{6.342497in}{0.405576in}}%
\pgfpathlineto{\pgfqpoint{6.344035in}{0.381002in}}%
\pgfpathlineto{\pgfqpoint{6.345827in}{0.412407in}}%
\pgfpathlineto{\pgfqpoint{6.348904in}{0.390353in}}%
\pgfpathlineto{\pgfqpoint{6.350441in}{0.398870in}}%
\pgfpathlineto{\pgfqpoint{6.351979in}{0.391470in}}%
\pgfpathlineto{\pgfqpoint{6.353657in}{0.395198in}}%
\pgfpathlineto{\pgfqpoint{6.355195in}{0.415430in}}%
\pgfpathlineto{\pgfqpoint{6.356739in}{0.379685in}}%
\pgfpathlineto{\pgfqpoint{6.358269in}{0.386360in}}%
\pgfpathlineto{\pgfqpoint{6.359813in}{0.399812in}}%
\pgfpathlineto{\pgfqpoint{6.361490in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{6.363035in}{0.413136in}}%
\pgfpathlineto{\pgfqpoint{6.364572in}{0.394465in}}%
\pgfpathlineto{\pgfqpoint{6.366109in}{0.396303in}}%
\pgfpathlineto{\pgfqpoint{6.367646in}{0.387062in}}%
\pgfpathlineto{\pgfqpoint{6.369323in}{0.410755in}}%
\pgfpathlineto{\pgfqpoint{6.370867in}{0.392673in}}%
\pgfpathlineto{\pgfqpoint{6.372396in}{0.405381in}}%
\pgfpathlineto{\pgfqpoint{6.373931in}{0.397287in}}%
\pgfpathlineto{\pgfqpoint{6.375475in}{0.402649in}}%
\pgfpathlineto{\pgfqpoint{6.377150in}{0.428570in}}%
\pgfpathlineto{\pgfqpoint{6.378688in}{0.394698in}}%
\pgfpathlineto{\pgfqpoint{6.380225in}{0.407992in}}%
\pgfpathlineto{\pgfqpoint{6.381764in}{0.399811in}}%
\pgfpathlineto{\pgfqpoint{6.383302in}{0.377585in}}%
\pgfpathlineto{\pgfqpoint{6.385096in}{0.413408in}}%
\pgfpathlineto{\pgfqpoint{6.385096in}{0.413408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{2.195384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794479in}{1.646007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796038in}{1.494011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797600in}{1.356442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799155in}{1.280775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800960in}{1.228515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802531in}{1.172012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804086in}{1.158354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805645in}{1.107884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807213in}{1.101341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809026in}{1.080026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810578in}{1.082204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812143in}{1.059073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813703in}{1.030994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815267in}{1.060377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817083in}{1.028368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818646in}{1.005333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820210in}{1.006745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821773in}{0.999812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823337in}{0.993590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825160in}{0.990152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826722in}{0.973243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828286in}{0.949751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829849in}{0.970778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831418in}{0.948717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833339in}{0.930718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834897in}{0.941697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836463in}{0.937430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838014in}{0.925483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839581in}{0.898295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841392in}{0.899717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842952in}{0.898232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844509in}{0.890582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846071in}{0.880880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847633in}{0.879575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849451in}{0.869144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851009in}{0.860111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852571in}{0.851063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854129in}{0.859842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855699in}{0.845647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857513in}{0.845646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859074in}{0.846847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860643in}{0.854195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862196in}{0.838558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863762in}{0.823573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865576in}{0.820212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867140in}{0.815161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868703in}{0.812536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870266in}{0.810630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871826in}{0.810864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873752in}{0.806891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875310in}{0.814099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876868in}{0.793037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878426in}{0.800030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879996in}{0.801773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881798in}{0.797024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883354in}{0.798146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884917in}{0.798052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886464in}{0.780465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888023in}{0.780627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889830in}{0.787839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891390in}{0.786207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892949in}{0.786589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894507in}{0.778609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896067in}{0.783347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897890in}{0.767340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899445in}{0.764253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900997in}{0.773701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902551in}{0.772350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904109in}{0.764847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905805in}{0.767840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907358in}{0.765668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908912in}{0.762650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910467in}{0.764528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912021in}{0.763816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913938in}{0.751201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915491in}{0.755619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917043in}{0.752571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918596in}{0.750355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920154in}{0.747826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921964in}{0.747290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923529in}{0.749660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925089in}{0.737161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926641in}{0.745552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928207in}{0.773665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929907in}{0.743377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931461in}{0.736432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933019in}{0.730530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934574in}{0.732948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936130in}{0.738233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937941in}{0.743473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939495in}{0.736543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941047in}{0.732797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942599in}{0.741598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944156in}{0.743743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945849in}{0.730778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947400in}{0.728411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948952in}{0.738341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950510in}{0.742509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952065in}{0.725394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953983in}{0.727232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955547in}{0.735435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957100in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958652in}{0.716830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960202in}{0.727618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961904in}{0.719973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963462in}{0.722299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965020in}{0.731782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966577in}{0.724052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968146in}{0.721241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969859in}{0.721192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971432in}{0.735357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972994in}{0.720927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974562in}{0.702494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976135in}{0.716853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977846in}{0.722321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979411in}{0.711296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980978in}{0.701861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982544in}{0.707899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984108in}{0.709719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985927in}{0.701349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987493in}{0.702219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989057in}{0.712136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990622in}{0.699309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992190in}{0.709552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994007in}{0.704528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995570in}{0.704784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997140in}{0.699993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998700in}{0.696884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000270in}{0.708933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001979in}{0.705734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003545in}{0.705460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005105in}{0.692171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006678in}{0.688627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008245in}{0.682085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009961in}{0.701078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011528in}{0.692502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013095in}{0.682412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014663in}{0.696709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016229in}{0.682134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017937in}{0.678485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019501in}{0.672670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021071in}{0.685690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022632in}{0.677241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024202in}{0.687582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025910in}{0.680213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027472in}{0.670282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029037in}{0.677655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030602in}{0.674439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032168in}{0.684214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033985in}{0.665684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035557in}{0.661563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037125in}{0.665213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038687in}{0.675665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040258in}{0.662216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041967in}{0.671266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043531in}{0.662792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045091in}{0.671576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046660in}{0.669351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048224in}{0.656961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049936in}{0.657100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051501in}{0.653387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053069in}{0.651122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054639in}{0.658623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056205in}{0.647911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057914in}{0.643176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059478in}{0.650106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061049in}{0.654072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062610in}{0.639293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064181in}{0.646123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065890in}{0.646162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067455in}{0.644542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069021in}{0.647656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070588in}{0.633556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072154in}{0.633314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073969in}{0.634945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075540in}{0.620741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077105in}{0.631948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078665in}{0.622932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080235in}{0.631457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081944in}{0.630894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083511in}{0.614359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085062in}{0.621417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086629in}{0.621741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088189in}{0.611224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089896in}{0.626163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091454in}{0.623013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093010in}{0.613994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094568in}{0.616901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096124in}{0.616481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097823in}{0.615111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099381in}{0.613456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100948in}{0.608486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102503in}{0.613161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104070in}{0.626583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105774in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107329in}{0.594947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108886in}{0.597759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110442in}{0.607437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112002in}{0.596639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113806in}{0.609428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115370in}{0.611806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116926in}{0.601847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118476in}{0.601595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120040in}{0.597146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121739in}{0.600066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123303in}{0.581152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124858in}{0.588306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126427in}{0.582697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127991in}{0.589844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129705in}{0.584312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131270in}{0.590854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132832in}{0.581871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134394in}{0.579960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135955in}{0.576919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137662in}{0.579160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139227in}{0.583390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140795in}{0.585648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142349in}{0.577219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143918in}{0.575951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145627in}{0.576569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147186in}{0.566997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148748in}{0.575564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150311in}{0.571295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151872in}{0.573049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153685in}{0.571548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155259in}{0.568186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156824in}{0.571084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158378in}{0.555978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159948in}{0.561759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161654in}{0.558710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163215in}{0.561844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164770in}{0.574353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166339in}{0.571275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167900in}{0.554091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169609in}{0.573036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171174in}{0.568087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172740in}{0.552302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174305in}{0.552611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175866in}{0.551513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177570in}{0.556938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179132in}{0.558675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180698in}{0.553536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182249in}{0.552481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183818in}{0.552476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185525in}{0.552212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187089in}{0.540435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188654in}{0.551128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190219in}{0.547916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191786in}{0.558376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194385in}{0.543219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195945in}{0.542823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197506in}{0.533210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199065in}{0.545581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200624in}{0.524399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202322in}{0.531458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203879in}{0.538854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205436in}{0.540454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206999in}{0.534077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208559in}{0.534124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210260in}{0.537446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211828in}{0.532759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213381in}{0.539301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214941in}{0.529103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216507in}{0.546992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218206in}{0.522850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219767in}{0.526226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221326in}{0.535300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222887in}{0.522677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224449in}{0.527245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226149in}{0.533210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227714in}{0.536639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229262in}{0.530050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230817in}{0.521303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232380in}{0.522077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234188in}{0.522836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235747in}{0.535990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237307in}{0.517987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238866in}{0.535648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240426in}{0.518014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242128in}{0.513313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243689in}{0.540524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245260in}{0.536249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246839in}{0.535131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248408in}{0.530000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250118in}{0.517777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251692in}{0.516812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253273in}{0.527514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254854in}{0.512037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256440in}{0.520377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258160in}{0.508381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259739in}{0.508820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261317in}{0.499402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262897in}{0.516257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264473in}{0.500211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266200in}{0.505401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267789in}{0.509878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269375in}{0.513350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270955in}{0.506340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272541in}{0.514796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274375in}{0.511268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275957in}{0.495573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277531in}{0.508346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279107in}{0.511015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280699in}{0.508217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282428in}{0.527442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284011in}{0.521919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285595in}{0.486893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287186in}{0.500489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288765in}{0.505776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290489in}{0.497050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292071in}{0.495696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293645in}{0.508804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295232in}{0.516568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296818in}{0.502609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298540in}{0.497861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300130in}{0.498923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301725in}{0.489549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303306in}{0.487780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304893in}{0.515370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306623in}{0.498449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308212in}{0.492172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309789in}{0.488950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311380in}{0.484357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312952in}{0.507547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314801in}{0.496635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316395in}{0.490665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317969in}{0.493317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319560in}{0.489619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321152in}{0.482048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322889in}{0.496167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324461in}{0.492296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326052in}{0.500434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327628in}{0.501611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329216in}{0.491427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330932in}{0.510302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332523in}{0.482675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334102in}{0.487617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335691in}{0.487211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337265in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338983in}{0.496057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340570in}{0.494004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342137in}{0.494589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343732in}{0.472889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345301in}{0.477429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347020in}{0.492702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348612in}{0.501241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350185in}{0.472770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351778in}{0.489050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353360in}{0.502383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355202in}{0.469966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356790in}{0.469227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358382in}{0.479531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359957in}{0.486526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361546in}{0.475036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363276in}{0.473692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364850in}{0.491164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366443in}{0.476325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368036in}{0.484096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369632in}{0.479854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371355in}{0.475448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372948in}{0.484870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374532in}{0.491994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376119in}{0.478411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377696in}{0.487730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379423in}{0.488520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381019in}{0.461892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382597in}{0.492598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384191in}{0.482297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385757in}{0.481713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387485in}{0.468287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389076in}{0.479723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390649in}{0.481062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392238in}{0.480359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393815in}{0.481246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395650in}{0.462445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397230in}{0.487963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398811in}{0.476814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400375in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401957in}{0.463032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403682in}{0.472487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405248in}{0.476366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406831in}{0.484528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408404in}{0.461418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409995in}{0.475556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411715in}{0.493446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413305in}{0.479366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414888in}{0.476807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416481in}{0.466961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418053in}{0.477923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419780in}{0.480792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421368in}{0.481015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422942in}{0.468981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424528in}{0.483138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426093in}{0.482085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427817in}{0.476733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429399in}{0.471564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430966in}{0.455446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432552in}{0.467801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434121in}{0.493799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435953in}{0.481085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437532in}{0.466035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439106in}{0.481274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440689in}{0.478133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442258in}{0.496269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443978in}{0.471253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445562in}{0.463858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447130in}{0.450861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448718in}{0.466599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450283in}{0.464058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452007in}{0.459980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453591in}{0.480439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455159in}{0.461594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456740in}{0.457656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458308in}{0.464893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460031in}{0.454161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461620in}{0.470759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463199in}{0.472021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464788in}{0.477287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466358in}{0.445167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468077in}{0.472059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469665in}{0.452823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471244in}{0.458824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472833in}{0.461976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474401in}{0.460491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476236in}{0.476562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477828in}{0.453508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479399in}{0.457802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480976in}{0.468497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482538in}{0.470899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484251in}{0.459788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485829in}{0.458302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487389in}{0.480242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488968in}{0.466776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490534in}{0.469664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492252in}{0.454944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493834in}{0.469658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495396in}{0.454105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496970in}{0.452522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498524in}{0.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500231in}{0.454513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501805in}{0.467339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503360in}{0.465262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504933in}{0.457885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506486in}{0.452932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508194in}{0.454766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509766in}{0.443503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511322in}{0.461135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512892in}{0.463738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514448in}{0.443625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516270in}{0.460470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517839in}{0.456351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519411in}{0.470462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520986in}{0.451571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522546in}{0.455094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524253in}{0.457842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525827in}{0.459881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527386in}{0.466627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528959in}{0.462006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530519in}{0.458355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532229in}{0.450745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533800in}{0.460405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535357in}{0.463079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536934in}{0.452886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538494in}{0.460935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540203in}{0.459748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541781in}{0.455685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543341in}{0.468107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544912in}{0.459726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546469in}{0.446615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548177in}{0.446343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549752in}{0.449450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551311in}{0.451450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552883in}{0.453591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554442in}{0.435089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556257in}{0.455835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557829in}{0.448543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559391in}{0.452249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560966in}{0.453768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562525in}{0.443164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564239in}{0.453396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565815in}{0.481166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567374in}{0.461501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568946in}{0.456870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570504in}{0.462052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572211in}{0.462473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573786in}{0.451018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575341in}{0.461797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576916in}{0.440246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578475in}{0.459388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580181in}{0.439778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581757in}{0.456397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583316in}{0.441096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584885in}{0.457233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586442in}{0.446261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588155in}{0.459071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589732in}{0.449566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591293in}{0.456084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592864in}{0.447728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594421in}{0.441831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596232in}{0.441768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597792in}{0.457175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599360in}{0.442879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600915in}{0.436702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602504in}{0.450851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604222in}{0.446475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605785in}{0.440194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607360in}{0.459716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608927in}{0.436219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610507in}{0.443785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612210in}{0.446888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613785in}{0.454959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615353in}{0.447402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616929in}{0.453209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618488in}{0.435461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620199in}{0.433831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621776in}{0.431423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623335in}{0.441833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624913in}{0.444428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626460in}{0.437833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628157in}{0.434020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629719in}{0.450062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631270in}{0.443600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632836in}{0.453881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634389in}{0.447379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636197in}{0.440087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637765in}{0.451484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639323in}{0.437853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640886in}{0.452428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642433in}{0.424916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644133in}{0.432227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645698in}{0.449273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647250in}{0.437510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648816in}{0.446727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650367in}{0.423806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652067in}{0.427248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653631in}{0.443741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655180in}{0.449787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656752in}{0.447532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658300in}{0.439821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659995in}{0.432477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661557in}{0.439906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663105in}{0.445471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664667in}{0.437026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666217in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667911in}{0.447030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669474in}{0.444404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671022in}{0.417828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672583in}{0.418432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674129in}{0.455753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675931in}{0.442822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677490in}{0.445292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679042in}{0.438179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680603in}{0.439739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682148in}{0.439766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683842in}{0.438003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685404in}{0.442788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686952in}{0.431016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688515in}{0.451373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690067in}{0.437046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691768in}{0.434184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693334in}{0.436539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694885in}{0.463704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696450in}{0.446270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697998in}{0.436415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699698in}{0.443571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701258in}{0.423545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702806in}{0.426027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704370in}{0.457028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705917in}{0.423273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707615in}{0.445530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709176in}{0.430669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710721in}{0.450424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712283in}{0.449619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713831in}{0.429422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715641in}{0.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717206in}{0.439163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718763in}{0.441053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720325in}{0.424929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721872in}{0.446551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723568in}{0.443272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725131in}{0.424505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726680in}{0.434405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728239in}{0.428017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729782in}{0.434465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731475in}{0.420765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733032in}{0.430869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734575in}{0.443547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736134in}{0.443050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737681in}{0.433410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739389in}{0.428320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740959in}{0.424232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742510in}{0.420135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744078in}{0.428343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.745622in}{0.421244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747318in}{0.442374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748880in}{0.458137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750425in}{0.426590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751987in}{0.423748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753534in}{0.447956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755341in}{0.432923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756902in}{0.424655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758456in}{0.414381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760016in}{0.424687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761561in}{0.436653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763255in}{0.425793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764817in}{0.430489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766363in}{0.417045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767924in}{0.411326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769476in}{0.424663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771183in}{0.419090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772755in}{0.434034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774313in}{0.434764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775881in}{0.434376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777437in}{0.432555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779138in}{0.425499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780705in}{0.435206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782263in}{0.441450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783832in}{0.423150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785391in}{0.445762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787096in}{0.419468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788667in}{0.422265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790225in}{0.425214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791795in}{0.416200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793352in}{0.420940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795161in}{0.432946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796724in}{0.413289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798291in}{0.423395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799846in}{0.429575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801415in}{0.450912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803124in}{0.428303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804680in}{0.432554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806245in}{0.423480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807807in}{0.416140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809374in}{0.420979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811074in}{0.432179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812647in}{0.428395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814208in}{0.423369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815770in}{0.443173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817321in}{0.429648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819019in}{0.438061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820581in}{0.425490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822133in}{0.429147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823695in}{0.423494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825245in}{0.432524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826943in}{0.431821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828506in}{0.421077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830057in}{0.439929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831623in}{0.425351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.833173in}{0.430823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834972in}{0.434625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836531in}{0.416903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838084in}{0.418252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839642in}{0.409523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841181in}{0.411452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842866in}{0.416874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844418in}{0.422869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845956in}{0.423428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847508in}{0.447140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849046in}{0.428250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850731in}{0.433901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852282in}{0.421015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853820in}{0.428829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855372in}{0.419907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856911in}{0.428886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858597in}{0.438179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860150in}{0.408830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861688in}{0.427098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863239in}{0.415440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864776in}{0.419836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866461in}{0.414980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868014in}{0.430990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869552in}{0.425082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871104in}{0.417556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872642in}{0.423729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874440in}{0.402172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875987in}{0.434524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877543in}{0.428741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879083in}{0.444864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880636in}{0.419638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882331in}{0.434719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883879in}{0.432563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885427in}{0.429665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886981in}{0.419271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888527in}{0.423963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890215in}{0.430122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891767in}{0.420444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893311in}{0.421373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894856in}{0.407664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896401in}{0.410829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898093in}{0.421848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.899638in}{0.406661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901177in}{0.421032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902721in}{0.429726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904271in}{0.414339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905955in}{0.413004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907497in}{0.407205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909040in}{0.414790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910584in}{0.434728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912127in}{0.417322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913919in}{0.416753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915474in}{0.433007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917013in}{0.416213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918560in}{0.412923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920112in}{0.433004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921799in}{0.418624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923343in}{0.412781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924901in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926463in}{0.414629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928023in}{0.403281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929732in}{0.422810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931305in}{0.425289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932845in}{0.417873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934395in}{0.423199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935952in}{0.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937644in}{0.423814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939195in}{0.413251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940745in}{0.415327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942292in}{0.421771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943838in}{0.413366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945524in}{0.392680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947071in}{0.416344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948619in}{0.425595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950172in}{0.408268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951720in}{0.432121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953516in}{0.427694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955069in}{0.403085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956607in}{0.411657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958154in}{0.398020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959708in}{0.412407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961395in}{0.417519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962944in}{0.425408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964491in}{0.417870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966038in}{0.430805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967586in}{0.413223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969272in}{0.413123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970826in}{0.417443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972366in}{0.429158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973913in}{0.412478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975465in}{0.435149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977152in}{0.424108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978698in}{0.407700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980243in}{0.411384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981790in}{0.406772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983339in}{0.403573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985028in}{0.417869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986569in}{0.421876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988109in}{0.404167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989652in}{0.407730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991190in}{0.415394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993745in}{0.406842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995281in}{0.389172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996819in}{0.415873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998360in}{0.427517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000040in}{0.404790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001582in}{0.426371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003130in}{0.404541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004664in}{0.452069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006211in}{0.402663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007893in}{0.419739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.009432in}{0.438506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010973in}{0.418843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012513in}{0.405635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014061in}{0.408423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015741in}{0.413664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017290in}{0.428777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018822in}{0.426117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020366in}{0.427365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021915in}{0.413382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023597in}{0.415208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025139in}{0.419665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026670in}{0.408106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028220in}{0.411504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029759in}{0.414974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031550in}{0.417791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033090in}{0.414411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034629in}{0.426659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036168in}{0.412475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037708in}{0.414493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039387in}{0.418202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040926in}{0.406575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042473in}{0.412216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044005in}{0.411665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045552in}{0.421721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047232in}{0.410566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.048770in}{0.407169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050310in}{0.413761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051849in}{0.423833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053386in}{0.421996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055063in}{0.415869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056606in}{0.421242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058136in}{0.431150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059673in}{0.412775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061218in}{0.423018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062894in}{0.409357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064431in}{0.419073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065961in}{0.410659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067508in}{0.399154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069047in}{0.402829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070835in}{0.413921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072372in}{0.406615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073911in}{0.398112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075449in}{0.420909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076990in}{0.397215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078669in}{0.396108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080207in}{0.406703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081755in}{0.412179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083287in}{0.400946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084832in}{0.400288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086512in}{0.422534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088050in}{0.406780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089591in}{0.394122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.091133in}{0.436967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092675in}{0.424426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094353in}{0.420656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095900in}{0.424002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097434in}{0.405171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098972in}{0.410633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100520in}{0.395538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102207in}{0.406123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103743in}{0.410692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105273in}{0.412489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106816in}{0.412751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108352in}{0.399183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110144in}{0.392660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111680in}{0.409090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113216in}{0.411609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114752in}{0.410835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116288in}{0.414481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117964in}{0.404315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119502in}{0.399888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121045in}{0.416122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122574in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124118in}{0.396683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125795in}{0.419905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127331in}{0.406519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128869in}{0.436268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130405in}{0.406303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.131942in}{0.393736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133618in}{0.399415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135161in}{0.383977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136691in}{0.389075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138227in}{0.417118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139770in}{0.398579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141446in}{0.410568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142983in}{0.398297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144513in}{0.405623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146058in}{0.412179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147596in}{0.410739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149389in}{0.414738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150925in}{0.400906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.152461in}{0.417685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153997in}{0.415841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155534in}{0.415792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157210in}{0.406052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158746in}{0.424515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160290in}{0.399011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.161821in}{0.398327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163366in}{0.412012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165043in}{0.410697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166580in}{0.396764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168118in}{0.399678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169655in}{0.401662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171193in}{0.395883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172869in}{0.400908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.174413in}{0.407871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175944in}{0.404869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177481in}{0.401516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179026in}{0.390910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180703in}{0.424403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182240in}{0.413801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183770in}{0.400042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185314in}{0.405762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186851in}{0.411654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188644in}{0.413302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190184in}{0.417081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.191723in}{0.394563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193261in}{0.405304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194800in}{0.403234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196479in}{0.403804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198018in}{0.415367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199564in}{0.400648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201095in}{0.395746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202640in}{0.393044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204319in}{0.400040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205856in}{0.394694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207393in}{0.408613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208930in}{0.403291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210469in}{0.407579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212147in}{0.402159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213691in}{0.397066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215222in}{0.397630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216759in}{0.405907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218303in}{0.389691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219981in}{0.413186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221517in}{0.397645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223047in}{0.385477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224592in}{0.400757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226129in}{0.412653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227922in}{0.411157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.229458in}{0.403056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230996in}{0.400949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232533in}{0.411559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234070in}{0.388950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235746in}{0.390513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237282in}{0.391311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238828in}{0.393982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240359in}{0.404958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241903in}{0.415634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243580in}{0.401447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245116in}{0.395397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246653in}{0.387558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248191in}{0.400393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249731in}{0.377804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251408in}{0.407433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252954in}{0.393774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254486in}{0.392605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.256024in}{0.418548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257569in}{0.395734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259252in}{0.413277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260795in}{0.399610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262330in}{0.405080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263882in}{0.395298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265425in}{0.406583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267222in}{0.431621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268766in}{0.410349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.270307in}{0.384270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271848in}{0.393752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273394in}{0.393716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275079in}{0.409263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276624in}{0.412221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278168in}{0.408821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279698in}{0.392141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281243in}{0.374677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282920in}{0.410184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284459in}{0.394772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.286002in}{0.390681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287542in}{0.400717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289083in}{0.387479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290764in}{0.406342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292305in}{0.381148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293845in}{0.396798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295387in}{0.398963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296928in}{0.385536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298609in}{0.416105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300149in}{0.401656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301696in}{0.397150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303230in}{0.414951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304778in}{0.404312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306563in}{0.415343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308099in}{0.395242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309636in}{0.415296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311173in}{0.389185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312709in}{0.402750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314386in}{0.391314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315924in}{0.407279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317472in}{0.395792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319003in}{0.380855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320548in}{0.389029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322225in}{0.389593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323763in}{0.386023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325300in}{0.391204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326838in}{0.397348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328376in}{0.409468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330053in}{0.390185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331598in}{0.401850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.333129in}{0.398628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334667in}{0.419540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336211in}{0.389736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337887in}{0.396640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339424in}{0.400964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340953in}{0.410568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342497in}{0.405576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344035in}{0.381002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345827in}{0.412407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347367in}{0.395313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348904in}{0.390353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.350441in}{0.398870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.351979in}{0.391470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353657in}{0.395198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355195in}{0.415430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356739in}{0.379685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358269in}{0.386360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359813in}{0.399812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361490in}{0.391411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.363035in}{0.413136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.364572in}{0.394465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366109in}{0.396303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367646in}{0.387062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369323in}{0.410755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370867in}{0.392673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372396in}{0.405381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.373931in}{0.397287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375475in}{0.402649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377150in}{0.428570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378688in}{0.394698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380225in}{0.407992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381764in}{0.399811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383302in}{0.377585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385096in}{0.413408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{1.580223in}}%
\pgfpathlineto{\pgfqpoint{4.800858in}{1.580223in}}%
\pgfpathlineto{\pgfqpoint{4.808914in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{4.816971in}{1.042480in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{4.833123in}{0.909093in}}%
\pgfpathlineto{\pgfqpoint{4.841279in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{0.885359in}}%
\pgfpathlineto{\pgfqpoint{4.857400in}{0.851478in}}%
\pgfpathlineto{\pgfqpoint{4.865463in}{0.827325in}}%
\pgfpathlineto{\pgfqpoint{4.873538in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{4.881692in}{0.807914in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.792226in}}%
\pgfpathlineto{\pgfqpoint{4.897774in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{4.905805in}{0.785774in}}%
\pgfpathlineto{\pgfqpoint{4.913716in}{0.768587in}}%
\pgfpathlineto{\pgfqpoint{4.921849in}{0.767596in}}%
\pgfpathlineto{\pgfqpoint{4.929906in}{0.774405in}}%
\pgfpathlineto{\pgfqpoint{4.937828in}{0.760531in}}%
\pgfpathlineto{\pgfqpoint{4.945849in}{0.760897in}}%
\pgfpathlineto{\pgfqpoint{4.953762in}{0.756435in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{4.969858in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{4.985820in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{4.993897in}{0.751263in}}%
\pgfpathlineto{\pgfqpoint{5.001978in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{5.017936in}{0.755830in}}%
\pgfpathlineto{\pgfqpoint{5.025909in}{0.765039in}}%
\pgfpathlineto{\pgfqpoint{5.033876in}{0.779518in}}%
\pgfpathlineto{\pgfqpoint{5.041966in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{5.049935in}{0.773097in}}%
\pgfpathlineto{\pgfqpoint{5.057913in}{0.798224in}}%
\pgfpathlineto{\pgfqpoint{5.065890in}{0.793559in}}%
\pgfpathlineto{\pgfqpoint{5.073862in}{0.825373in}}%
\pgfpathlineto{\pgfqpoint{5.081943in}{0.827496in}}%
\pgfpathlineto{\pgfqpoint{5.089895in}{0.800552in}}%
\pgfpathlineto{\pgfqpoint{5.097823in}{0.844406in}}%
\pgfpathlineto{\pgfqpoint{5.105773in}{0.861742in}}%
\pgfpathlineto{\pgfqpoint{5.113702in}{0.841805in}}%
\pgfpathlineto{\pgfqpoint{5.121739in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{5.129705in}{0.867035in}}%
\pgfpathlineto{\pgfqpoint{5.137662in}{0.903948in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.877895in}}%
\pgfpathlineto{\pgfqpoint{5.153576in}{0.904844in}}%
\pgfpathlineto{\pgfqpoint{5.161654in}{0.914218in}}%
\pgfpathlineto{\pgfqpoint{5.169609in}{0.894102in}}%
\pgfpathlineto{\pgfqpoint{5.177569in}{0.923874in}}%
\pgfpathlineto{\pgfqpoint{5.185525in}{0.940175in}}%
\pgfpathlineto{\pgfqpoint{5.201548in}{0.947745in}}%
\pgfpathlineto{\pgfqpoint{5.209485in}{0.985406in}}%
\pgfpathlineto{\pgfqpoint{5.217424in}{0.956510in}}%
\pgfpathlineto{\pgfqpoint{5.225374in}{0.967028in}}%
\pgfpathlineto{\pgfqpoint{5.233297in}{0.980971in}}%
\pgfpathlineto{\pgfqpoint{5.241351in}{0.973373in}}%
\pgfpathlineto{\pgfqpoint{5.249340in}{0.967633in}}%
\pgfpathlineto{\pgfqpoint{5.257371in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{5.265409in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{5.273476in}{0.977620in}}%
\pgfpathlineto{\pgfqpoint{5.281640in}{1.002811in}}%
\pgfpathlineto{\pgfqpoint{5.289708in}{1.044707in}}%
\pgfpathlineto{\pgfqpoint{5.297749in}{0.942014in}}%
\pgfpathlineto{\pgfqpoint{5.305835in}{1.021875in}}%
\pgfpathlineto{\pgfqpoint{5.313890in}{0.991782in}}%
\pgfpathlineto{\pgfqpoint{5.322095in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{5.330144in}{1.107140in}}%
\pgfpathlineto{\pgfqpoint{5.338201in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{5.346236in}{1.093924in}}%
\pgfpathlineto{\pgfqpoint{5.354304in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{5.362485in}{1.026176in}}%
\pgfpathlineto{\pgfqpoint{5.370565in}{1.064840in}}%
\pgfpathlineto{\pgfqpoint{5.378631in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{5.394750in}{1.081534in}}%
\pgfpathlineto{\pgfqpoint{5.402889in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{5.410927in}{1.018184in}}%
\pgfpathlineto{\pgfqpoint{5.418993in}{1.067381in}}%
\pgfpathlineto{\pgfqpoint{5.427029in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{5.435059in}{1.031771in}}%
\pgfpathlineto{\pgfqpoint{5.443195in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{5.451222in}{1.029701in}}%
\pgfpathlineto{\pgfqpoint{5.459247in}{1.055454in}}%
\pgfpathlineto{\pgfqpoint{5.475339in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{5.483470in}{1.022216in}}%
\pgfpathlineto{\pgfqpoint{5.491466in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{5.507417in}{1.017486in}}%
\pgfpathlineto{\pgfqpoint{5.515377in}{1.073125in}}%
\pgfpathlineto{\pgfqpoint{5.523476in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{5.531449in}{1.069436in}}%
\pgfpathlineto{\pgfqpoint{5.539425in}{1.033156in}}%
\pgfpathlineto{\pgfqpoint{5.547395in}{1.009874in}}%
\pgfpathlineto{\pgfqpoint{5.555375in}{1.057342in}}%
\pgfpathlineto{\pgfqpoint{5.563454in}{1.004344in}}%
\pgfpathlineto{\pgfqpoint{5.571431in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{5.579403in}{1.008989in}}%
\pgfpathlineto{\pgfqpoint{5.587372in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{5.595352in}{1.013494in}}%
\pgfpathlineto{\pgfqpoint{5.603434in}{1.035523in}}%
\pgfpathlineto{\pgfqpoint{5.611431in}{1.027853in}}%
\pgfpathlineto{\pgfqpoint{5.619420in}{0.996841in}}%
\pgfpathlineto{\pgfqpoint{5.627382in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{5.635312in}{1.010949in}}%
\pgfpathlineto{\pgfqpoint{5.643357in}{0.982918in}}%
\pgfpathlineto{\pgfqpoint{5.651292in}{0.992947in}}%
\pgfpathlineto{\pgfqpoint{5.659222in}{1.034705in}}%
\pgfpathlineto{\pgfqpoint{5.667138in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{5.675051in}{0.974864in}}%
\pgfpathlineto{\pgfqpoint{5.683068in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{5.690992in}{0.993799in}}%
\pgfpathlineto{\pgfqpoint{5.698923in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{5.706842in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{5.722795in}{0.998919in}}%
\pgfpathlineto{\pgfqpoint{5.730702in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{5.738613in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{5.746544in}{0.995517in}}%
\pgfpathlineto{\pgfqpoint{5.754456in}{0.992789in}}%
\pgfpathlineto{\pgfqpoint{5.762483in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{5.770404in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{5.778362in}{0.974707in}}%
\pgfpathlineto{\pgfqpoint{5.786317in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{5.794279in}{0.963558in}}%
\pgfpathlineto{\pgfqpoint{5.802340in}{0.950588in}}%
\pgfpathlineto{\pgfqpoint{5.810297in}{1.065636in}}%
\pgfpathlineto{\pgfqpoint{5.818244in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{5.826167in}{1.004407in}}%
\pgfpathlineto{\pgfqpoint{5.842098in}{0.925657in}}%
\pgfpathlineto{\pgfqpoint{5.849962in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{5.857828in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{5.865692in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{5.873558in}{0.985168in}}%
\pgfpathlineto{\pgfqpoint{5.881554in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{5.889438in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{5.897317in}{0.944437in}}%
\pgfpathlineto{\pgfqpoint{5.905180in}{0.946620in}}%
\pgfpathlineto{\pgfqpoint{5.913042in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{5.921023in}{0.994242in}}%
\pgfpathlineto{\pgfqpoint{5.928952in}{1.014575in}}%
\pgfpathlineto{\pgfqpoint{5.936865in}{0.941340in}}%
\pgfpathlineto{\pgfqpoint{5.944754in}{0.984174in}}%
\pgfpathlineto{\pgfqpoint{5.952638in}{0.965893in}}%
\pgfpathlineto{\pgfqpoint{5.960619in}{1.002499in}}%
\pgfpathlineto{\pgfqpoint{5.968503in}{0.946015in}}%
\pgfpathlineto{\pgfqpoint{5.976375in}{1.017669in}}%
\pgfpathlineto{\pgfqpoint{5.984257in}{0.937809in}}%
\pgfpathlineto{\pgfqpoint{5.992101in}{0.950809in}}%
\pgfpathlineto{\pgfqpoint{6.000040in}{1.022854in}}%
\pgfpathlineto{\pgfqpoint{6.007892in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{6.015741in}{0.992192in}}%
\pgfpathlineto{\pgfqpoint{6.023596in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{6.031444in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{6.039387in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{6.047231in}{1.000802in}}%
\pgfpathlineto{\pgfqpoint{6.055063in}{0.984231in}}%
\pgfpathlineto{\pgfqpoint{6.062894in}{0.956090in}}%
\pgfpathlineto{\pgfqpoint{6.070731in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{6.078668in}{1.042674in}}%
\pgfpathlineto{\pgfqpoint{6.086511in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{6.094353in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{6.102206in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{6.110035in}{1.058336in}}%
\pgfpathlineto{\pgfqpoint{6.117964in}{0.999440in}}%
\pgfpathlineto{\pgfqpoint{6.125795in}{1.057403in}}%
\pgfpathlineto{\pgfqpoint{6.133618in}{1.003246in}}%
\pgfpathlineto{\pgfqpoint{6.141446in}{1.098948in}}%
\pgfpathlineto{\pgfqpoint{6.149280in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{6.157209in}{0.950148in}}%
\pgfpathlineto{\pgfqpoint{6.165043in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{6.180703in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{6.188539in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{6.196478in}{0.934215in}}%
\pgfpathlineto{\pgfqpoint{6.204318in}{1.031421in}}%
\pgfpathlineto{\pgfqpoint{6.212146in}{0.998479in}}%
\pgfpathlineto{\pgfqpoint{6.219980in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{6.227813in}{1.005920in}}%
\pgfpathlineto{\pgfqpoint{6.235746in}{0.956788in}}%
\pgfpathlineto{\pgfqpoint{6.251408in}{1.003244in}}%
\pgfpathlineto{\pgfqpoint{6.259252in}{1.061106in}}%
\pgfpathlineto{\pgfqpoint{6.267114in}{1.002553in}}%
\pgfpathlineto{\pgfqpoint{6.275079in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{6.282920in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{6.290764in}{1.028402in}}%
\pgfpathlineto{\pgfqpoint{6.298608in}{1.096758in}}%
\pgfpathlineto{\pgfqpoint{6.306459in}{1.117820in}}%
\pgfpathlineto{\pgfqpoint{6.314386in}{1.040943in}}%
\pgfpathlineto{\pgfqpoint{6.322225in}{1.125566in}}%
\pgfpathlineto{\pgfqpoint{6.330053in}{1.085931in}}%
\pgfpathlineto{\pgfqpoint{6.337887in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{6.345718in}{1.046953in}}%
\pgfpathlineto{\pgfqpoint{6.353657in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{6.361490in}{1.037947in}}%
\pgfpathlineto{\pgfqpoint{6.369322in}{1.061042in}}%
\pgfpathlineto{\pgfqpoint{6.377150in}{1.036887in}}%
\pgfpathlineto{\pgfqpoint{6.384987in}{1.175686in}}%
\pgfpathlineto{\pgfqpoint{6.384987in}{1.175686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{1.580223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800858in}{1.580223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808914in}{1.085757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816971in}{1.042480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825048in}{0.960560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833123in}{0.909093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841279in}{0.899703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849347in}{0.885359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857400in}{0.851478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865463in}{0.827325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873538in}{0.814146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881692in}{0.807914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889715in}{0.792226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897774in}{0.782709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905805in}{0.785774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913716in}{0.768587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921849in}{0.767596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929906in}{0.774405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937828in}{0.760531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945849in}{0.760897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953762in}{0.756435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961904in}{0.756791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969858in}{0.775585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977846in}{0.760800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985820in}{0.746687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993897in}{0.751263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001978in}{0.774863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009961in}{0.766039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017936in}{0.755830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025909in}{0.765039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033876in}{0.779518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041966in}{0.789380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049935in}{0.773097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057913in}{0.798224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065890in}{0.793559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073862in}{0.825373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081943in}{0.827496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089895in}{0.800552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097823in}{0.844406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105773in}{0.861742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113702in}{0.841805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121739in}{0.860857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129705in}{0.867035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137662in}{0.903948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145626in}{0.877895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153576in}{0.904844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161654in}{0.914218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169609in}{0.894102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177569in}{0.923874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185525in}{0.940175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193491in}{0.944114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201548in}{0.947745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209485in}{0.985406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217424in}{0.956510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225374in}{0.967028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233297in}{0.980971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241351in}{0.973373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249340in}{0.967633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257371in}{0.978951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265409in}{1.006473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273476in}{0.977620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281640in}{1.002811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289708in}{1.044707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297749in}{0.942014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305835in}{1.021875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313890in}{0.991782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322095in}{0.998314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330144in}{1.107140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338201in}{0.984787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346236in}{1.093924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354304in}{1.051536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362485in}{1.026176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370565in}{1.064840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378631in}{0.959868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386697in}{1.023371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394750in}{1.081534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402889in}{1.018729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410927in}{1.018184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418993in}{1.067381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427029in}{1.012799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435059in}{1.031771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443195in}{0.994679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451222in}{1.029701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459247in}{1.055454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467293in}{1.045417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475339in}{1.033711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483470in}{1.022216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491466in}{1.060809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499455in}{1.039550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507417in}{1.017486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515377in}{1.073125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523476in}{1.031995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531449in}{1.069436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539425in}{1.033156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547395in}{1.009874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555375in}{1.057342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563454in}{1.004344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571431in}{1.030162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579403in}{1.008989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587372in}{1.005616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595352in}{1.013494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603434in}{1.035523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611431in}{1.027853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619420in}{0.996841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627382in}{1.048512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635312in}{1.010949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643357in}{0.982918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651292in}{0.992947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659222in}{1.034705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667138in}{1.021682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675051in}{0.974864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683068in}{0.958446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690992in}{0.993799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698923in}{0.951506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706842in}{0.937540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714755in}{0.967308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722795in}{0.998919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730702in}{0.970749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738613in}{1.008792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746544in}{0.995517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754456in}{0.992789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762483in}{0.964464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770404in}{0.964084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778362in}{0.974707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786317in}{0.944397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794279in}{0.963558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802340in}{0.950588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810297in}{1.065636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818244in}{1.013133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826167in}{1.004407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834094in}{0.962333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842098in}{0.925657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849962in}{0.950350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857828in}{0.897070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865692in}{0.945052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873558in}{0.985168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881554in}{0.976174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889438in}{0.950662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897317in}{0.944437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905180in}{0.946620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913042in}{0.983540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921023in}{0.994242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928952in}{1.014575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936865in}{0.941340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944754in}{0.984174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952638in}{0.965893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960619in}{1.002499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968503in}{0.946015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976375in}{1.017669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984257in}{0.937809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992101in}{0.950809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000040in}{1.022854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007892in}{0.961988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015741in}{0.992192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023596in}{0.950873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031444in}{0.955692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039387in}{0.997920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047231in}{1.000802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055063in}{0.984231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062894in}{0.956090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070731in}{0.995828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078668in}{1.042674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086511in}{0.992412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094353in}{0.981135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102206in}{1.065701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110035in}{1.058336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117964in}{0.999440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125795in}{1.057403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133618in}{1.003246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141446in}{1.098948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149280in}{0.964525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157209in}{0.950148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165043in}{0.924185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172869in}{0.967016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180703in}{1.014121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188539in}{0.965939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196478in}{0.934215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204318in}{1.031421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212146in}{0.998479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219980in}{0.947050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227813in}{1.005920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235746in}{0.956788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243579in}{0.981573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251408in}{1.003244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259252in}{1.061106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267114in}{1.002553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275079in}{1.051587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282920in}{1.060788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290764in}{1.028402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298608in}{1.096758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306459in}{1.117820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314386in}{1.040943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322225in}{1.125566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330053in}{1.085931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337887in}{1.087846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345718in}{1.046953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353657in}{1.044531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361490in}{1.037947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369322in}{1.061042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377150in}{1.036887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384987in}{1.175686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{2.286419in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526446in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{8.705857in}{1.436419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.730857in}{1.436419in}}{\pgfqpoint{8.730857in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{8.730857in}{2.198919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.730857in}{2.223919in}}{\pgfqpoint{8.705857in}{2.223919in}}%
\pgfpathlineto{\pgfqpoint{7.526446in}{2.223919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.501446in}{2.223919in}}{\pgfqpoint{7.501446in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{7.501446in}{1.461419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.501446in}{1.436419in}}{\pgfqpoint{7.526446in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{7.526446in}{1.436419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.470588,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{2.123919in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{2.123919in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{2.123919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=2.080169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{1.936419in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{1.936419in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{1.936419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=1.892669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{1.748919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=1.705169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.551446in}{1.561419in}}%
\pgfpathlineto{\pgfqpoint{7.676446in}{1.561419in}}%
\pgfpathlineto{\pgfqpoint{7.801446in}{1.561419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901446in,y=1.517669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913716in}{0.768587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913716in}{0.768587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985820in}{0.746687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985820in}{0.746687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.697869in,y=2.226336in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wikipedia}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{2.195384in}}%
\pgfpathlineto{\pgfqpoint{1.270644in}{2.195384in}}%
\pgfpathlineto{\pgfqpoint{1.679650in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{2.092033in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{2.497836in}{0.421163in}}%
\pgfpathlineto{\pgfqpoint{2.902703in}{0.382747in}}%
\pgfpathlineto{\pgfqpoint{3.359008in}{0.422662in}}%
\pgfpathlineto{\pgfqpoint{3.815360in}{0.415560in}}%
\pgfpathlineto{\pgfqpoint{4.261881in}{0.394658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{2.195384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270644in}{2.195384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679650in}{2.184791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092033in}{1.232000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497836in}{0.421163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902703in}{0.382747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359008in}{0.422662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815360in}{0.415560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261881in}{0.394658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451902in}{2.186948in}}%
\pgfpathlineto{\pgfqpoint{1.270644in}{2.186948in}}%
\pgfpathlineto{\pgfqpoint{1.679650in}{2.186672in}}%
\pgfpathlineto{\pgfqpoint{2.092033in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{2.497836in}{0.392744in}}%
\pgfpathlineto{\pgfqpoint{2.902703in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{3.359008in}{0.513169in}}%
\pgfpathlineto{\pgfqpoint{3.815360in}{0.421329in}}%
\pgfpathlineto{\pgfqpoint{4.261881in}{0.374677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451902in}{2.186948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270644in}{2.186948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679650in}{2.186672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092033in}{1.226884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497836in}{0.392744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902703in}{0.836968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359008in}{0.513169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815360in}{0.421329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261881in}{0.374677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.261403in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261403in}{2.286419in}}%
\pgfpathlineto{\pgfqpoint{4.452380in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261881in}{0.374677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261881in}{0.374677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261881in}{0.374677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.261403in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261881in}{0.374677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{2.195384in}}%
\pgfpathlineto{\pgfqpoint{4.953832in}{2.195384in}}%
\pgfpathlineto{\pgfqpoint{5.031688in}{2.141023in}}%
\pgfpathlineto{\pgfqpoint{5.110952in}{2.118694in}}%
\pgfpathlineto{\pgfqpoint{5.190032in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{5.270113in}{2.093068in}}%
\pgfpathlineto{\pgfqpoint{5.346919in}{2.085151in}}%
\pgfpathlineto{\pgfqpoint{5.423759in}{2.087413in}}%
\pgfpathlineto{\pgfqpoint{5.500922in}{1.355263in}}%
\pgfpathlineto{\pgfqpoint{5.577816in}{1.307355in}}%
\pgfpathlineto{\pgfqpoint{5.654578in}{1.283362in}}%
\pgfpathlineto{\pgfqpoint{5.733771in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{5.812982in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{5.889599in}{0.791739in}}%
\pgfpathlineto{\pgfqpoint{5.966065in}{0.735347in}}%
\pgfpathlineto{\pgfqpoint{6.042720in}{0.697871in}}%
\pgfpathlineto{\pgfqpoint{6.119530in}{0.681784in}}%
\pgfpathlineto{\pgfqpoint{6.196643in}{0.653929in}}%
\pgfpathlineto{\pgfqpoint{6.273972in}{0.642216in}}%
\pgfpathlineto{\pgfqpoint{6.355767in}{0.630783in}}%
\pgfpathlineto{\pgfqpoint{6.437706in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{6.517361in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{6.595672in}{0.592034in}}%
\pgfpathlineto{\pgfqpoint{6.673881in}{0.580851in}}%
\pgfpathlineto{\pgfqpoint{6.752419in}{0.583636in}}%
\pgfpathlineto{\pgfqpoint{6.830065in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{6.907826in}{0.562088in}}%
\pgfpathlineto{\pgfqpoint{6.984930in}{0.555923in}}%
\pgfpathlineto{\pgfqpoint{7.062677in}{0.560108in}}%
\pgfpathlineto{\pgfqpoint{7.140322in}{0.559655in}}%
\pgfpathlineto{\pgfqpoint{7.219068in}{0.543686in}}%
\pgfpathlineto{\pgfqpoint{7.296037in}{0.539850in}}%
\pgfpathlineto{\pgfqpoint{7.373060in}{0.516290in}}%
\pgfpathlineto{\pgfqpoint{7.449843in}{0.495468in}}%
\pgfpathlineto{\pgfqpoint{7.526545in}{0.484905in}}%
\pgfpathlineto{\pgfqpoint{7.604816in}{0.470984in}}%
\pgfpathlineto{\pgfqpoint{7.681021in}{0.468491in}}%
\pgfpathlineto{\pgfqpoint{7.758023in}{0.453360in}}%
\pgfpathlineto{\pgfqpoint{7.834320in}{0.482275in}}%
\pgfpathlineto{\pgfqpoint{7.911667in}{0.471560in}}%
\pgfpathlineto{\pgfqpoint{7.988301in}{0.450253in}}%
\pgfpathlineto{\pgfqpoint{8.066869in}{0.460256in}}%
\pgfpathlineto{\pgfqpoint{8.143626in}{0.446987in}}%
\pgfpathlineto{\pgfqpoint{8.220239in}{0.438447in}}%
\pgfpathlineto{\pgfqpoint{8.297067in}{0.436957in}}%
\pgfpathlineto{\pgfqpoint{8.373493in}{0.430415in}}%
\pgfpathlineto{\pgfqpoint{8.449986in}{0.431376in}}%
\pgfpathlineto{\pgfqpoint{8.526486in}{0.424179in}}%
\pgfpathlineto{\pgfqpoint{8.602858in}{0.427518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{2.195384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031688in}{2.141023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270113in}{2.093068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423759in}{2.087413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500922in}{1.355263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733771in}{1.268133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812982in}{1.249725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889599in}{0.791739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966065in}{0.735347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196643in}{0.653929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437706in}{0.603200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673881in}{0.580851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907826in}{0.562088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140322in}{0.559655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373060in}{0.516290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604816in}{0.470984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834320in}{0.482275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.066869in}{0.460256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297067in}{0.436957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.526486in}{0.424179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.792879in}{2.163515in}}%
\pgfpathlineto{\pgfqpoint{4.953832in}{2.163515in}}%
\pgfpathlineto{\pgfqpoint{5.031688in}{2.122537in}}%
\pgfpathlineto{\pgfqpoint{5.110952in}{2.103945in}}%
\pgfpathlineto{\pgfqpoint{5.190032in}{2.091733in}}%
\pgfpathlineto{\pgfqpoint{5.270113in}{2.084416in}}%
\pgfpathlineto{\pgfqpoint{5.346919in}{2.077282in}}%
\pgfpathlineto{\pgfqpoint{5.423759in}{2.086667in}}%
\pgfpathlineto{\pgfqpoint{5.500922in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{5.577816in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{5.654578in}{1.266198in}}%
\pgfpathlineto{\pgfqpoint{5.733771in}{1.248174in}}%
\pgfpathlineto{\pgfqpoint{5.812982in}{1.221461in}}%
\pgfpathlineto{\pgfqpoint{5.889599in}{0.712560in}}%
\pgfpathlineto{\pgfqpoint{5.966065in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{6.042720in}{0.769037in}}%
\pgfpathlineto{\pgfqpoint{6.119530in}{0.646528in}}%
\pgfpathlineto{\pgfqpoint{6.196643in}{0.532207in}}%
\pgfpathlineto{\pgfqpoint{6.273972in}{0.546536in}}%
\pgfpathlineto{\pgfqpoint{6.355767in}{0.551455in}}%
\pgfpathlineto{\pgfqpoint{6.437706in}{0.551219in}}%
\pgfpathlineto{\pgfqpoint{6.517361in}{0.511509in}}%
\pgfpathlineto{\pgfqpoint{6.595672in}{0.536739in}}%
\pgfpathlineto{\pgfqpoint{6.673881in}{0.596890in}}%
\pgfpathlineto{\pgfqpoint{6.752419in}{0.529956in}}%
\pgfpathlineto{\pgfqpoint{6.830065in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{6.907826in}{0.489446in}}%
\pgfpathlineto{\pgfqpoint{6.984930in}{0.782935in}}%
\pgfpathlineto{\pgfqpoint{7.062677in}{0.491001in}}%
\pgfpathlineto{\pgfqpoint{7.140322in}{0.592722in}}%
\pgfpathlineto{\pgfqpoint{7.219068in}{0.496015in}}%
\pgfpathlineto{\pgfqpoint{7.296037in}{0.571995in}}%
\pgfpathlineto{\pgfqpoint{7.373060in}{0.528322in}}%
\pgfpathlineto{\pgfqpoint{7.449843in}{0.450997in}}%
\pgfpathlineto{\pgfqpoint{7.526545in}{0.474694in}}%
\pgfpathlineto{\pgfqpoint{7.604816in}{0.429640in}}%
\pgfpathlineto{\pgfqpoint{7.681021in}{0.477376in}}%
\pgfpathlineto{\pgfqpoint{7.758023in}{0.374677in}}%
\pgfpathlineto{\pgfqpoint{7.834320in}{0.488150in}}%
\pgfpathlineto{\pgfqpoint{7.911667in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{7.988301in}{0.437204in}}%
\pgfpathlineto{\pgfqpoint{8.066869in}{0.413353in}}%
\pgfpathlineto{\pgfqpoint{8.143626in}{0.439906in}}%
\pgfpathlineto{\pgfqpoint{8.220239in}{0.376025in}}%
\pgfpathlineto{\pgfqpoint{8.297067in}{0.418534in}}%
\pgfpathlineto{\pgfqpoint{8.373493in}{0.447137in}}%
\pgfpathlineto{\pgfqpoint{8.449986in}{0.396837in}}%
\pgfpathlineto{\pgfqpoint{8.526486in}{0.396993in}}%
\pgfpathlineto{\pgfqpoint{8.602858in}{0.550725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792879in}{2.163515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031688in}{2.122537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270113in}{2.084416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423759in}{2.086667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500922in}{1.315149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733771in}{1.248174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812982in}{1.221461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889599in}{0.712560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119530in}{0.646528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196643in}{0.532207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437706in}{0.551219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673881in}{0.596890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830065in}{0.477875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984930in}{0.782935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.062677in}{0.491001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219068in}{0.496015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373060in}{0.528322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604816in}{0.429640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758023in}{0.374677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911667in}{0.487217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.143626in}{0.439906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.373493in}{0.447137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.526486in}{0.396993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.602380in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602380in}{2.286419in}}%
\pgfpathlineto{\pgfqpoint{8.793357in}{2.286419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449843in}{0.450997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449843in}{0.450997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758023in}{0.374677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602380in}{0.283642in}}{\pgfqpoint{4.190977in}{2.002778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758023in}{0.374677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ours_vs_dggen_vs_tigger_c12_by_time.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.907246in}{4.886419in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.907246in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.907246in}{4.886419in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.886419in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275292in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{0.275292in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{0.275292in}{2.708642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465791in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465791in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378460in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378460in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291129in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291129in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203797in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203797in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116466in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116466in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465791in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{0.582037in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{0.697955in}{4.655733in}}%
\pgfpathlineto{\pgfqpoint{0.813907in}{3.647285in}}%
\pgfpathlineto{\pgfqpoint{0.929760in}{3.302212in}}%
\pgfpathlineto{\pgfqpoint{1.045295in}{3.154428in}}%
\pgfpathlineto{\pgfqpoint{1.160804in}{3.416017in}}%
\pgfpathlineto{\pgfqpoint{1.276470in}{3.006266in}}%
\pgfpathlineto{\pgfqpoint{1.392130in}{3.135745in}}%
\pgfpathlineto{\pgfqpoint{1.508012in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{1.623605in}{3.062198in}}%
\pgfpathlineto{\pgfqpoint{1.739542in}{3.009545in}}%
\pgfpathlineto{\pgfqpoint{1.855079in}{3.225621in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{3.212280in}}%
\pgfpathlineto{\pgfqpoint{2.087525in}{3.512972in}}%
\pgfpathlineto{\pgfqpoint{2.203371in}{3.331652in}}%
\pgfpathlineto{\pgfqpoint{2.319884in}{3.593623in}}%
\pgfpathlineto{\pgfqpoint{2.435986in}{3.608986in}}%
\pgfpathlineto{\pgfqpoint{2.551626in}{4.366236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465791in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582037in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697955in}{4.655733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813907in}{3.647285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929760in}{3.302212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045295in}{3.154428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160804in}{3.416017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276470in}{3.006266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392130in}{3.135745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508012in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623605in}{3.062198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739542in}{3.009545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855079in}{3.225621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970647in}{3.212280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087525in}{3.512972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203371in}{3.331652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319884in}{3.593623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435986in}{3.608986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551626in}{4.366236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465791in}{4.691672in}}%
\pgfpathlineto{\pgfqpoint{0.621685in}{4.691672in}}%
\pgfpathlineto{\pgfqpoint{0.699834in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{0.777522in}{4.684607in}}%
\pgfpathlineto{\pgfqpoint{0.854802in}{4.688240in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{4.687024in}}%
\pgfpathlineto{\pgfqpoint{1.009902in}{4.688963in}}%
\pgfpathlineto{\pgfqpoint{1.089697in}{4.690215in}}%
\pgfpathlineto{\pgfqpoint{1.168641in}{4.686336in}}%
\pgfpathlineto{\pgfqpoint{1.246747in}{4.687930in}}%
\pgfpathlineto{\pgfqpoint{1.324766in}{4.688755in}}%
\pgfpathlineto{\pgfqpoint{1.402071in}{4.685996in}}%
\pgfpathlineto{\pgfqpoint{1.479026in}{3.562878in}}%
\pgfpathlineto{\pgfqpoint{1.555904in}{3.551054in}}%
\pgfpathlineto{\pgfqpoint{1.632888in}{3.548729in}}%
\pgfpathlineto{\pgfqpoint{1.710757in}{3.547812in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{3.544055in}}%
\pgfpathlineto{\pgfqpoint{1.860589in}{3.548115in}}%
\pgfpathlineto{\pgfqpoint{1.932965in}{3.542976in}}%
\pgfpathlineto{\pgfqpoint{2.005922in}{3.545679in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{3.547586in}}%
\pgfpathlineto{\pgfqpoint{2.151721in}{3.549042in}}%
\pgfpathlineto{\pgfqpoint{2.229775in}{2.811252in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{2.819480in}}%
\pgfpathlineto{\pgfqpoint{2.374910in}{2.811117in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{2.811082in}}%
\pgfpathlineto{\pgfqpoint{2.520085in}{2.809311in}}%
\pgfpathlineto{\pgfqpoint{2.595843in}{2.829213in}}%
\pgfpathlineto{\pgfqpoint{2.671346in}{2.805059in}}%
\pgfpathlineto{\pgfqpoint{2.745778in}{2.807226in}}%
\pgfpathlineto{\pgfqpoint{2.823771in}{2.836388in}}%
\pgfpathlineto{\pgfqpoint{2.911508in}{2.838360in}}%
\pgfpathlineto{\pgfqpoint{2.994296in}{2.853592in}}%
\pgfpathlineto{\pgfqpoint{3.079032in}{2.820664in}}%
\pgfpathlineto{\pgfqpoint{3.162748in}{2.805709in}}%
\pgfpathlineto{\pgfqpoint{3.243372in}{2.821834in}}%
\pgfpathlineto{\pgfqpoint{3.330769in}{2.808778in}}%
\pgfpathlineto{\pgfqpoint{3.417214in}{2.817905in}}%
\pgfpathlineto{\pgfqpoint{3.504555in}{2.809885in}}%
\pgfpathlineto{\pgfqpoint{3.593154in}{2.815558in}}%
\pgfpathlineto{\pgfqpoint{3.677098in}{2.837825in}}%
\pgfpathlineto{\pgfqpoint{3.763490in}{2.811187in}}%
\pgfpathlineto{\pgfqpoint{3.855239in}{3.008912in}}%
\pgfpathlineto{\pgfqpoint{3.945003in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{4.035789in}{2.880800in}}%
\pgfpathlineto{\pgfqpoint{4.118416in}{2.818276in}}%
\pgfpathlineto{\pgfqpoint{4.201823in}{2.930533in}}%
\pgfpathlineto{\pgfqpoint{4.275770in}{2.855555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465791in}{4.691672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699834in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931706in}{4.687024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168641in}{4.686336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402071in}{4.685996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479026in}{3.562878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555904in}{3.551054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787216in}{3.544055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005922in}{3.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151721in}{3.549042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229775in}{2.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520085in}{2.809311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745778in}{2.807226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911508in}{2.838360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162748in}{2.805709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417214in}{2.817905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677098in}{2.837825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763490in}{2.811187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945003in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035789in}{2.880800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201823in}{2.930533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465791in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{0.476036in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{0.488071in}{3.149436in}}%
\pgfpathlineto{\pgfqpoint{0.498427in}{2.923574in}}%
\pgfpathlineto{\pgfqpoint{0.508845in}{2.840936in}}%
\pgfpathlineto{\pgfqpoint{0.519295in}{2.815576in}}%
\pgfpathlineto{\pgfqpoint{0.529792in}{2.807409in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{2.817075in}}%
\pgfpathlineto{\pgfqpoint{0.563007in}{2.812564in}}%
\pgfpathlineto{\pgfqpoint{0.573520in}{2.812224in}}%
\pgfpathlineto{\pgfqpoint{0.583993in}{2.821200in}}%
\pgfpathlineto{\pgfqpoint{0.596283in}{2.819579in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{2.836952in}}%
\pgfpathlineto{\pgfqpoint{0.617306in}{2.817059in}}%
\pgfpathlineto{\pgfqpoint{0.627809in}{2.832596in}}%
\pgfpathlineto{\pgfqpoint{0.650725in}{2.831567in}}%
\pgfpathlineto{\pgfqpoint{0.661234in}{2.843768in}}%
\pgfpathlineto{\pgfqpoint{0.671746in}{2.858886in}}%
\pgfpathlineto{\pgfqpoint{0.682234in}{2.890958in}}%
\pgfpathlineto{\pgfqpoint{0.692793in}{2.864351in}}%
\pgfpathlineto{\pgfqpoint{0.716395in}{2.852104in}}%
\pgfpathlineto{\pgfqpoint{0.726946in}{2.871712in}}%
\pgfpathlineto{\pgfqpoint{0.737454in}{2.967000in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{2.872305in}}%
\pgfpathlineto{\pgfqpoint{0.760401in}{2.894459in}}%
\pgfpathlineto{\pgfqpoint{0.770930in}{2.886392in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{2.893301in}}%
\pgfpathlineto{\pgfqpoint{0.802606in}{2.883930in}}%
\pgfpathlineto{\pgfqpoint{0.814953in}{2.885517in}}%
\pgfpathlineto{\pgfqpoint{0.825486in}{2.921879in}}%
\pgfpathlineto{\pgfqpoint{0.836070in}{2.973280in}}%
\pgfpathlineto{\pgfqpoint{0.857250in}{2.914972in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{2.900404in}}%
\pgfpathlineto{\pgfqpoint{0.880162in}{2.911434in}}%
\pgfpathlineto{\pgfqpoint{0.890705in}{2.908496in}}%
\pgfpathlineto{\pgfqpoint{0.901259in}{2.910505in}}%
\pgfpathlineto{\pgfqpoint{0.911881in}{2.907352in}}%
\pgfpathlineto{\pgfqpoint{0.925756in}{2.905773in}}%
\pgfpathlineto{\pgfqpoint{0.936307in}{2.907344in}}%
\pgfpathlineto{\pgfqpoint{0.946941in}{2.895136in}}%
\pgfpathlineto{\pgfqpoint{0.957543in}{2.897152in}}%
\pgfpathlineto{\pgfqpoint{0.968123in}{2.910659in}}%
\pgfpathlineto{\pgfqpoint{0.980525in}{2.918375in}}%
\pgfpathlineto{\pgfqpoint{0.991059in}{2.912158in}}%
\pgfpathlineto{\pgfqpoint{1.001719in}{2.921782in}}%
\pgfpathlineto{\pgfqpoint{1.012353in}{2.917460in}}%
\pgfpathlineto{\pgfqpoint{1.022980in}{2.942414in}}%
\pgfpathlineto{\pgfqpoint{1.035313in}{2.941533in}}%
\pgfpathlineto{\pgfqpoint{1.045831in}{2.969607in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{2.907294in}}%
\pgfpathlineto{\pgfqpoint{1.067047in}{3.033117in}}%
\pgfpathlineto{\pgfqpoint{1.077597in}{2.927608in}}%
\pgfpathlineto{\pgfqpoint{1.090015in}{2.930758in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{3.003139in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{2.928562in}}%
\pgfpathlineto{\pgfqpoint{1.121754in}{2.927874in}}%
\pgfpathlineto{\pgfqpoint{1.132324in}{2.935268in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{3.028566in}}%
\pgfpathlineto{\pgfqpoint{1.168048in}{2.934464in}}%
\pgfpathlineto{\pgfqpoint{1.178611in}{3.013234in}}%
\pgfpathlineto{\pgfqpoint{1.189161in}{2.948799in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{2.931339in}}%
\pgfpathlineto{\pgfqpoint{1.212124in}{2.966994in}}%
\pgfpathlineto{\pgfqpoint{1.222915in}{2.931546in}}%
\pgfpathlineto{\pgfqpoint{1.233295in}{2.934556in}}%
\pgfpathlineto{\pgfqpoint{1.244119in}{3.226537in}}%
\pgfpathlineto{\pgfqpoint{1.256514in}{2.935887in}}%
\pgfpathlineto{\pgfqpoint{1.267146in}{2.950564in}}%
\pgfpathlineto{\pgfqpoint{1.277692in}{2.940465in}}%
\pgfpathlineto{\pgfqpoint{1.288314in}{2.938206in}}%
\pgfpathlineto{\pgfqpoint{1.298698in}{2.996034in}}%
\pgfpathlineto{\pgfqpoint{1.311291in}{2.931550in}}%
\pgfpathlineto{\pgfqpoint{1.321848in}{2.948578in}}%
\pgfpathlineto{\pgfqpoint{1.332428in}{2.982270in}}%
\pgfpathlineto{\pgfqpoint{1.342797in}{3.182231in}}%
\pgfpathlineto{\pgfqpoint{1.353343in}{2.957166in}}%
\pgfpathlineto{\pgfqpoint{1.368855in}{2.935992in}}%
\pgfpathlineto{\pgfqpoint{1.379454in}{2.955259in}}%
\pgfpathlineto{\pgfqpoint{1.389980in}{2.951384in}}%
\pgfpathlineto{\pgfqpoint{1.411112in}{3.036644in}}%
\pgfpathlineto{\pgfqpoint{1.423513in}{2.956652in}}%
\pgfpathlineto{\pgfqpoint{1.434091in}{3.154805in}}%
\pgfpathlineto{\pgfqpoint{1.444663in}{2.942556in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{2.950840in}}%
\pgfpathlineto{\pgfqpoint{1.478292in}{2.947984in}}%
\pgfpathlineto{\pgfqpoint{1.488821in}{3.007246in}}%
\pgfpathlineto{\pgfqpoint{1.499460in}{2.990925in}}%
\pgfpathlineto{\pgfqpoint{1.510067in}{3.015995in}}%
\pgfpathlineto{\pgfqpoint{1.520633in}{2.949362in}}%
\pgfpathlineto{\pgfqpoint{1.533055in}{2.953779in}}%
\pgfpathlineto{\pgfqpoint{1.543613in}{2.958807in}}%
\pgfpathlineto{\pgfqpoint{1.554256in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{1.564810in}{2.959995in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{3.067132in}}%
\pgfpathlineto{\pgfqpoint{1.591470in}{2.970894in}}%
\pgfpathlineto{\pgfqpoint{1.602017in}{2.963541in}}%
\pgfpathlineto{\pgfqpoint{1.612636in}{2.970471in}}%
\pgfpathlineto{\pgfqpoint{1.623205in}{2.958994in}}%
\pgfpathlineto{\pgfqpoint{1.633803in}{2.982726in}}%
\pgfpathlineto{\pgfqpoint{1.646216in}{2.956142in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{3.044401in}}%
\pgfpathlineto{\pgfqpoint{1.667349in}{2.964646in}}%
\pgfpathlineto{\pgfqpoint{1.677935in}{2.982436in}}%
\pgfpathlineto{\pgfqpoint{1.688492in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{1.700838in}{2.975790in}}%
\pgfpathlineto{\pgfqpoint{1.711379in}{2.968351in}}%
\pgfpathlineto{\pgfqpoint{1.721947in}{2.951297in}}%
\pgfpathlineto{\pgfqpoint{1.732529in}{2.986187in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{2.998253in}}%
\pgfpathlineto{\pgfqpoint{1.755525in}{3.088905in}}%
\pgfpathlineto{\pgfqpoint{1.766104in}{2.957626in}}%
\pgfpathlineto{\pgfqpoint{1.776717in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{1.787268in}{2.985095in}}%
\pgfpathlineto{\pgfqpoint{1.797903in}{2.979600in}}%
\pgfpathlineto{\pgfqpoint{1.814726in}{2.972879in}}%
\pgfpathlineto{\pgfqpoint{1.825314in}{2.957160in}}%
\pgfpathlineto{\pgfqpoint{1.835912in}{2.983886in}}%
\pgfpathlineto{\pgfqpoint{1.846474in}{2.968482in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{2.964882in}}%
\pgfpathlineto{\pgfqpoint{1.869521in}{2.997324in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{2.982268in}}%
\pgfpathlineto{\pgfqpoint{1.890643in}{2.961221in}}%
\pgfpathlineto{\pgfqpoint{1.901156in}{2.970080in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{3.005901in}}%
\pgfpathlineto{\pgfqpoint{1.924095in}{2.976672in}}%
\pgfpathlineto{\pgfqpoint{1.934602in}{2.964135in}}%
\pgfpathlineto{\pgfqpoint{1.945179in}{2.974558in}}%
\pgfpathlineto{\pgfqpoint{1.955793in}{3.331150in}}%
\pgfpathlineto{\pgfqpoint{1.966356in}{2.984937in}}%
\pgfpathlineto{\pgfqpoint{1.978739in}{2.978943in}}%
\pgfpathlineto{\pgfqpoint{1.999941in}{2.970370in}}%
\pgfpathlineto{\pgfqpoint{2.010460in}{2.974958in}}%
\pgfpathlineto{\pgfqpoint{2.021064in}{3.048993in}}%
\pgfpathlineto{\pgfqpoint{2.038447in}{2.977358in}}%
\pgfpathlineto{\pgfqpoint{2.049057in}{2.979986in}}%
\pgfpathlineto{\pgfqpoint{2.059658in}{3.001423in}}%
\pgfpathlineto{\pgfqpoint{2.070190in}{3.033303in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{2.970809in}}%
\pgfpathlineto{\pgfqpoint{2.093011in}{2.996314in}}%
\pgfpathlineto{\pgfqpoint{2.103597in}{2.990485in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{3.004122in}}%
\pgfpathlineto{\pgfqpoint{2.124699in}{2.971542in}}%
\pgfpathlineto{\pgfqpoint{2.135267in}{2.973393in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{3.013945in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{3.026884in}}%
\pgfpathlineto{\pgfqpoint{2.168828in}{2.992119in}}%
\pgfpathlineto{\pgfqpoint{2.179453in}{2.973860in}}%
\pgfpathlineto{\pgfqpoint{2.190128in}{3.035802in}}%
\pgfpathlineto{\pgfqpoint{2.202570in}{3.010930in}}%
\pgfpathlineto{\pgfqpoint{2.213194in}{3.023384in}}%
\pgfpathlineto{\pgfqpoint{2.223765in}{2.971841in}}%
\pgfpathlineto{\pgfqpoint{2.234324in}{2.990676in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{2.989861in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{3.041092in}}%
\pgfpathlineto{\pgfqpoint{2.273517in}{2.988265in}}%
\pgfpathlineto{\pgfqpoint{2.284113in}{3.009016in}}%
\pgfpathlineto{\pgfqpoint{2.294648in}{3.017526in}}%
\pgfpathlineto{\pgfqpoint{2.305257in}{2.986803in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{2.974439in}}%
\pgfpathlineto{\pgfqpoint{2.328310in}{2.998472in}}%
\pgfpathlineto{\pgfqpoint{2.338912in}{2.986733in}}%
\pgfpathlineto{\pgfqpoint{2.349487in}{3.074751in}}%
\pgfpathlineto{\pgfqpoint{2.360103in}{2.991842in}}%
\pgfpathlineto{\pgfqpoint{2.372537in}{3.016225in}}%
\pgfpathlineto{\pgfqpoint{2.383120in}{2.994712in}}%
\pgfpathlineto{\pgfqpoint{2.393734in}{2.989372in}}%
\pgfpathlineto{\pgfqpoint{2.404309in}{2.994969in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{3.034732in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{3.039752in}}%
\pgfpathlineto{\pgfqpoint{2.437874in}{2.988678in}}%
\pgfpathlineto{\pgfqpoint{2.448435in}{3.071455in}}%
\pgfpathlineto{\pgfqpoint{2.459063in}{3.007567in}}%
\pgfpathlineto{\pgfqpoint{2.469634in}{2.998004in}}%
\pgfpathlineto{\pgfqpoint{2.488527in}{3.003652in}}%
\pgfpathlineto{\pgfqpoint{2.499089in}{3.038951in}}%
\pgfpathlineto{\pgfqpoint{2.509647in}{2.984843in}}%
\pgfpathlineto{\pgfqpoint{2.520210in}{3.030735in}}%
\pgfpathlineto{\pgfqpoint{2.530802in}{3.035672in}}%
\pgfpathlineto{\pgfqpoint{2.543178in}{3.132120in}}%
\pgfpathlineto{\pgfqpoint{2.553973in}{3.036754in}}%
\pgfpathlineto{\pgfqpoint{2.564334in}{3.046130in}}%
\pgfpathlineto{\pgfqpoint{2.575169in}{3.059203in}}%
\pgfpathlineto{\pgfqpoint{2.585572in}{2.996868in}}%
\pgfpathlineto{\pgfqpoint{2.598288in}{2.992854in}}%
\pgfpathlineto{\pgfqpoint{2.608883in}{3.021596in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{3.013763in}}%
\pgfpathlineto{\pgfqpoint{2.629914in}{3.003490in}}%
\pgfpathlineto{\pgfqpoint{2.640527in}{2.999046in}}%
\pgfpathlineto{\pgfqpoint{2.640527in}{2.999046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465791in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476036in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488071in}{3.149436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508845in}{2.840936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671746in}{2.858886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737454in}{2.967000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836070in}{2.973280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991059in}{2.912158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067047in}{3.033117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100589in}{3.003139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157485in}{2.981809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201718in}{2.931339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244119in}{3.226537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277692in}{2.940465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332428in}{2.982270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342797in}{3.182231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400532in}{2.994265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423513in}{2.956652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444663in}{2.942556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510067in}{3.015995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575427in}{3.067132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656805in}{3.044401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721947in}{2.951297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766104in}{2.957626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869521in}{2.997324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945179in}{2.974558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955793in}{3.331150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966356in}{2.984937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010460in}{2.974958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080704in}{2.970809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179453in}{2.973860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262983in}{3.041092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338912in}{2.986733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404309in}{2.994969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459063in}{3.007567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530802in}{3.035672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585572in}{2.996868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275292in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{0.275292in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466269in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275292in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{2.708642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275292in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=3.272120in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199744in}{4.123919in}}%
\pgfpathlineto{\pgfqpoint{4.378769in}{4.123919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403769in}{4.123919in}}{\pgfqpoint{4.403769in}{4.148919in}}%
\pgfpathlineto{\pgfqpoint{4.403769in}{4.698919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403769in}{4.723919in}}{\pgfqpoint{4.378769in}{4.723919in}}%
\pgfpathlineto{\pgfqpoint{3.199744in}{4.723919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.174744in}{4.723919in}}{\pgfqpoint{3.174744in}{4.698919in}}%
\pgfpathlineto{\pgfqpoint{3.174744in}{4.148919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.174744in}{4.123919in}}{\pgfqpoint{3.199744in}{4.123919in}}%
\pgfpathlineto{\pgfqpoint{3.199744in}{4.123919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224744in}{4.623919in}}%
\pgfpathlineto{\pgfqpoint{3.349744in}{4.623919in}}%
\pgfpathlineto{\pgfqpoint{3.474744in}{4.623919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574744in,y=4.580169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224744in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{3.349744in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{3.474744in}{4.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574744in,y=4.392669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224744in}{4.248919in}}%
\pgfpathlineto{\pgfqpoint{3.349744in}{4.248919in}}%
\pgfpathlineto{\pgfqpoint{3.474744in}{4.248919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574744in,y=4.205169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tigger (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929760in}{3.302212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929760in}{3.302212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229775in}{2.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229775in}{2.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.780392,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498427in}{2.923574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.780392,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498427in}{2.923574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508012in}{2.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508012in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945003in}{2.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945003in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542015in}{2.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542015in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370780in,y=4.724086in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reddit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616269in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{4.616269in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{4.616269in}{2.708642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806768in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806768in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308961in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308961in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811155in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.811155in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313348in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.313348in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815541in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.815541in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317735in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.317735in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819928in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.819928in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.322122in}{2.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.322122in,y=2.611419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806768in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{4.826019in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{4.303517in}}%
\pgfpathlineto{\pgfqpoint{4.864506in}{3.963644in}}%
\pgfpathlineto{\pgfqpoint{4.883734in}{3.655158in}}%
\pgfpathlineto{\pgfqpoint{4.902943in}{3.327382in}}%
\pgfpathlineto{\pgfqpoint{4.922510in}{3.173712in}}%
\pgfpathlineto{\pgfqpoint{4.941736in}{3.091395in}}%
\pgfpathlineto{\pgfqpoint{4.960969in}{3.016289in}}%
\pgfpathlineto{\pgfqpoint{4.980206in}{2.957340in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{3.008175in}}%
\pgfpathlineto{\pgfqpoint{5.037549in}{2.984750in}}%
\pgfpathlineto{\pgfqpoint{5.056448in}{2.965415in}}%
\pgfpathlineto{\pgfqpoint{5.075369in}{3.032100in}}%
\pgfpathlineto{\pgfqpoint{5.094273in}{2.932257in}}%
\pgfpathlineto{\pgfqpoint{5.113794in}{2.999845in}}%
\pgfpathlineto{\pgfqpoint{5.132690in}{2.956559in}}%
\pgfpathlineto{\pgfqpoint{5.151601in}{2.987170in}}%
\pgfpathlineto{\pgfqpoint{5.170497in}{2.939466in}}%
\pgfpathlineto{\pgfqpoint{5.189392in}{2.912697in}}%
\pgfpathlineto{\pgfqpoint{5.208959in}{2.966420in}}%
\pgfpathlineto{\pgfqpoint{5.227852in}{2.943361in}}%
\pgfpathlineto{\pgfqpoint{5.246762in}{2.902892in}}%
\pgfpathlineto{\pgfqpoint{5.266006in}{2.930924in}}%
\pgfpathlineto{\pgfqpoint{5.284921in}{2.934415in}}%
\pgfpathlineto{\pgfqpoint{5.304126in}{2.942613in}}%
\pgfpathlineto{\pgfqpoint{5.323017in}{2.915705in}}%
\pgfpathlineto{\pgfqpoint{5.341909in}{2.900760in}}%
\pgfpathlineto{\pgfqpoint{5.361422in}{2.865382in}}%
\pgfpathlineto{\pgfqpoint{5.380750in}{2.855061in}}%
\pgfpathlineto{\pgfqpoint{5.400377in}{2.878382in}}%
\pgfpathlineto{\pgfqpoint{5.419359in}{2.857404in}}%
\pgfpathlineto{\pgfqpoint{5.438343in}{2.903594in}}%
\pgfpathlineto{\pgfqpoint{5.457324in}{2.863049in}}%
\pgfpathlineto{\pgfqpoint{5.476321in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{5.495582in}{2.903108in}}%
\pgfpathlineto{\pgfqpoint{5.514467in}{2.838075in}}%
\pgfpathlineto{\pgfqpoint{5.533669in}{2.858191in}}%
\pgfpathlineto{\pgfqpoint{5.552539in}{2.912263in}}%
\pgfpathlineto{\pgfqpoint{5.571403in}{2.861886in}}%
\pgfpathlineto{\pgfqpoint{5.590592in}{2.850972in}}%
\pgfpathlineto{\pgfqpoint{5.609463in}{2.881188in}}%
\pgfpathlineto{\pgfqpoint{5.628349in}{2.821332in}}%
\pgfpathlineto{\pgfqpoint{5.647591in}{2.850440in}}%
\pgfpathlineto{\pgfqpoint{5.666512in}{2.891873in}}%
\pgfpathlineto{\pgfqpoint{5.704656in}{2.821834in}}%
\pgfpathlineto{\pgfqpoint{5.723569in}{2.872289in}}%
\pgfpathlineto{\pgfqpoint{5.742482in}{2.812387in}}%
\pgfpathlineto{\pgfqpoint{5.761736in}{2.856320in}}%
\pgfpathlineto{\pgfqpoint{5.780944in}{2.849228in}}%
\pgfpathlineto{\pgfqpoint{5.799810in}{2.846750in}}%
\pgfpathlineto{\pgfqpoint{5.818678in}{2.891836in}}%
\pgfpathlineto{\pgfqpoint{5.837534in}{2.830744in}}%
\pgfpathlineto{\pgfqpoint{5.856390in}{2.819466in}}%
\pgfpathlineto{\pgfqpoint{5.875562in}{2.859514in}}%
\pgfpathlineto{\pgfqpoint{5.894436in}{2.843458in}}%
\pgfpathlineto{\pgfqpoint{5.913275in}{2.814964in}}%
\pgfpathlineto{\pgfqpoint{5.932109in}{2.847570in}}%
\pgfpathlineto{\pgfqpoint{5.950931in}{2.807858in}}%
\pgfpathlineto{\pgfqpoint{5.970392in}{2.845516in}}%
\pgfpathlineto{\pgfqpoint{5.989200in}{2.838647in}}%
\pgfpathlineto{\pgfqpoint{6.008038in}{2.826543in}}%
\pgfpathlineto{\pgfqpoint{6.026857in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{6.046000in}{2.816054in}}%
\pgfpathlineto{\pgfqpoint{6.065151in}{2.832037in}}%
\pgfpathlineto{\pgfqpoint{6.083972in}{2.837303in}}%
\pgfpathlineto{\pgfqpoint{6.102790in}{2.873434in}}%
\pgfpathlineto{\pgfqpoint{6.121620in}{2.816092in}}%
\pgfpathlineto{\pgfqpoint{6.140430in}{2.809429in}}%
\pgfpathlineto{\pgfqpoint{6.159549in}{2.849948in}}%
\pgfpathlineto{\pgfqpoint{6.178368in}{2.815570in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{2.826573in}}%
\pgfpathlineto{\pgfqpoint{6.216014in}{2.861643in}}%
\pgfpathlineto{\pgfqpoint{6.234833in}{2.817780in}}%
\pgfpathlineto{\pgfqpoint{6.253978in}{2.828509in}}%
\pgfpathlineto{\pgfqpoint{6.272801in}{2.841982in}}%
\pgfpathlineto{\pgfqpoint{6.291631in}{2.838896in}}%
\pgfpathlineto{\pgfqpoint{6.310447in}{2.845608in}}%
\pgfpathlineto{\pgfqpoint{6.329261in}{2.881846in}}%
\pgfpathlineto{\pgfqpoint{6.348397in}{2.843593in}}%
\pgfpathlineto{\pgfqpoint{6.367228in}{2.875188in}}%
\pgfpathlineto{\pgfqpoint{6.386041in}{2.824049in}}%
\pgfpathlineto{\pgfqpoint{6.404866in}{2.901075in}}%
\pgfpathlineto{\pgfqpoint{6.423682in}{2.833460in}}%
\pgfpathlineto{\pgfqpoint{6.442837in}{2.841547in}}%
\pgfpathlineto{\pgfqpoint{6.461652in}{2.863122in}}%
\pgfpathlineto{\pgfqpoint{6.480492in}{2.842693in}}%
\pgfpathlineto{\pgfqpoint{6.499312in}{2.869359in}}%
\pgfpathlineto{\pgfqpoint{6.518129in}{2.880385in}}%
\pgfpathlineto{\pgfqpoint{6.537264in}{2.875242in}}%
\pgfpathlineto{\pgfqpoint{6.556084in}{2.882136in}}%
\pgfpathlineto{\pgfqpoint{6.574917in}{2.917575in}}%
\pgfpathlineto{\pgfqpoint{6.593722in}{2.949080in}}%
\pgfpathlineto{\pgfqpoint{6.612558in}{2.944012in}}%
\pgfpathlineto{\pgfqpoint{6.631685in}{2.851553in}}%
\pgfpathlineto{\pgfqpoint{6.650505in}{2.854680in}}%
\pgfpathlineto{\pgfqpoint{6.669323in}{2.909244in}}%
\pgfpathlineto{\pgfqpoint{6.688144in}{2.887826in}}%
\pgfpathlineto{\pgfqpoint{6.706980in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{6.726127in}{2.840353in}}%
\pgfpathlineto{\pgfqpoint{6.744950in}{2.895926in}}%
\pgfpathlineto{\pgfqpoint{6.763776in}{2.903610in}}%
\pgfpathlineto{\pgfqpoint{6.801470in}{2.965288in}}%
\pgfpathlineto{\pgfqpoint{6.820634in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{6.839479in}{2.967416in}}%
\pgfpathlineto{\pgfqpoint{6.858318in}{2.926869in}}%
\pgfpathlineto{\pgfqpoint{6.877159in}{2.951055in}}%
\pgfpathlineto{\pgfqpoint{6.896001in}{2.932917in}}%
\pgfpathlineto{\pgfqpoint{6.915159in}{3.019966in}}%
\pgfpathlineto{\pgfqpoint{6.933997in}{2.984949in}}%
\pgfpathlineto{\pgfqpoint{6.971689in}{2.927173in}}%
\pgfpathlineto{\pgfqpoint{6.990519in}{2.978321in}}%
\pgfpathlineto{\pgfqpoint{7.009651in}{3.092150in}}%
\pgfpathlineto{\pgfqpoint{7.028471in}{2.985854in}}%
\pgfpathlineto{\pgfqpoint{7.047304in}{2.985732in}}%
\pgfpathlineto{\pgfqpoint{7.066124in}{2.986980in}}%
\pgfpathlineto{\pgfqpoint{7.084948in}{2.980479in}}%
\pgfpathlineto{\pgfqpoint{7.104089in}{3.028114in}}%
\pgfpathlineto{\pgfqpoint{7.122925in}{2.998506in}}%
\pgfpathlineto{\pgfqpoint{7.141746in}{3.089741in}}%
\pgfpathlineto{\pgfqpoint{7.160571in}{3.092844in}}%
\pgfpathlineto{\pgfqpoint{7.179394in}{2.992577in}}%
\pgfpathlineto{\pgfqpoint{7.198559in}{3.006644in}}%
\pgfpathlineto{\pgfqpoint{7.217385in}{2.974859in}}%
\pgfpathlineto{\pgfqpoint{7.236209in}{2.996073in}}%
\pgfpathlineto{\pgfqpoint{7.255032in}{3.008611in}}%
\pgfpathlineto{\pgfqpoint{7.273896in}{3.015225in}}%
\pgfpathlineto{\pgfqpoint{7.293042in}{2.961857in}}%
\pgfpathlineto{\pgfqpoint{7.311896in}{2.962617in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.987195in}}%
\pgfpathlineto{\pgfqpoint{7.349614in}{3.078942in}}%
\pgfpathlineto{\pgfqpoint{7.368576in}{3.097710in}}%
\pgfpathlineto{\pgfqpoint{7.387843in}{3.058403in}}%
\pgfpathlineto{\pgfqpoint{7.406820in}{2.980402in}}%
\pgfpathlineto{\pgfqpoint{7.425958in}{3.076339in}}%
\pgfpathlineto{\pgfqpoint{7.445168in}{3.114770in}}%
\pgfpathlineto{\pgfqpoint{7.464371in}{3.138729in}}%
\pgfpathlineto{\pgfqpoint{7.483877in}{3.077247in}}%
\pgfpathlineto{\pgfqpoint{7.503026in}{3.114385in}}%
\pgfpathlineto{\pgfqpoint{7.522158in}{2.995420in}}%
\pgfpathlineto{\pgfqpoint{7.541312in}{3.088240in}}%
\pgfpathlineto{\pgfqpoint{7.560423in}{3.079754in}}%
\pgfpathlineto{\pgfqpoint{7.579948in}{3.049837in}}%
\pgfpathlineto{\pgfqpoint{7.599152in}{3.111402in}}%
\pgfpathlineto{\pgfqpoint{7.618418in}{3.056923in}}%
\pgfpathlineto{\pgfqpoint{7.637629in}{3.078013in}}%
\pgfpathlineto{\pgfqpoint{7.656814in}{3.078591in}}%
\pgfpathlineto{\pgfqpoint{7.676330in}{3.057761in}}%
\pgfpathlineto{\pgfqpoint{7.695569in}{3.167717in}}%
\pgfpathlineto{\pgfqpoint{7.714782in}{3.168231in}}%
\pgfpathlineto{\pgfqpoint{7.733930in}{3.112794in}}%
\pgfpathlineto{\pgfqpoint{7.753054in}{3.111865in}}%
\pgfpathlineto{\pgfqpoint{7.772536in}{2.989143in}}%
\pgfpathlineto{\pgfqpoint{7.791659in}{3.055076in}}%
\pgfpathlineto{\pgfqpoint{7.810789in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{7.829999in}{3.101880in}}%
\pgfpathlineto{\pgfqpoint{7.849166in}{3.193434in}}%
\pgfpathlineto{\pgfqpoint{7.868667in}{3.122648in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{3.101672in}}%
\pgfpathlineto{\pgfqpoint{7.906944in}{3.183280in}}%
\pgfpathlineto{\pgfqpoint{7.926062in}{3.073846in}}%
\pgfpathlineto{\pgfqpoint{7.945209in}{3.073116in}}%
\pgfpathlineto{\pgfqpoint{7.964664in}{3.054929in}}%
\pgfpathlineto{\pgfqpoint{7.983790in}{3.064695in}}%
\pgfpathlineto{\pgfqpoint{8.002949in}{3.105278in}}%
\pgfpathlineto{\pgfqpoint{8.022055in}{3.020032in}}%
\pgfpathlineto{\pgfqpoint{8.041154in}{3.082804in}}%
\pgfpathlineto{\pgfqpoint{8.060623in}{3.064860in}}%
\pgfpathlineto{\pgfqpoint{8.079780in}{3.162986in}}%
\pgfpathlineto{\pgfqpoint{8.098878in}{3.090010in}}%
\pgfpathlineto{\pgfqpoint{8.118024in}{3.120660in}}%
\pgfpathlineto{\pgfqpoint{8.137212in}{3.160982in}}%
\pgfpathlineto{\pgfqpoint{8.156675in}{3.109046in}}%
\pgfpathlineto{\pgfqpoint{8.175802in}{3.130440in}}%
\pgfpathlineto{\pgfqpoint{8.194913in}{3.170893in}}%
\pgfpathlineto{\pgfqpoint{8.213997in}{3.184906in}}%
\pgfpathlineto{\pgfqpoint{8.233130in}{3.179854in}}%
\pgfpathlineto{\pgfqpoint{8.252583in}{3.131613in}}%
\pgfpathlineto{\pgfqpoint{8.271682in}{3.113346in}}%
\pgfpathlineto{\pgfqpoint{8.290793in}{3.077872in}}%
\pgfpathlineto{\pgfqpoint{8.309907in}{3.121058in}}%
\pgfpathlineto{\pgfqpoint{8.329046in}{3.273439in}}%
\pgfpathlineto{\pgfqpoint{8.348480in}{3.084974in}}%
\pgfpathlineto{\pgfqpoint{8.367611in}{3.077377in}}%
\pgfpathlineto{\pgfqpoint{8.386707in}{3.160835in}}%
\pgfpathlineto{\pgfqpoint{8.405794in}{3.071977in}}%
\pgfpathlineto{\pgfqpoint{8.424912in}{3.172517in}}%
\pgfpathlineto{\pgfqpoint{8.444373in}{3.073255in}}%
\pgfpathlineto{\pgfqpoint{8.463474in}{3.111283in}}%
\pgfpathlineto{\pgfqpoint{8.482583in}{3.187456in}}%
\pgfpathlineto{\pgfqpoint{8.501680in}{3.182552in}}%
\pgfpathlineto{\pgfqpoint{8.520771in}{3.052946in}}%
\pgfpathlineto{\pgfqpoint{8.540232in}{3.136976in}}%
\pgfpathlineto{\pgfqpoint{8.559345in}{3.241797in}}%
\pgfpathlineto{\pgfqpoint{8.578477in}{3.180154in}}%
\pgfpathlineto{\pgfqpoint{8.597605in}{3.064452in}}%
\pgfpathlineto{\pgfqpoint{8.616747in}{3.141224in}}%
\pgfpathlineto{\pgfqpoint{8.616747in}{3.141224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806768in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826019in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845278in}{4.303517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864506in}{3.963644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883734in}{3.655158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902943in}{3.327382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922510in}{3.173712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941736in}{3.091395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960969in}{3.016289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980206in}{2.957340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999434in}{3.008175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018652in}{2.996394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037549in}{2.984750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056448in}{2.965415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075369in}{3.032100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094273in}{2.932257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113794in}{2.999845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132690in}{2.956559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151601in}{2.987170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170497in}{2.939466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189392in}{2.912697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208959in}{2.966420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227852in}{2.943361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246762in}{2.902892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266006in}{2.930924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284921in}{2.934415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304126in}{2.942613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323017in}{2.915705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341909in}{2.900760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361422in}{2.865382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380750in}{2.855061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400377in}{2.878382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419359in}{2.857404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438343in}{2.903594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457324in}{2.863049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476321in}{2.869965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495582in}{2.903108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514467in}{2.838075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533669in}{2.858191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552539in}{2.912263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571403in}{2.861886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590592in}{2.850972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609463in}{2.881188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628349in}{2.821332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647591in}{2.850440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666512in}{2.891873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685740in}{2.856749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704656in}{2.821834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723569in}{2.872289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742482in}{2.812387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761736in}{2.856320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780944in}{2.849228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799810in}{2.846750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818678in}{2.891836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.837534in}{2.830744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856390in}{2.819466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875562in}{2.859514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894436in}{2.843458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913275in}{2.814964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932109in}{2.847570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950931in}{2.807858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970392in}{2.845516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989200in}{2.838647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008038in}{2.826543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026857in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046000in}{2.816054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065151in}{2.832037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083972in}{2.837303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102790in}{2.873434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121620in}{2.816092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140430in}{2.809429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159549in}{2.849948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178368in}{2.815570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197200in}{2.826573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216014in}{2.861643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234833in}{2.817780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253978in}{2.828509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272801in}{2.841982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291631in}{2.838896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310447in}{2.845608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329261in}{2.881846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348397in}{2.843593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367228in}{2.875188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386041in}{2.824049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404866in}{2.901075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423682in}{2.833460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442837in}{2.841547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461652in}{2.863122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480492in}{2.842693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499312in}{2.869359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518129in}{2.880385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537264in}{2.875242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556084in}{2.882136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.574917in}{2.917575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.593722in}{2.949080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612558in}{2.944012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631685in}{2.851553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650505in}{2.854680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669323in}{2.909244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.688144in}{2.887826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706980in}{2.893779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.726127in}{2.840353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744950in}{2.895926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763776in}{2.903610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782618in}{2.935249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801470in}{2.965288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820634in}{2.946295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839479in}{2.967416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.858318in}{2.926869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877159in}{2.951055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896001in}{2.932917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.915159in}{3.019966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933997in}{2.984949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952849in}{2.956625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971689in}{2.927173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990519in}{2.978321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009651in}{3.092150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028471in}{2.985854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047304in}{2.985732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.066124in}{2.986980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084948in}{2.980479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.104089in}{3.028114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.122925in}{2.998506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141746in}{3.089741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.160571in}{3.092844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.179394in}{2.992577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198559in}{3.006644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.217385in}{2.974859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236209in}{2.996073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255032in}{3.008611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273896in}{3.015225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.293042in}{2.961857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.311896in}{2.962617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330735in}{2.987195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349614in}{3.078942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368576in}{3.097710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387843in}{3.058403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406820in}{2.980402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.425958in}{3.076339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.445168in}{3.114770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.464371in}{3.138729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.483877in}{3.077247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.503026in}{3.114385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522158in}{2.995420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541312in}{3.088240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.560423in}{3.079754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.579948in}{3.049837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599152in}{3.111402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.618418in}{3.056923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637629in}{3.078013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.656814in}{3.078591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.676330in}{3.057761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695569in}{3.167717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714782in}{3.168231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733930in}{3.112794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.753054in}{3.111865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.772536in}{2.989143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791659in}{3.055076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.810789in}{3.064975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.829999in}{3.101880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.849166in}{3.193434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868667in}{3.122648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887827in}{3.101672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.906944in}{3.183280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.926062in}{3.073846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.945209in}{3.073116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.964664in}{3.054929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.983790in}{3.064695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.002949in}{3.105278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022055in}{3.020032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.041154in}{3.082804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060623in}{3.064860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.079780in}{3.162986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.098878in}{3.090010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.118024in}{3.120660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.137212in}{3.160982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.156675in}{3.109046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.175802in}{3.130440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194913in}{3.170893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.213997in}{3.184906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.233130in}{3.179854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.252583in}{3.131613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.271682in}{3.113346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290793in}{3.077872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.309907in}{3.121058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329046in}{3.273439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.348480in}{3.084974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.367611in}{3.077377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.386707in}{3.160835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.405794in}{3.071977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.424912in}{3.172517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.444373in}{3.073255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463474in}{3.111283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.482583in}{3.187456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.501680in}{3.182552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.520771in}{3.052946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.540232in}{3.136976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.559345in}{3.241797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578477in}{3.180154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597605in}{3.064452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.616747in}{3.141224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806768in}{4.688556in}}%
\pgfpathlineto{\pgfqpoint{4.876559in}{4.688556in}}%
\pgfpathlineto{\pgfqpoint{4.911622in}{4.682385in}}%
\pgfpathlineto{\pgfqpoint{4.946760in}{4.669414in}}%
\pgfpathlineto{\pgfqpoint{4.981948in}{4.677011in}}%
\pgfpathlineto{\pgfqpoint{5.017972in}{4.672480in}}%
\pgfpathlineto{\pgfqpoint{5.053884in}{4.691131in}}%
\pgfpathlineto{\pgfqpoint{5.089888in}{4.682668in}}%
\pgfpathlineto{\pgfqpoint{5.126926in}{4.684269in}}%
\pgfpathlineto{\pgfqpoint{5.164049in}{4.682801in}}%
\pgfpathlineto{\pgfqpoint{5.201109in}{4.670210in}}%
\pgfpathlineto{\pgfqpoint{5.238272in}{4.672547in}}%
\pgfpathlineto{\pgfqpoint{5.275459in}{4.686339in}}%
\pgfpathlineto{\pgfqpoint{5.312558in}{4.690506in}}%
\pgfpathlineto{\pgfqpoint{5.349766in}{4.671049in}}%
\pgfpathlineto{\pgfqpoint{5.386951in}{4.688908in}}%
\pgfpathlineto{\pgfqpoint{5.424078in}{4.670732in}}%
\pgfpathlineto{\pgfqpoint{5.461348in}{4.677245in}}%
\pgfpathlineto{\pgfqpoint{5.498550in}{4.678256in}}%
\pgfpathlineto{\pgfqpoint{5.535675in}{4.676325in}}%
\pgfpathlineto{\pgfqpoint{5.572868in}{4.682081in}}%
\pgfpathlineto{\pgfqpoint{5.610117in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{5.647219in}{3.675230in}}%
\pgfpathlineto{\pgfqpoint{5.684237in}{3.671572in}}%
\pgfpathlineto{\pgfqpoint{5.721367in}{3.665668in}}%
\pgfpathlineto{\pgfqpoint{5.758442in}{3.651286in}}%
\pgfpathlineto{\pgfqpoint{5.795546in}{3.646961in}}%
\pgfpathlineto{\pgfqpoint{5.832600in}{3.641410in}}%
\pgfpathlineto{\pgfqpoint{5.869678in}{3.647319in}}%
\pgfpathlineto{\pgfqpoint{5.906870in}{3.638787in}}%
\pgfpathlineto{\pgfqpoint{5.944051in}{3.645661in}}%
\pgfpathlineto{\pgfqpoint{5.981684in}{3.642126in}}%
\pgfpathlineto{\pgfqpoint{6.018910in}{3.656592in}}%
\pgfpathlineto{\pgfqpoint{6.056104in}{3.648563in}}%
\pgfpathlineto{\pgfqpoint{6.093302in}{3.645156in}}%
\pgfpathlineto{\pgfqpoint{6.130477in}{3.657670in}}%
\pgfpathlineto{\pgfqpoint{6.167675in}{3.656278in}}%
\pgfpathlineto{\pgfqpoint{6.204671in}{3.637006in}}%
\pgfpathlineto{\pgfqpoint{6.241621in}{3.639507in}}%
\pgfpathlineto{\pgfqpoint{6.278703in}{3.641556in}}%
\pgfpathlineto{\pgfqpoint{6.315703in}{3.643569in}}%
\pgfpathlineto{\pgfqpoint{6.352806in}{3.674248in}}%
\pgfpathlineto{\pgfqpoint{6.391698in}{2.857347in}}%
\pgfpathlineto{\pgfqpoint{6.430613in}{2.896833in}}%
\pgfpathlineto{\pgfqpoint{6.468235in}{2.879724in}}%
\pgfpathlineto{\pgfqpoint{6.506553in}{3.224422in}}%
\pgfpathlineto{\pgfqpoint{6.544978in}{2.905734in}}%
\pgfpathlineto{\pgfqpoint{6.587321in}{2.829464in}}%
\pgfpathlineto{\pgfqpoint{6.628704in}{2.927742in}}%
\pgfpathlineto{\pgfqpoint{6.665711in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{6.684814in}{2.832034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806768in}{4.688556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017972in}{4.672480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275459in}{4.686339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498550in}{4.678256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610117in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647219in}{3.675230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684237in}{3.671572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906870in}{3.638787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130477in}{3.657670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.352806in}{3.674248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.391698in}{2.857347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468235in}{2.879724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506553in}{3.224422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.544978in}{2.905734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.665711in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806768in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{4.812200in}{4.691975in}}%
\pgfpathlineto{\pgfqpoint{4.819106in}{4.685249in}}%
\pgfpathlineto{\pgfqpoint{4.824607in}{4.665267in}}%
\pgfpathlineto{\pgfqpoint{4.830054in}{4.598527in}}%
\pgfpathlineto{\pgfqpoint{4.835604in}{4.577328in}}%
\pgfpathlineto{\pgfqpoint{4.841067in}{4.565928in}}%
\pgfpathlineto{\pgfqpoint{4.848058in}{4.523060in}}%
\pgfpathlineto{\pgfqpoint{4.853618in}{4.558555in}}%
\pgfpathlineto{\pgfqpoint{4.859095in}{4.541816in}}%
\pgfpathlineto{\pgfqpoint{4.864677in}{4.544437in}}%
\pgfpathlineto{\pgfqpoint{4.870158in}{4.496470in}}%
\pgfpathlineto{\pgfqpoint{4.877224in}{4.560899in}}%
\pgfpathlineto{\pgfqpoint{4.882719in}{4.511744in}}%
\pgfpathlineto{\pgfqpoint{4.888374in}{4.324175in}}%
\pgfpathlineto{\pgfqpoint{4.893904in}{4.336796in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{4.142381in}}%
\pgfpathlineto{\pgfqpoint{4.906543in}{4.081522in}}%
\pgfpathlineto{\pgfqpoint{4.912199in}{4.078783in}}%
\pgfpathlineto{\pgfqpoint{4.923356in}{3.652652in}}%
\pgfpathlineto{\pgfqpoint{4.928996in}{3.429781in}}%
\pgfpathlineto{\pgfqpoint{4.936309in}{3.232687in}}%
\pgfpathlineto{\pgfqpoint{4.941956in}{3.117572in}}%
\pgfpathlineto{\pgfqpoint{4.947595in}{2.941999in}}%
\pgfpathlineto{\pgfqpoint{4.953122in}{2.907545in}}%
\pgfpathlineto{\pgfqpoint{4.958781in}{2.845120in}}%
\pgfpathlineto{\pgfqpoint{4.965708in}{2.873287in}}%
\pgfpathlineto{\pgfqpoint{4.971351in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{4.976851in}{2.861380in}}%
\pgfpathlineto{\pgfqpoint{4.982496in}{2.904803in}}%
\pgfpathlineto{\pgfqpoint{4.988003in}{2.883575in}}%
\pgfpathlineto{\pgfqpoint{4.995040in}{2.807820in}}%
\pgfpathlineto{\pgfqpoint{5.006186in}{2.859282in}}%
\pgfpathlineto{\pgfqpoint{5.011841in}{2.871023in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{2.816240in}}%
\pgfpathlineto{\pgfqpoint{5.024407in}{2.860409in}}%
\pgfpathlineto{\pgfqpoint{5.030051in}{2.876955in}}%
\pgfpathlineto{\pgfqpoint{5.035553in}{2.869121in}}%
\pgfpathlineto{\pgfqpoint{5.041182in}{2.854152in}}%
\pgfpathlineto{\pgfqpoint{5.046670in}{2.908429in}}%
\pgfpathlineto{\pgfqpoint{5.054571in}{2.884450in}}%
\pgfpathlineto{\pgfqpoint{5.060051in}{2.927078in}}%
\pgfpathlineto{\pgfqpoint{5.065725in}{2.998657in}}%
\pgfpathlineto{\pgfqpoint{5.071266in}{2.933310in}}%
\pgfpathlineto{\pgfqpoint{5.076910in}{2.943239in}}%
\pgfpathlineto{\pgfqpoint{5.083933in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{5.089470in}{2.969282in}}%
\pgfpathlineto{\pgfqpoint{5.095152in}{2.951828in}}%
\pgfpathlineto{\pgfqpoint{5.100660in}{2.909250in}}%
\pgfpathlineto{\pgfqpoint{5.106260in}{2.915907in}}%
\pgfpathlineto{\pgfqpoint{5.113197in}{2.979705in}}%
\pgfpathlineto{\pgfqpoint{5.124385in}{3.031703in}}%
\pgfpathlineto{\pgfqpoint{5.135598in}{2.972261in}}%
\pgfpathlineto{\pgfqpoint{5.142644in}{3.030220in}}%
\pgfpathlineto{\pgfqpoint{5.148252in}{2.973528in}}%
\pgfpathlineto{\pgfqpoint{5.153730in}{3.029790in}}%
\pgfpathlineto{\pgfqpoint{5.159383in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{5.164919in}{2.987775in}}%
\pgfpathlineto{\pgfqpoint{5.173220in}{2.978063in}}%
\pgfpathlineto{\pgfqpoint{5.178763in}{3.021322in}}%
\pgfpathlineto{\pgfqpoint{5.184430in}{3.039928in}}%
\pgfpathlineto{\pgfqpoint{5.189993in}{2.998167in}}%
\pgfpathlineto{\pgfqpoint{5.195686in}{3.018336in}}%
\pgfpathlineto{\pgfqpoint{5.202795in}{3.093898in}}%
\pgfpathlineto{\pgfqpoint{5.208327in}{3.110790in}}%
\pgfpathlineto{\pgfqpoint{5.213994in}{3.037698in}}%
\pgfpathlineto{\pgfqpoint{5.219517in}{3.024515in}}%
\pgfpathlineto{\pgfqpoint{5.225178in}{3.037622in}}%
\pgfpathlineto{\pgfqpoint{5.232098in}{3.084792in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{3.009541in}}%
\pgfpathlineto{\pgfqpoint{5.243308in}{3.043098in}}%
\pgfpathlineto{\pgfqpoint{5.249003in}{3.035159in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{3.113958in}}%
\pgfpathlineto{\pgfqpoint{5.267171in}{3.016443in}}%
\pgfpathlineto{\pgfqpoint{5.272822in}{3.064575in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{3.035900in}}%
\pgfpathlineto{\pgfqpoint{5.283995in}{3.044838in}}%
\pgfpathlineto{\pgfqpoint{5.292682in}{3.047589in}}%
\pgfpathlineto{\pgfqpoint{5.298332in}{2.996428in}}%
\pgfpathlineto{\pgfqpoint{5.303872in}{3.106511in}}%
\pgfpathlineto{\pgfqpoint{5.309570in}{3.131331in}}%
\pgfpathlineto{\pgfqpoint{5.315085in}{3.096898in}}%
\pgfpathlineto{\pgfqpoint{5.322173in}{3.062582in}}%
\pgfpathlineto{\pgfqpoint{5.333405in}{3.137129in}}%
\pgfpathlineto{\pgfqpoint{5.339073in}{3.134495in}}%
\pgfpathlineto{\pgfqpoint{5.344604in}{3.139836in}}%
\pgfpathlineto{\pgfqpoint{5.351662in}{3.068817in}}%
\pgfpathlineto{\pgfqpoint{5.357326in}{3.047189in}}%
\pgfpathlineto{\pgfqpoint{5.362866in}{3.070484in}}%
\pgfpathlineto{\pgfqpoint{5.368506in}{3.061259in}}%
\pgfpathlineto{\pgfqpoint{5.374044in}{3.063489in}}%
\pgfpathlineto{\pgfqpoint{5.381085in}{3.140895in}}%
\pgfpathlineto{\pgfqpoint{5.386719in}{3.089500in}}%
\pgfpathlineto{\pgfqpoint{5.392245in}{3.105069in}}%
\pgfpathlineto{\pgfqpoint{5.397907in}{3.139371in}}%
\pgfpathlineto{\pgfqpoint{5.403474in}{3.148667in}}%
\pgfpathlineto{\pgfqpoint{5.412507in}{3.040766in}}%
\pgfpathlineto{\pgfqpoint{5.418146in}{3.114964in}}%
\pgfpathlineto{\pgfqpoint{5.423710in}{3.061905in}}%
\pgfpathlineto{\pgfqpoint{5.429363in}{3.177207in}}%
\pgfpathlineto{\pgfqpoint{5.434897in}{3.164113in}}%
\pgfpathlineto{\pgfqpoint{5.441927in}{3.133980in}}%
\pgfpathlineto{\pgfqpoint{5.447600in}{3.117998in}}%
\pgfpathlineto{\pgfqpoint{5.453131in}{3.067877in}}%
\pgfpathlineto{\pgfqpoint{5.458787in}{3.178520in}}%
\pgfpathlineto{\pgfqpoint{5.464318in}{3.098332in}}%
\pgfpathlineto{\pgfqpoint{5.471399in}{3.125057in}}%
\pgfpathlineto{\pgfqpoint{5.482621in}{3.151773in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{3.125845in}}%
\pgfpathlineto{\pgfqpoint{5.493810in}{3.090591in}}%
\pgfpathlineto{\pgfqpoint{5.500907in}{3.074935in}}%
\pgfpathlineto{\pgfqpoint{5.506565in}{3.168566in}}%
\pgfpathlineto{\pgfqpoint{5.512091in}{3.159644in}}%
\pgfpathlineto{\pgfqpoint{5.517755in}{3.175111in}}%
\pgfpathlineto{\pgfqpoint{5.523295in}{3.077892in}}%
\pgfpathlineto{\pgfqpoint{5.532802in}{3.132670in}}%
\pgfpathlineto{\pgfqpoint{5.538352in}{3.114626in}}%
\pgfpathlineto{\pgfqpoint{5.544009in}{3.137728in}}%
\pgfpathlineto{\pgfqpoint{5.549653in}{3.151377in}}%
\pgfpathlineto{\pgfqpoint{5.555199in}{3.207748in}}%
\pgfpathlineto{\pgfqpoint{5.562317in}{3.120569in}}%
\pgfpathlineto{\pgfqpoint{5.567865in}{3.173406in}}%
\pgfpathlineto{\pgfqpoint{5.573532in}{3.170659in}}%
\pgfpathlineto{\pgfqpoint{5.579208in}{3.232928in}}%
\pgfpathlineto{\pgfqpoint{5.584754in}{3.124213in}}%
\pgfpathlineto{\pgfqpoint{5.591920in}{3.208061in}}%
\pgfpathlineto{\pgfqpoint{5.597473in}{3.187985in}}%
\pgfpathlineto{\pgfqpoint{5.603148in}{3.127858in}}%
\pgfpathlineto{\pgfqpoint{5.608811in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{5.614396in}{3.080951in}}%
\pgfpathlineto{\pgfqpoint{5.621497in}{3.109691in}}%
\pgfpathlineto{\pgfqpoint{5.627144in}{3.114509in}}%
\pgfpathlineto{\pgfqpoint{5.632692in}{3.185606in}}%
\pgfpathlineto{\pgfqpoint{5.638358in}{3.162295in}}%
\pgfpathlineto{\pgfqpoint{5.643897in}{3.127933in}}%
\pgfpathlineto{\pgfqpoint{5.653725in}{3.255006in}}%
\pgfpathlineto{\pgfqpoint{5.664914in}{3.144867in}}%
\pgfpathlineto{\pgfqpoint{5.670609in}{3.223344in}}%
\pgfpathlineto{\pgfqpoint{5.676157in}{3.223004in}}%
\pgfpathlineto{\pgfqpoint{5.683268in}{3.229075in}}%
\pgfpathlineto{\pgfqpoint{5.688933in}{3.217305in}}%
\pgfpathlineto{\pgfqpoint{5.694473in}{3.180186in}}%
\pgfpathlineto{\pgfqpoint{5.700130in}{3.213451in}}%
\pgfpathlineto{\pgfqpoint{5.705680in}{3.230277in}}%
\pgfpathlineto{\pgfqpoint{5.712775in}{3.143282in}}%
\pgfpathlineto{\pgfqpoint{5.718447in}{3.201577in}}%
\pgfpathlineto{\pgfqpoint{5.724002in}{3.173295in}}%
\pgfpathlineto{\pgfqpoint{5.729716in}{3.225748in}}%
\pgfpathlineto{\pgfqpoint{5.735282in}{3.179631in}}%
\pgfpathlineto{\pgfqpoint{5.742408in}{3.145017in}}%
\pgfpathlineto{\pgfqpoint{5.748077in}{3.224808in}}%
\pgfpathlineto{\pgfqpoint{5.753664in}{3.182907in}}%
\pgfpathlineto{\pgfqpoint{5.764959in}{3.252416in}}%
\pgfpathlineto{\pgfqpoint{5.775266in}{3.295162in}}%
\pgfpathlineto{\pgfqpoint{5.780931in}{3.221503in}}%
\pgfpathlineto{\pgfqpoint{5.786483in}{3.238712in}}%
\pgfpathlineto{\pgfqpoint{5.792158in}{3.230652in}}%
\pgfpathlineto{\pgfqpoint{5.797713in}{3.101575in}}%
\pgfpathlineto{\pgfqpoint{5.804817in}{3.154236in}}%
\pgfpathlineto{\pgfqpoint{5.810486in}{3.146441in}}%
\pgfpathlineto{\pgfqpoint{5.816057in}{3.157064in}}%
\pgfpathlineto{\pgfqpoint{5.821782in}{3.177832in}}%
\pgfpathlineto{\pgfqpoint{5.827345in}{3.252976in}}%
\pgfpathlineto{\pgfqpoint{5.834557in}{3.201788in}}%
\pgfpathlineto{\pgfqpoint{5.840197in}{3.244664in}}%
\pgfpathlineto{\pgfqpoint{5.845891in}{3.258616in}}%
\pgfpathlineto{\pgfqpoint{5.851451in}{3.191798in}}%
\pgfpathlineto{\pgfqpoint{5.857188in}{3.174756in}}%
\pgfpathlineto{\pgfqpoint{5.864207in}{3.178647in}}%
\pgfpathlineto{\pgfqpoint{5.869911in}{3.231845in}}%
\pgfpathlineto{\pgfqpoint{5.875468in}{3.194855in}}%
\pgfpathlineto{\pgfqpoint{5.881183in}{3.258093in}}%
\pgfpathlineto{\pgfqpoint{5.886746in}{3.303191in}}%
\pgfpathlineto{\pgfqpoint{5.897317in}{3.207910in}}%
\pgfpathlineto{\pgfqpoint{5.903010in}{3.230279in}}%
\pgfpathlineto{\pgfqpoint{5.908576in}{3.219467in}}%
\pgfpathlineto{\pgfqpoint{5.914277in}{3.238783in}}%
\pgfpathlineto{\pgfqpoint{5.919833in}{3.179797in}}%
\pgfpathlineto{\pgfqpoint{5.926934in}{3.185071in}}%
\pgfpathlineto{\pgfqpoint{5.932654in}{3.307648in}}%
\pgfpathlineto{\pgfqpoint{5.938220in}{3.280559in}}%
\pgfpathlineto{\pgfqpoint{5.943907in}{3.231741in}}%
\pgfpathlineto{\pgfqpoint{5.949468in}{3.197246in}}%
\pgfpathlineto{\pgfqpoint{5.956571in}{3.305674in}}%
\pgfpathlineto{\pgfqpoint{5.967822in}{3.276545in}}%
\pgfpathlineto{\pgfqpoint{5.973505in}{3.324784in}}%
\pgfpathlineto{\pgfqpoint{5.979057in}{3.264685in}}%
\pgfpathlineto{\pgfqpoint{5.986151in}{3.310178in}}%
\pgfpathlineto{\pgfqpoint{5.991822in}{3.254185in}}%
\pgfpathlineto{\pgfqpoint{5.997397in}{3.334189in}}%
\pgfpathlineto{\pgfqpoint{6.003112in}{3.229487in}}%
\pgfpathlineto{\pgfqpoint{6.008677in}{3.271098in}}%
\pgfpathlineto{\pgfqpoint{6.008677in}{3.271098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806768in}{4.691975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859095in}{4.541816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882719in}{4.511744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893904in}{4.336796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912199in}{4.078783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917825in}{3.875092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923356in}{3.652652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936309in}{3.232687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941956in}{3.117572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958781in}{2.845120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988003in}{2.883575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024407in}{2.860409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065725in}{2.998657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113197in}{2.979705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148252in}{2.973528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184430in}{3.039928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219517in}{3.024515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254545in}{3.113958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292682in}{3.047589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322173in}{3.062582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374044in}{3.063489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403474in}{3.148667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423710in}{3.061905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453131in}{3.067877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488281in}{3.125845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523295in}{3.077892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555199in}{3.207748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584754in}{3.124213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603148in}{3.127858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632692in}{3.185606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653725in}{3.255006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694473in}{3.180186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724002in}{3.173295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753664in}{3.182907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792158in}{3.230652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821782in}{3.177832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851451in}{3.191798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886746in}{3.303191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926934in}{3.185071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949468in}{3.197246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979057in}{3.264685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997397in}{3.334189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616269in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{4.616269in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.807246in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616269in}{2.708642in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{2.708642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616269in}{4.786419in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{4.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540721in}{4.123919in}}%
\pgfpathlineto{\pgfqpoint{8.719746in}{4.123919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.744746in}{4.123919in}}{\pgfqpoint{8.744746in}{4.148919in}}%
\pgfpathlineto{\pgfqpoint{8.744746in}{4.698919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.744746in}{4.723919in}}{\pgfqpoint{8.719746in}{4.723919in}}%
\pgfpathlineto{\pgfqpoint{7.540721in}{4.723919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.515721in}{4.723919in}}{\pgfqpoint{7.515721in}{4.698919in}}%
\pgfpathlineto{\pgfqpoint{7.515721in}{4.148919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.515721in}{4.123919in}}{\pgfqpoint{7.540721in}{4.123919in}}%
\pgfpathlineto{\pgfqpoint{7.540721in}{4.123919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565721in}{4.623919in}}%
\pgfpathlineto{\pgfqpoint{7.690721in}{4.623919in}}%
\pgfpathlineto{\pgfqpoint{7.815721in}{4.623919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.915721in,y=4.580169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565721in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{7.690721in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{7.815721in}{4.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.915721in,y=4.392669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565721in}{4.248919in}}%
\pgfpathlineto{\pgfqpoint{7.690721in}{4.248919in}}%
\pgfpathlineto{\pgfqpoint{7.815721in}{4.248919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.915721in,y=4.205169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tigger (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628349in}{2.821332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628349in}{2.821332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391698in}{2.857347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.391698in}{2.857347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.780392,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953122in}{2.907545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.780392,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953122in}{2.907545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026857in}{2.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026857in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665711in}{2.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.665711in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971351in}{2.803086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{2.708642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971351in}{2.803086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711758in,y=4.724086in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wikipedia}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275292in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{0.275292in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{0.275292in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465791in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465791in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003214in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003214in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540638in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540638in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078062in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078062in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615485in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615485in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152909in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152909in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690333in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690333in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227756in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.227756in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465791in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{0.483994in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{0.502313in}{1.330568in}}%
\pgfpathlineto{\pgfqpoint{0.520707in}{0.953990in}}%
\pgfpathlineto{\pgfqpoint{0.539162in}{0.763249in}}%
\pgfpathlineto{\pgfqpoint{0.557547in}{0.728940in}}%
\pgfpathlineto{\pgfqpoint{0.576185in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{0.594452in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{0.612959in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{0.631375in}{0.664789in}}%
\pgfpathlineto{\pgfqpoint{0.649755in}{0.731427in}}%
\pgfpathlineto{\pgfqpoint{0.668281in}{0.691888in}}%
\pgfpathlineto{\pgfqpoint{0.686517in}{0.666435in}}%
\pgfpathlineto{\pgfqpoint{0.704665in}{0.592735in}}%
\pgfpathlineto{\pgfqpoint{0.723086in}{0.564277in}}%
\pgfpathlineto{\pgfqpoint{0.759984in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{0.778198in}{0.584632in}}%
\pgfpathlineto{\pgfqpoint{0.796326in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{0.814470in}{0.519766in}}%
\pgfpathlineto{\pgfqpoint{0.832832in}{0.539659in}}%
\pgfpathlineto{\pgfqpoint{0.851254in}{0.608804in}}%
\pgfpathlineto{\pgfqpoint{0.869431in}{0.528141in}}%
\pgfpathlineto{\pgfqpoint{0.887587in}{0.505173in}}%
\pgfpathlineto{\pgfqpoint{0.906010in}{0.541760in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{0.467034in}}%
\pgfpathlineto{\pgfqpoint{0.942790in}{0.577048in}}%
\pgfpathlineto{\pgfqpoint{0.960965in}{0.469999in}}%
\pgfpathlineto{\pgfqpoint{0.979185in}{0.455354in}}%
\pgfpathlineto{\pgfqpoint{0.997561in}{0.477980in}}%
\pgfpathlineto{\pgfqpoint{1.015588in}{0.471221in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{0.424583in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{0.434822in}}%
\pgfpathlineto{\pgfqpoint{1.070386in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{1.106684in}{0.402887in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.430896in}}%
\pgfpathlineto{\pgfqpoint{1.143430in}{0.410537in}}%
\pgfpathlineto{\pgfqpoint{1.161590in}{0.508137in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{1.197812in}{0.407704in}}%
\pgfpathlineto{\pgfqpoint{1.216127in}{0.430482in}}%
\pgfpathlineto{\pgfqpoint{1.234291in}{0.409380in}}%
\pgfpathlineto{\pgfqpoint{1.252423in}{0.419700in}}%
\pgfpathlineto{\pgfqpoint{1.270577in}{0.427190in}}%
\pgfpathlineto{\pgfqpoint{1.288672in}{0.392438in}}%
\pgfpathlineto{\pgfqpoint{1.307212in}{0.425686in}}%
\pgfpathlineto{\pgfqpoint{1.325326in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{1.343410in}{0.418561in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{0.418117in}}%
\pgfpathlineto{\pgfqpoint{1.379559in}{0.389073in}}%
\pgfpathlineto{\pgfqpoint{1.398097in}{0.412014in}}%
\pgfpathlineto{\pgfqpoint{1.416241in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{1.434398in}{0.408159in}}%
\pgfpathlineto{\pgfqpoint{1.452513in}{0.408521in}}%
\pgfpathlineto{\pgfqpoint{1.470704in}{0.396876in}}%
\pgfpathlineto{\pgfqpoint{1.489076in}{0.392769in}}%
\pgfpathlineto{\pgfqpoint{1.507163in}{0.407591in}}%
\pgfpathlineto{\pgfqpoint{1.525261in}{0.405258in}}%
\pgfpathlineto{\pgfqpoint{1.543415in}{0.413843in}}%
\pgfpathlineto{\pgfqpoint{1.561550in}{0.381716in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{0.411280in}}%
\pgfpathlineto{\pgfqpoint{1.598176in}{0.379082in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.421066in}}%
\pgfpathlineto{\pgfqpoint{1.634626in}{0.447937in}}%
\pgfpathlineto{\pgfqpoint{1.652723in}{0.423451in}}%
\pgfpathlineto{\pgfqpoint{1.671055in}{0.408706in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{1.725534in}{0.392847in}}%
\pgfpathlineto{\pgfqpoint{1.743586in}{0.410099in}}%
\pgfpathlineto{\pgfqpoint{1.761936in}{0.420414in}}%
\pgfpathlineto{\pgfqpoint{1.780008in}{0.521951in}}%
\pgfpathlineto{\pgfqpoint{1.798112in}{0.408926in}}%
\pgfpathlineto{\pgfqpoint{1.816247in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{1.834335in}{0.428526in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{0.380622in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{0.461329in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{0.454961in}}%
\pgfpathlineto{\pgfqpoint{1.907024in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.925190in}{0.436176in}}%
\pgfpathlineto{\pgfqpoint{1.943529in}{0.404054in}}%
\pgfpathlineto{\pgfqpoint{1.961642in}{0.433551in}}%
\pgfpathlineto{\pgfqpoint{1.979775in}{0.444789in}}%
\pgfpathlineto{\pgfqpoint{1.997878in}{0.468085in}}%
\pgfpathlineto{\pgfqpoint{2.015853in}{0.454902in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{2.051933in}{0.449648in}}%
\pgfpathlineto{\pgfqpoint{2.069879in}{0.443797in}}%
\pgfpathlineto{\pgfqpoint{2.087826in}{0.428897in}}%
\pgfpathlineto{\pgfqpoint{2.105783in}{0.506037in}}%
\pgfpathlineto{\pgfqpoint{2.123931in}{0.396687in}}%
\pgfpathlineto{\pgfqpoint{2.141862in}{0.458275in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{0.417277in}}%
\pgfpathlineto{\pgfqpoint{2.177681in}{0.511791in}}%
\pgfpathlineto{\pgfqpoint{2.195628in}{0.422542in}}%
\pgfpathlineto{\pgfqpoint{2.213743in}{0.505130in}}%
\pgfpathlineto{\pgfqpoint{2.231620in}{0.506071in}}%
\pgfpathlineto{\pgfqpoint{2.249524in}{0.431399in}}%
\pgfpathlineto{\pgfqpoint{2.267466in}{0.497230in}}%
\pgfpathlineto{\pgfqpoint{2.285369in}{0.507548in}}%
\pgfpathlineto{\pgfqpoint{2.303516in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{2.321443in}{0.457350in}}%
\pgfpathlineto{\pgfqpoint{2.339370in}{0.491413in}}%
\pgfpathlineto{\pgfqpoint{2.357286in}{0.518785in}}%
\pgfpathlineto{\pgfqpoint{2.375178in}{0.483023in}}%
\pgfpathlineto{\pgfqpoint{2.393358in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.411294in}{0.538164in}}%
\pgfpathlineto{\pgfqpoint{2.429170in}{0.475946in}}%
\pgfpathlineto{\pgfqpoint{2.447068in}{0.510344in}}%
\pgfpathlineto{\pgfqpoint{2.464994in}{0.550422in}}%
\pgfpathlineto{\pgfqpoint{2.483144in}{0.565662in}}%
\pgfpathlineto{\pgfqpoint{2.501070in}{0.547778in}}%
\pgfpathlineto{\pgfqpoint{2.518949in}{0.549282in}}%
\pgfpathlineto{\pgfqpoint{2.536946in}{0.457223in}}%
\pgfpathlineto{\pgfqpoint{2.554868in}{0.541986in}}%
\pgfpathlineto{\pgfqpoint{2.572973in}{0.526871in}}%
\pgfpathlineto{\pgfqpoint{2.608830in}{0.561368in}}%
\pgfpathlineto{\pgfqpoint{2.626787in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{2.644687in}{0.565500in}}%
\pgfpathlineto{\pgfqpoint{2.662821in}{0.615093in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{0.670326in}}%
\pgfpathlineto{\pgfqpoint{2.698685in}{0.582133in}}%
\pgfpathlineto{\pgfqpoint{2.716604in}{0.566207in}}%
\pgfpathlineto{\pgfqpoint{2.734524in}{0.721562in}}%
\pgfpathlineto{\pgfqpoint{2.752656in}{0.619465in}}%
\pgfpathlineto{\pgfqpoint{2.770577in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{2.788503in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{2.806393in}{0.664089in}}%
\pgfpathlineto{\pgfqpoint{2.824286in}{0.619552in}}%
\pgfpathlineto{\pgfqpoint{2.842389in}{0.722950in}}%
\pgfpathlineto{\pgfqpoint{2.860263in}{0.567899in}}%
\pgfpathlineto{\pgfqpoint{2.878144in}{0.594906in}}%
\pgfpathlineto{\pgfqpoint{2.896065in}{0.632003in}}%
\pgfpathlineto{\pgfqpoint{2.913952in}{0.609477in}}%
\pgfpathlineto{\pgfqpoint{2.932057in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{2.949998in}{0.694379in}}%
\pgfpathlineto{\pgfqpoint{2.967922in}{0.594274in}}%
\pgfpathlineto{\pgfqpoint{2.985838in}{0.650368in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{0.623152in}}%
\pgfpathlineto{\pgfqpoint{3.021818in}{0.789216in}}%
\pgfpathlineto{\pgfqpoint{3.039686in}{0.697035in}}%
\pgfpathlineto{\pgfqpoint{3.057584in}{0.722401in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{0.763343in}}%
\pgfpathlineto{\pgfqpoint{3.093390in}{0.686712in}}%
\pgfpathlineto{\pgfqpoint{3.111530in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{3.129413in}{0.594600in}}%
\pgfpathlineto{\pgfqpoint{3.147262in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{3.165153in}{0.715871in}}%
\pgfpathlineto{\pgfqpoint{3.183072in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{3.201146in}{0.811875in}}%
\pgfpathlineto{\pgfqpoint{3.219016in}{0.783843in}}%
\pgfpathlineto{\pgfqpoint{3.236921in}{0.835055in}}%
\pgfpathlineto{\pgfqpoint{3.254803in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{3.272578in}{0.721384in}}%
\pgfpathlineto{\pgfqpoint{3.290078in}{0.688838in}}%
\pgfpathlineto{\pgfqpoint{3.307305in}{0.746932in}}%
\pgfpathlineto{\pgfqpoint{3.324518in}{0.878124in}}%
\pgfpathlineto{\pgfqpoint{3.341721in}{0.787151in}}%
\pgfpathlineto{\pgfqpoint{3.358921in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{3.376362in}{0.737111in}}%
\pgfpathlineto{\pgfqpoint{3.393595in}{0.925935in}}%
\pgfpathlineto{\pgfqpoint{3.410829in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{3.428063in}{0.775342in}}%
\pgfpathlineto{\pgfqpoint{3.445288in}{0.735829in}}%
\pgfpathlineto{\pgfqpoint{3.462723in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{3.479930in}{0.857512in}}%
\pgfpathlineto{\pgfqpoint{3.497118in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{0.834752in}}%
\pgfpathlineto{\pgfqpoint{3.531521in}{0.839509in}}%
\pgfpathlineto{\pgfqpoint{3.548954in}{0.818807in}}%
\pgfpathlineto{\pgfqpoint{3.566287in}{0.936139in}}%
\pgfpathlineto{\pgfqpoint{3.583467in}{0.829095in}}%
\pgfpathlineto{\pgfqpoint{3.600643in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{3.617811in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{3.635248in}{0.922666in}}%
\pgfpathlineto{\pgfqpoint{3.652460in}{0.930795in}}%
\pgfpathlineto{\pgfqpoint{3.669656in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{3.686881in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{3.704106in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.721530in}{0.932553in}}%
\pgfpathlineto{\pgfqpoint{3.738740in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{3.755956in}{0.897790in}}%
\pgfpathlineto{\pgfqpoint{3.773246in}{0.773989in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{3.807863in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{3.825047in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{3.842238in}{0.920037in}}%
\pgfpathlineto{\pgfqpoint{3.859382in}{0.901229in}}%
\pgfpathlineto{\pgfqpoint{3.875952in}{0.949692in}}%
\pgfpathlineto{\pgfqpoint{3.893393in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{3.910633in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{3.927870in}{0.876978in}}%
\pgfpathlineto{\pgfqpoint{3.945102in}{0.941870in}}%
\pgfpathlineto{\pgfqpoint{3.962337in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{3.979760in}{0.934825in}}%
\pgfpathlineto{\pgfqpoint{3.996992in}{0.972615in}}%
\pgfpathlineto{\pgfqpoint{4.014223in}{0.855703in}}%
\pgfpathlineto{\pgfqpoint{4.031447in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{4.048722in}{0.905385in}}%
\pgfpathlineto{\pgfqpoint{4.048722in}{0.905385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465791in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483994in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502313in}{1.330568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520707in}{0.953990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539162in}{0.763249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557547in}{0.728940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576185in}{0.760823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594452in}{0.698315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612959in}{0.666282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631375in}{0.664789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649755in}{0.731427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668281in}{0.691888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686517in}{0.666435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704665in}{0.592735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723086in}{0.564277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741535in}{0.595319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759984in}{0.626779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778198in}{0.584632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796326in}{0.630983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814470in}{0.519766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832832in}{0.539659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851254in}{0.608804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869431in}{0.528141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887587in}{0.505173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906010in}{0.541760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924167in}{0.467034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942790in}{0.577048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960965in}{0.469999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979185in}{0.455354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997561in}{0.477980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015588in}{0.471221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033911in}{0.424583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052271in}{0.434822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070386in}{0.432101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088502in}{0.439436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106684in}{0.402887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125280in}{0.430896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143430in}{0.410537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161590in}{0.508137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179699in}{0.568454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197812in}{0.407704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216127in}{0.430482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234291in}{0.409380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252423in}{0.419700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270577in}{0.427190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288672in}{0.392438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307212in}{0.425686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325326in}{0.400670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343410in}{0.418561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361452in}{0.418117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379559in}{0.389073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398097in}{0.412014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416241in}{0.394657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434398in}{0.408159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452513in}{0.408521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470704in}{0.396876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489076in}{0.392769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507163in}{0.407591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525261in}{0.405258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543415in}{0.413843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561550in}{0.381716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580103in}{0.411280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598176in}{0.379082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616522in}{0.421066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634626in}{0.447937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652723in}{0.423451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671055in}{0.408706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689090in}{0.460390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707169in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725534in}{0.392847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743586in}{0.410099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761936in}{0.420414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780008in}{0.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798112in}{0.408926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816247in}{0.445306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834335in}{0.428526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852672in}{0.380622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870813in}{0.461329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{0.454961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907024in}{0.457696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925190in}{0.436176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943529in}{0.404054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961642in}{0.433551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979775in}{0.444789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997878in}{0.468085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015853in}{0.454902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033991in}{0.408149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051933in}{0.449648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069879in}{0.443797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087826in}{0.428897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105783in}{0.506037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123931in}{0.396687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141862in}{0.458275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159759in}{0.417277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177681in}{0.511791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195628in}{0.422542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213743in}{0.505130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231620in}{0.506071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249524in}{0.431399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267466in}{0.497230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285369in}{0.507548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303516in}{0.502036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321443in}{0.457350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339370in}{0.491413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357286in}{0.518785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375178in}{0.483023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393358in}{0.519687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411294in}{0.538164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429170in}{0.475946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447068in}{0.510344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464994in}{0.550422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483144in}{0.565662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501070in}{0.547778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518949in}{0.549282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536946in}{0.457223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554868in}{0.541986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572973in}{0.526871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590894in}{0.544818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608830in}{0.561368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626787in}{0.484210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644687in}{0.565500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662821in}{0.615093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680736in}{0.670326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698685in}{0.582133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716604in}{0.566207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734524in}{0.721562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752656in}{0.619465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770577in}{0.648561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788503in}{0.696546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806393in}{0.664089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824286in}{0.619552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842389in}{0.722950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860263in}{0.567899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878144in}{0.594906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896065in}{0.632003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913952in}{0.609477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932057in}{0.583006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949998in}{0.694379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967922in}{0.594274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985838in}{0.650368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003718in}{0.623152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021818in}{0.789216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039686in}{0.697035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057584in}{0.722401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075475in}{0.763343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093390in}{0.686712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111530in}{0.730654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129413in}{0.594600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147262in}{0.677832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165153in}{0.715871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183072in}{0.792810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201146in}{0.811875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219016in}{0.783843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236921in}{0.835055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254803in}{0.790010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272578in}{0.721384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290078in}{0.688838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307305in}{0.746932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324518in}{0.878124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341721in}{0.787151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358921in}{0.877177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376362in}{0.737111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393595in}{0.925935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410829in}{0.844499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428063in}{0.775342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445288in}{0.735829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462723in}{0.874113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479930in}{0.857512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497118in}{0.773741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514331in}{0.834752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531521in}{0.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548954in}{0.818807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566287in}{0.936139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583467in}{0.829095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600643in}{0.856453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617811in}{0.919347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635248in}{0.922666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652460in}{0.930795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669656in}{0.824565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686881in}{0.790754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704106in}{0.831802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721530in}{0.932553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738740in}{0.753831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755956in}{0.897790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773246in}{0.773989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790451in}{0.845559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807863in}{0.801634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825047in}{0.843070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842238in}{0.920037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859382in}{0.901229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875952in}{0.949692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893393in}{0.765611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910633in}{1.008747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927870in}{0.876978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945102in}{0.941870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962337in}{0.901951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979760in}{0.934825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996992in}{0.972615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014223in}{0.855703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031447in}{0.840307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048722in}{0.905385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465791in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{0.610902in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{0.683072in}{2.088350in}}%
\pgfpathlineto{\pgfqpoint{0.756504in}{2.089504in}}%
\pgfpathlineto{\pgfqpoint{0.831622in}{2.121120in}}%
\pgfpathlineto{\pgfqpoint{0.904002in}{2.131404in}}%
\pgfpathlineto{\pgfqpoint{0.976391in}{2.094969in}}%
\pgfpathlineto{\pgfqpoint{1.050013in}{2.085875in}}%
\pgfpathlineto{\pgfqpoint{1.123419in}{2.165611in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{2.056882in}}%
\pgfpathlineto{\pgfqpoint{1.268257in}{2.075110in}}%
\pgfpathlineto{\pgfqpoint{1.340745in}{2.052491in}}%
\pgfpathlineto{\pgfqpoint{1.413079in}{1.518787in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.557499in}{1.411222in}}%
\pgfpathlineto{\pgfqpoint{1.629728in}{1.482703in}}%
\pgfpathlineto{\pgfqpoint{1.702166in}{1.254441in}}%
\pgfpathlineto{\pgfqpoint{1.774824in}{1.320432in}}%
\pgfpathlineto{\pgfqpoint{1.848228in}{1.405715in}}%
\pgfpathlineto{\pgfqpoint{1.924180in}{1.334733in}}%
\pgfpathlineto{\pgfqpoint{1.999945in}{1.378686in}}%
\pgfpathlineto{\pgfqpoint{2.074930in}{1.316522in}}%
\pgfpathlineto{\pgfqpoint{2.153939in}{0.872538in}}%
\pgfpathlineto{\pgfqpoint{2.232711in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{2.307928in}{1.309192in}}%
\pgfpathlineto{\pgfqpoint{2.388621in}{0.855684in}}%
\pgfpathlineto{\pgfqpoint{2.463323in}{1.103284in}}%
\pgfpathlineto{\pgfqpoint{2.536128in}{0.802598in}}%
\pgfpathlineto{\pgfqpoint{2.607985in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{2.678886in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{2.750024in}{1.138087in}}%
\pgfpathlineto{\pgfqpoint{2.821125in}{0.864275in}}%
\pgfpathlineto{\pgfqpoint{2.892559in}{0.816359in}}%
\pgfpathlineto{\pgfqpoint{2.963972in}{0.855835in}}%
\pgfpathlineto{\pgfqpoint{3.035160in}{0.782616in}}%
\pgfpathlineto{\pgfqpoint{3.106463in}{1.025142in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{0.765076in}}%
\pgfpathlineto{\pgfqpoint{3.249053in}{0.810484in}}%
\pgfpathlineto{\pgfqpoint{3.320205in}{0.709782in}}%
\pgfpathlineto{\pgfqpoint{3.391153in}{0.677091in}}%
\pgfpathlineto{\pgfqpoint{3.462371in}{0.735847in}}%
\pgfpathlineto{\pgfqpoint{3.533596in}{0.605804in}}%
\pgfpathlineto{\pgfqpoint{3.604842in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{3.676104in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{3.749311in}{1.022316in}}%
\pgfpathlineto{\pgfqpoint{3.824356in}{0.733310in}}%
\pgfpathlineto{\pgfqpoint{3.899370in}{0.611206in}}%
\pgfpathlineto{\pgfqpoint{3.972142in}{0.508933in}}%
\pgfpathlineto{\pgfqpoint{4.044934in}{0.719748in}}%
\pgfpathlineto{\pgfqpoint{4.118061in}{0.708674in}}%
\pgfpathlineto{\pgfqpoint{4.275770in}{0.378086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465791in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610902in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831622in}{2.121120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050013in}{2.085875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195872in}{2.056882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340745in}{2.052491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413079in}{1.518787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557499in}{1.411222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702166in}{1.254441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848228in}{1.405715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999945in}{1.378686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074930in}{1.316522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153939in}{0.872538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232711in}{0.833401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307928in}{1.309192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388621in}{0.855684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463323in}{1.103284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536128in}{0.802598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678886in}{0.870302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750024in}{1.138087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821125in}{0.864275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963972in}{0.855835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106463in}{1.025142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249053in}{0.810484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391153in}{0.677091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533596in}{0.605804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676104in}{0.770345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749311in}{1.022316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824356in}{0.733310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899370in}{0.611206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972142in}{0.508933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118061in}{0.708674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275770in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465791in}{0.897117in}}%
\pgfpathlineto{\pgfqpoint{0.482486in}{0.897117in}}%
\pgfpathlineto{\pgfqpoint{0.502496in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{0.519632in}{0.692693in}}%
\pgfpathlineto{\pgfqpoint{0.536860in}{0.523318in}}%
\pgfpathlineto{\pgfqpoint{0.554178in}{0.527289in}}%
\pgfpathlineto{\pgfqpoint{0.571426in}{0.427060in}}%
\pgfpathlineto{\pgfqpoint{0.591876in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{0.609401in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{0.488199in}}%
\pgfpathlineto{\pgfqpoint{0.644259in}{0.521371in}}%
\pgfpathlineto{\pgfqpoint{0.661921in}{0.477215in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{0.446181in}}%
\pgfpathlineto{\pgfqpoint{0.700361in}{0.416889in}}%
\pgfpathlineto{\pgfqpoint{0.718006in}{0.414752in}}%
\pgfpathlineto{\pgfqpoint{0.735691in}{0.466256in}}%
\pgfpathlineto{\pgfqpoint{0.752958in}{0.415430in}}%
\pgfpathlineto{\pgfqpoint{0.773759in}{0.453725in}}%
\pgfpathlineto{\pgfqpoint{0.791437in}{0.525026in}}%
\pgfpathlineto{\pgfqpoint{0.809115in}{0.515039in}}%
\pgfpathlineto{\pgfqpoint{0.826815in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.495796in}}%
\pgfpathlineto{\pgfqpoint{0.866728in}{0.519128in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{0.460993in}}%
\pgfpathlineto{\pgfqpoint{0.901798in}{0.498934in}}%
\pgfpathlineto{\pgfqpoint{0.919566in}{0.454839in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{1.219130in}}%
\pgfpathlineto{\pgfqpoint{0.958189in}{0.758195in}}%
\pgfpathlineto{\pgfqpoint{0.975904in}{0.509494in}}%
\pgfpathlineto{\pgfqpoint{0.993627in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{1.010961in}{0.521815in}}%
\pgfpathlineto{\pgfqpoint{1.028735in}{0.447671in}}%
\pgfpathlineto{\pgfqpoint{1.049731in}{0.496822in}}%
\pgfpathlineto{\pgfqpoint{1.067582in}{0.529701in}}%
\pgfpathlineto{\pgfqpoint{1.084961in}{0.573923in}}%
\pgfpathlineto{\pgfqpoint{1.102743in}{0.475289in}}%
\pgfpathlineto{\pgfqpoint{1.120567in}{0.449782in}}%
\pgfpathlineto{\pgfqpoint{1.141396in}{0.452012in}}%
\pgfpathlineto{\pgfqpoint{1.159178in}{0.499998in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{1.194646in}{0.473586in}}%
\pgfpathlineto{\pgfqpoint{1.212395in}{0.490866in}}%
\pgfpathlineto{\pgfqpoint{1.235826in}{0.560766in}}%
\pgfpathlineto{\pgfqpoint{1.253576in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{1.271377in}{0.509031in}}%
\pgfpathlineto{\pgfqpoint{1.288760in}{0.426040in}}%
\pgfpathlineto{\pgfqpoint{1.306588in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{1.327581in}{0.427560in}}%
\pgfpathlineto{\pgfqpoint{1.345363in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.363180in}{0.443710in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.442403in}}%
\pgfpathlineto{\pgfqpoint{1.398363in}{0.457012in}}%
\pgfpathlineto{\pgfqpoint{1.419286in}{0.514420in}}%
\pgfpathlineto{\pgfqpoint{1.437122in}{0.431914in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{0.480886in}}%
\pgfpathlineto{\pgfqpoint{1.472748in}{0.473105in}}%
\pgfpathlineto{\pgfqpoint{1.490480in}{0.460519in}}%
\pgfpathlineto{\pgfqpoint{1.511510in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{1.529386in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.547208in}{0.458318in}}%
\pgfpathlineto{\pgfqpoint{1.564591in}{0.474302in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{0.417340in}}%
\pgfpathlineto{\pgfqpoint{1.607280in}{0.429743in}}%
\pgfpathlineto{\pgfqpoint{1.625130in}{0.521061in}}%
\pgfpathlineto{\pgfqpoint{1.642976in}{0.436286in}}%
\pgfpathlineto{\pgfqpoint{1.660760in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{1.678552in}{0.520131in}}%
\pgfpathlineto{\pgfqpoint{1.699545in}{0.457095in}}%
\pgfpathlineto{\pgfqpoint{1.717344in}{0.416980in}}%
\pgfpathlineto{\pgfqpoint{1.735118in}{0.481404in}}%
\pgfpathlineto{\pgfqpoint{1.752564in}{0.462638in}}%
\pgfpathlineto{\pgfqpoint{1.770399in}{0.429417in}}%
\pgfpathlineto{\pgfqpoint{1.791440in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{1.809247in}{0.442701in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{0.413306in}}%
\pgfpathlineto{\pgfqpoint{1.844951in}{0.408641in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{0.483239in}}%
\pgfpathlineto{\pgfqpoint{1.883747in}{0.414332in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{0.502535in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{0.453810in}}%
\pgfpathlineto{\pgfqpoint{1.937182in}{0.462236in}}%
\pgfpathlineto{\pgfqpoint{1.954977in}{0.472309in}}%
\pgfpathlineto{\pgfqpoint{1.981073in}{0.456012in}}%
\pgfpathlineto{\pgfqpoint{1.998871in}{0.642562in}}%
\pgfpathlineto{\pgfqpoint{2.016708in}{0.601456in}}%
\pgfpathlineto{\pgfqpoint{2.034127in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{2.051975in}{0.576531in}}%
\pgfpathlineto{\pgfqpoint{2.073299in}{0.730002in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{0.550219in}}%
\pgfpathlineto{\pgfqpoint{2.109021in}{0.562038in}}%
\pgfpathlineto{\pgfqpoint{2.126858in}{0.630263in}}%
\pgfpathlineto{\pgfqpoint{2.144323in}{0.573789in}}%
\pgfpathlineto{\pgfqpoint{2.165303in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{2.183218in}{0.610679in}}%
\pgfpathlineto{\pgfqpoint{2.201146in}{0.682354in}}%
\pgfpathlineto{\pgfqpoint{2.218973in}{0.547598in}}%
\pgfpathlineto{\pgfqpoint{2.236809in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{2.257914in}{0.541173in}}%
\pgfpathlineto{\pgfqpoint{2.275706in}{0.856757in}}%
\pgfpathlineto{\pgfqpoint{2.293114in}{0.534952in}}%
\pgfpathlineto{\pgfqpoint{2.311025in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{2.328895in}{0.579577in}}%
\pgfpathlineto{\pgfqpoint{2.356352in}{0.607651in}}%
\pgfpathlineto{\pgfqpoint{2.374169in}{0.567194in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.623901in}}%
\pgfpathlineto{\pgfqpoint{2.409472in}{0.816153in}}%
\pgfpathlineto{\pgfqpoint{2.427357in}{0.608092in}}%
\pgfpathlineto{\pgfqpoint{2.448710in}{0.627387in}}%
\pgfpathlineto{\pgfqpoint{2.466645in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{2.484498in}{0.595724in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{2.519769in}{0.610465in}}%
\pgfpathlineto{\pgfqpoint{2.540969in}{0.555083in}}%
\pgfpathlineto{\pgfqpoint{2.558880in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{2.576696in}{0.560799in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{2.612018in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{2.633098in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{2.651085in}{0.563925in}}%
\pgfpathlineto{\pgfqpoint{2.669009in}{0.715213in}}%
\pgfpathlineto{\pgfqpoint{2.686899in}{0.624676in}}%
\pgfpathlineto{\pgfqpoint{2.704791in}{0.955698in}}%
\pgfpathlineto{\pgfqpoint{2.733519in}{0.567976in}}%
\pgfpathlineto{\pgfqpoint{2.750970in}{0.686706in}}%
\pgfpathlineto{\pgfqpoint{2.786815in}{0.531812in}}%
\pgfpathlineto{\pgfqpoint{2.804818in}{0.482296in}}%
\pgfpathlineto{\pgfqpoint{2.825872in}{0.543990in}}%
\pgfpathlineto{\pgfqpoint{2.843744in}{0.527262in}}%
\pgfpathlineto{\pgfqpoint{2.861231in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{2.879136in}{0.669746in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{0.700505in}}%
\pgfpathlineto{\pgfqpoint{2.918371in}{0.582178in}}%
\pgfpathlineto{\pgfqpoint{2.936246in}{0.613929in}}%
\pgfpathlineto{\pgfqpoint{2.954144in}{0.580041in}}%
\pgfpathlineto{\pgfqpoint{2.972026in}{0.576491in}}%
\pgfpathlineto{\pgfqpoint{2.989886in}{0.576110in}}%
\pgfpathlineto{\pgfqpoint{3.010983in}{0.623064in}}%
\pgfpathlineto{\pgfqpoint{3.028460in}{0.593643in}}%
\pgfpathlineto{\pgfqpoint{3.046342in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{3.064278in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{3.082223in}{0.680481in}}%
\pgfpathlineto{\pgfqpoint{3.112082in}{0.792545in}}%
\pgfpathlineto{\pgfqpoint{3.129938in}{0.563499in}}%
\pgfpathlineto{\pgfqpoint{3.147376in}{0.567267in}}%
\pgfpathlineto{\pgfqpoint{3.183139in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{3.204207in}{0.595831in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{0.560589in}}%
\pgfpathlineto{\pgfqpoint{3.240043in}{0.864971in}}%
\pgfpathlineto{\pgfqpoint{3.257870in}{0.591613in}}%
\pgfpathlineto{\pgfqpoint{3.275738in}{2.027489in}}%
\pgfpathlineto{\pgfqpoint{3.296946in}{0.654051in}}%
\pgfpathlineto{\pgfqpoint{3.314810in}{0.644259in}}%
\pgfpathlineto{\pgfqpoint{3.332712in}{0.619757in}}%
\pgfpathlineto{\pgfqpoint{3.350601in}{0.611678in}}%
\pgfpathlineto{\pgfqpoint{3.368031in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{3.389157in}{0.578811in}}%
\pgfpathlineto{\pgfqpoint{3.407086in}{0.705499in}}%
\pgfpathlineto{\pgfqpoint{3.425068in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{3.442922in}{0.603972in}}%
\pgfpathlineto{\pgfqpoint{3.460684in}{0.576545in}}%
\pgfpathlineto{\pgfqpoint{3.491441in}{0.645288in}}%
\pgfpathlineto{\pgfqpoint{3.509161in}{0.609893in}}%
\pgfpathlineto{\pgfqpoint{3.526945in}{0.657604in}}%
\pgfpathlineto{\pgfqpoint{3.544301in}{0.587779in}}%
\pgfpathlineto{\pgfqpoint{3.562080in}{0.586966in}}%
\pgfpathlineto{\pgfqpoint{3.583028in}{0.649860in}}%
\pgfpathlineto{\pgfqpoint{3.600723in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{3.618420in}{0.601986in}}%
\pgfpathlineto{\pgfqpoint{3.636166in}{0.586235in}}%
\pgfpathlineto{\pgfqpoint{3.653931in}{0.588660in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.611939in}}%
\pgfpathlineto{\pgfqpoint{3.692621in}{0.591094in}}%
\pgfpathlineto{\pgfqpoint{3.710353in}{0.592462in}}%
\pgfpathlineto{\pgfqpoint{3.727690in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{3.745482in}{0.592126in}}%
\pgfpathlineto{\pgfqpoint{3.766479in}{0.645046in}}%
\pgfpathlineto{\pgfqpoint{3.784266in}{0.600832in}}%
\pgfpathlineto{\pgfqpoint{3.802090in}{0.592422in}}%
\pgfpathlineto{\pgfqpoint{3.819913in}{0.689496in}}%
\pgfpathlineto{\pgfqpoint{3.837694in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{3.869841in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.887664in}{0.539374in}}%
\pgfpathlineto{\pgfqpoint{3.905481in}{0.565710in}}%
\pgfpathlineto{\pgfqpoint{3.922896in}{0.531945in}}%
\pgfpathlineto{\pgfqpoint{3.940733in}{0.519498in}}%
\pgfpathlineto{\pgfqpoint{3.961827in}{0.657625in}}%
\pgfpathlineto{\pgfqpoint{3.979594in}{0.548071in}}%
\pgfpathlineto{\pgfqpoint{3.997342in}{0.537918in}}%
\pgfpathlineto{\pgfqpoint{4.015191in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{4.033003in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{4.053923in}{0.592532in}}%
\pgfpathlineto{\pgfqpoint{4.071763in}{0.498485in}}%
\pgfpathlineto{\pgfqpoint{4.089603in}{0.580096in}}%
\pgfpathlineto{\pgfqpoint{4.107420in}{0.592437in}}%
\pgfpathlineto{\pgfqpoint{4.125237in}{0.550730in}}%
\pgfpathlineto{\pgfqpoint{4.146210in}{0.564477in}}%
\pgfpathlineto{\pgfqpoint{4.163562in}{0.554977in}}%
\pgfpathlineto{\pgfqpoint{4.181401in}{0.599741in}}%
\pgfpathlineto{\pgfqpoint{4.199327in}{0.538366in}}%
\pgfpathlineto{\pgfqpoint{4.217288in}{0.641801in}}%
\pgfpathlineto{\pgfqpoint{4.217288in}{0.641801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465791in}{0.897117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519632in}{0.692693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571426in}{0.427060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591876in}{0.971241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609401in}{0.555106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661921in}{0.477215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773759in}{0.453725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826815in}{0.663911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866728in}{0.519128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919566in}{0.454839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937391in}{1.219130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958189in}{0.758195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975904in}{0.509494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028735in}{0.447671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102743in}{0.475289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235826in}{0.560766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306588in}{0.468625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398363in}{0.457012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490480in}{0.460519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564591in}{0.474302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642976in}{0.436286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678552in}{0.520131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770399in}{0.429417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862752in}{0.483239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954977in}{0.472309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016708in}{0.601456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073299in}{0.730002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126858in}{0.630263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201146in}{0.682354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257914in}{0.541173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275706in}{0.856757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293114in}{0.534952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311025in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328895in}{0.579577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392031in}{0.623901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409472in}{0.816153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484498in}{0.595724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558880in}{0.739263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576696in}{0.560799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633098in}{0.599879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669009in}{0.715213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704791in}{0.955698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733519in}{0.567976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768861in}{0.611634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825872in}{0.543990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897120in}{0.700505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010983in}{0.623064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112082in}{0.792545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129938in}{0.563499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165222in}{0.690718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204207in}{0.595831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222114in}{0.560589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240043in}{0.864971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257870in}{0.591613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275738in}{2.027489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296946in}{0.654051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407086in}{0.705499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460684in}{0.576545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544301in}{0.587779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674866in}{0.611939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802090in}{0.592422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869841in}{0.568990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961827in}{0.657625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033003in}{0.612463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107420in}{0.592437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199327in}{0.538366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275292in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.275292in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466269in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275292in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275292in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199744in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{4.378769in}{1.698919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403769in}{1.698919in}}{\pgfqpoint{4.403769in}{1.723919in}}%
\pgfpathlineto{\pgfqpoint{4.403769in}{2.273919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403769in}{2.298919in}}{\pgfqpoint{4.378769in}{2.298919in}}%
\pgfpathlineto{\pgfqpoint{3.199744in}{2.298919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.174744in}{2.298919in}}{\pgfqpoint{3.174744in}{2.273919in}}%
\pgfpathlineto{\pgfqpoint{3.174744in}{1.723919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.174744in}{1.698919in}}{\pgfqpoint{3.199744in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{3.199744in}{1.698919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224744in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{3.349744in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{3.474744in}{2.198919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574744in,y=2.155169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224744in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{3.349744in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{3.474744in}{2.011419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574744in,y=1.967669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224744in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{3.349744in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{3.474744in}{1.823919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574744in,y=1.780169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tigger (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033911in}{0.424583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033911in}{0.424583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275770in}{0.378086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275770in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.780392,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482486in}{0.897117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.780392,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482486in}{0.897117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707169in}{0.378086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707169in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275770in}{0.378086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275770in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660760in}{0.378086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275292in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660760in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370780in,y=2.299086in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOOC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616269in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{4.616269in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{4.616269in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806768in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806768in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431668in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431668in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056567in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.056567in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681467in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.681467in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.306367in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.306367in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.931266in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.931266in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.556166in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.556166in,y=0.186419in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806768in}{1.233771in}}%
\pgfpathlineto{\pgfqpoint{4.984237in}{1.233771in}}%
\pgfpathlineto{\pgfqpoint{5.162567in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{5.338315in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{5.517294in}{1.330856in}}%
\pgfpathlineto{\pgfqpoint{5.694646in}{1.460091in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{6.048562in}{1.020222in}}%
\pgfpathlineto{\pgfqpoint{6.224286in}{1.282889in}}%
\pgfpathlineto{\pgfqpoint{6.401683in}{1.540315in}}%
\pgfpathlineto{\pgfqpoint{6.578563in}{1.282714in}}%
\pgfpathlineto{\pgfqpoint{6.756958in}{1.457426in}}%
\pgfpathlineto{\pgfqpoint{6.934099in}{0.781977in}}%
\pgfpathlineto{\pgfqpoint{7.111295in}{2.179763in}}%
\pgfpathlineto{\pgfqpoint{7.288588in}{1.160977in}}%
\pgfpathlineto{\pgfqpoint{7.465885in}{1.142691in}}%
\pgfpathlineto{\pgfqpoint{7.643226in}{0.378086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806768in}{1.233771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984237in}{1.233771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162567in}{1.326029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338315in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517294in}{1.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694646in}{1.460091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871975in}{1.402076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.048562in}{1.020222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224286in}{1.282889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401683in}{1.540315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578563in}{1.282714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756958in}{1.457426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934099in}{0.781977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.111295in}{2.179763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288588in}{1.160977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.465885in}{1.142691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.643226in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806768in}{2.174560in}}%
\pgfpathlineto{\pgfqpoint{4.939861in}{2.174560in}}%
\pgfpathlineto{\pgfqpoint{5.006168in}{2.262187in}}%
\pgfpathlineto{\pgfqpoint{5.072600in}{2.181575in}}%
\pgfpathlineto{\pgfqpoint{5.138765in}{2.121684in}}%
\pgfpathlineto{\pgfqpoint{5.204858in}{2.161497in}}%
\pgfpathlineto{\pgfqpoint{5.270833in}{2.141749in}}%
\pgfpathlineto{\pgfqpoint{5.337135in}{2.137256in}}%
\pgfpathlineto{\pgfqpoint{5.403188in}{2.091513in}}%
\pgfpathlineto{\pgfqpoint{5.469342in}{2.106903in}}%
\pgfpathlineto{\pgfqpoint{5.535576in}{2.184790in}}%
\pgfpathlineto{\pgfqpoint{5.602286in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{5.668185in}{1.281079in}}%
\pgfpathlineto{\pgfqpoint{5.733855in}{0.430102in}}%
\pgfpathlineto{\pgfqpoint{5.798956in}{0.412373in}}%
\pgfpathlineto{\pgfqpoint{5.864096in}{0.426244in}}%
\pgfpathlineto{\pgfqpoint{5.929798in}{0.415754in}}%
\pgfpathlineto{\pgfqpoint{5.995999in}{0.504648in}}%
\pgfpathlineto{\pgfqpoint{6.062320in}{0.491139in}}%
\pgfpathlineto{\pgfqpoint{6.128271in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{6.194600in}{0.425388in}}%
\pgfpathlineto{\pgfqpoint{6.260568in}{0.432068in}}%
\pgfpathlineto{\pgfqpoint{6.326643in}{0.417621in}}%
\pgfpathlineto{\pgfqpoint{6.392925in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{6.460557in}{0.452543in}}%
\pgfpathlineto{\pgfqpoint{6.525877in}{0.478177in}}%
\pgfpathlineto{\pgfqpoint{6.591113in}{0.427015in}}%
\pgfpathlineto{\pgfqpoint{6.657104in}{0.434858in}}%
\pgfpathlineto{\pgfqpoint{6.722549in}{0.386579in}}%
\pgfpathlineto{\pgfqpoint{6.787920in}{0.432525in}}%
\pgfpathlineto{\pgfqpoint{6.853284in}{0.439397in}}%
\pgfpathlineto{\pgfqpoint{6.921865in}{0.465701in}}%
\pgfpathlineto{\pgfqpoint{6.987454in}{0.491988in}}%
\pgfpathlineto{\pgfqpoint{7.054248in}{0.497636in}}%
\pgfpathlineto{\pgfqpoint{7.121125in}{0.399074in}}%
\pgfpathlineto{\pgfqpoint{7.187903in}{0.427422in}}%
\pgfpathlineto{\pgfqpoint{7.254025in}{0.456108in}}%
\pgfpathlineto{\pgfqpoint{7.320039in}{0.428188in}}%
\pgfpathlineto{\pgfqpoint{7.385575in}{0.443284in}}%
\pgfpathlineto{\pgfqpoint{7.451620in}{0.477118in}}%
\pgfpathlineto{\pgfqpoint{7.518416in}{0.460766in}}%
\pgfpathlineto{\pgfqpoint{7.585018in}{0.452732in}}%
\pgfpathlineto{\pgfqpoint{7.651949in}{0.428972in}}%
\pgfpathlineto{\pgfqpoint{7.718794in}{0.430345in}}%
\pgfpathlineto{\pgfqpoint{7.785019in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{7.851858in}{0.467445in}}%
\pgfpathlineto{\pgfqpoint{7.918489in}{0.448369in}}%
\pgfpathlineto{\pgfqpoint{7.984808in}{0.464859in}}%
\pgfpathlineto{\pgfqpoint{8.050798in}{0.451667in}}%
\pgfpathlineto{\pgfqpoint{8.117450in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{8.616747in}{0.423708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806768in}{2.174560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006168in}{2.262187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138765in}{2.121684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403188in}{2.091513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535576in}{2.184790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602286in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668185in}{1.281079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733855in}{0.430102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929798in}{0.415754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062320in}{0.491139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260568in}{0.432068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460557in}{0.452543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657104in}{0.434858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853284in}{0.439397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054248in}{0.497636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.254025in}{0.456108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.451620in}{0.477118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651949in}{0.428972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.851858in}{0.467445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050798in}{0.451667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.117450in}{0.598984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.616747in}{0.423708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806768in}{1.172792in}}%
\pgfpathlineto{\pgfqpoint{4.832523in}{1.172792in}}%
\pgfpathlineto{\pgfqpoint{4.862132in}{1.185540in}}%
\pgfpathlineto{\pgfqpoint{4.888110in}{1.216948in}}%
\pgfpathlineto{\pgfqpoint{4.913981in}{1.196939in}}%
\pgfpathlineto{\pgfqpoint{4.940022in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{4.966110in}{1.212382in}}%
\pgfpathlineto{\pgfqpoint{4.996097in}{1.196403in}}%
\pgfpathlineto{\pgfqpoint{5.022278in}{1.140361in}}%
\pgfpathlineto{\pgfqpoint{5.048648in}{1.186465in}}%
\pgfpathlineto{\pgfqpoint{5.074881in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{5.101199in}{1.193599in}}%
\pgfpathlineto{\pgfqpoint{5.131447in}{1.154981in}}%
\pgfpathlineto{\pgfqpoint{5.157771in}{1.185740in}}%
\pgfpathlineto{\pgfqpoint{5.184021in}{1.189965in}}%
\pgfpathlineto{\pgfqpoint{5.210447in}{1.211729in}}%
\pgfpathlineto{\pgfqpoint{5.236767in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{5.267216in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{5.293486in}{1.176189in}}%
\pgfpathlineto{\pgfqpoint{5.320033in}{1.191627in}}%
\pgfpathlineto{\pgfqpoint{5.346341in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{5.372731in}{0.587991in}}%
\pgfpathlineto{\pgfqpoint{5.405269in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{5.431604in}{0.526876in}}%
\pgfpathlineto{\pgfqpoint{5.458133in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{5.484590in}{0.470586in}}%
\pgfpathlineto{\pgfqpoint{5.511077in}{0.458964in}}%
\pgfpathlineto{\pgfqpoint{5.541352in}{0.509182in}}%
\pgfpathlineto{\pgfqpoint{5.567879in}{0.461003in}}%
\pgfpathlineto{\pgfqpoint{5.594210in}{0.474852in}}%
\pgfpathlineto{\pgfqpoint{5.620607in}{0.447692in}}%
\pgfpathlineto{\pgfqpoint{5.647309in}{0.432950in}}%
\pgfpathlineto{\pgfqpoint{5.678047in}{0.466789in}}%
\pgfpathlineto{\pgfqpoint{5.704652in}{0.429612in}}%
\pgfpathlineto{\pgfqpoint{5.731156in}{0.527395in}}%
\pgfpathlineto{\pgfqpoint{5.757594in}{0.477626in}}%
\pgfpathlineto{\pgfqpoint{5.784166in}{0.416918in}}%
\pgfpathlineto{\pgfqpoint{5.814713in}{0.408092in}}%
\pgfpathlineto{\pgfqpoint{5.841175in}{0.467470in}}%
\pgfpathlineto{\pgfqpoint{5.867755in}{0.436099in}}%
\pgfpathlineto{\pgfqpoint{5.894193in}{0.429953in}}%
\pgfpathlineto{\pgfqpoint{5.920856in}{0.432957in}}%
\pgfpathlineto{\pgfqpoint{5.955429in}{0.452344in}}%
\pgfpathlineto{\pgfqpoint{5.981927in}{0.906609in}}%
\pgfpathlineto{\pgfqpoint{6.008385in}{0.482855in}}%
\pgfpathlineto{\pgfqpoint{6.034872in}{0.430042in}}%
\pgfpathlineto{\pgfqpoint{6.061372in}{0.429382in}}%
\pgfpathlineto{\pgfqpoint{6.092008in}{0.395508in}}%
\pgfpathlineto{\pgfqpoint{6.118666in}{0.399137in}}%
\pgfpathlineto{\pgfqpoint{6.145151in}{0.402603in}}%
\pgfpathlineto{\pgfqpoint{6.171685in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{6.198260in}{0.489561in}}%
\pgfpathlineto{\pgfqpoint{6.229059in}{0.503003in}}%
\pgfpathlineto{\pgfqpoint{6.255520in}{0.521855in}}%
\pgfpathlineto{\pgfqpoint{6.282171in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{6.308705in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{6.335270in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{6.366007in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{6.392566in}{0.663689in}}%
\pgfpathlineto{\pgfqpoint{6.419176in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{6.445816in}{1.128580in}}%
\pgfpathlineto{\pgfqpoint{6.472185in}{0.764415in}}%
\pgfpathlineto{\pgfqpoint{6.508374in}{0.574672in}}%
\pgfpathlineto{\pgfqpoint{6.534861in}{1.079619in}}%
\pgfpathlineto{\pgfqpoint{6.561172in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{6.587541in}{0.774389in}}%
\pgfpathlineto{\pgfqpoint{6.613939in}{1.004613in}}%
\pgfpathlineto{\pgfqpoint{6.644404in}{0.828957in}}%
\pgfpathlineto{\pgfqpoint{6.670752in}{0.590979in}}%
\pgfpathlineto{\pgfqpoint{6.697284in}{0.649967in}}%
\pgfpathlineto{\pgfqpoint{6.723703in}{0.943033in}}%
\pgfpathlineto{\pgfqpoint{6.749987in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{6.780403in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{6.806838in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{6.833217in}{0.590299in}}%
\pgfpathlineto{\pgfqpoint{6.859404in}{0.780642in}}%
\pgfpathlineto{\pgfqpoint{6.885612in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{6.915940in}{0.491159in}}%
\pgfpathlineto{\pgfqpoint{6.942510in}{0.672149in}}%
\pgfpathlineto{\pgfqpoint{6.968935in}{1.418885in}}%
\pgfpathlineto{\pgfqpoint{6.995222in}{0.748204in}}%
\pgfpathlineto{\pgfqpoint{7.020886in}{0.730162in}}%
\pgfpathlineto{\pgfqpoint{7.059303in}{0.734317in}}%
\pgfpathlineto{\pgfqpoint{7.085501in}{0.890915in}}%
\pgfpathlineto{\pgfqpoint{7.111722in}{0.681290in}}%
\pgfpathlineto{\pgfqpoint{7.138109in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{7.164291in}{0.855176in}}%
\pgfpathlineto{\pgfqpoint{7.194686in}{0.583925in}}%
\pgfpathlineto{\pgfqpoint{7.220962in}{0.677034in}}%
\pgfpathlineto{\pgfqpoint{7.247203in}{0.580236in}}%
\pgfpathlineto{\pgfqpoint{7.272865in}{0.498372in}}%
\pgfpathlineto{\pgfqpoint{7.299674in}{0.715568in}}%
\pgfpathlineto{\pgfqpoint{7.329875in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{7.356099in}{0.609352in}}%
\pgfpathlineto{\pgfqpoint{7.382346in}{0.543073in}}%
\pgfpathlineto{\pgfqpoint{7.408544in}{0.547146in}}%
\pgfpathlineto{\pgfqpoint{7.434733in}{0.442344in}}%
\pgfpathlineto{\pgfqpoint{7.464916in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{7.491226in}{0.487486in}}%
\pgfpathlineto{\pgfqpoint{7.517487in}{0.498410in}}%
\pgfpathlineto{\pgfqpoint{7.543801in}{0.560371in}}%
\pgfpathlineto{\pgfqpoint{7.570141in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{7.609995in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{7.636454in}{0.514590in}}%
\pgfpathlineto{\pgfqpoint{7.663040in}{0.516645in}}%
\pgfpathlineto{\pgfqpoint{7.689537in}{0.513839in}}%
\pgfpathlineto{\pgfqpoint{7.716079in}{0.525914in}}%
\pgfpathlineto{\pgfqpoint{7.746792in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{7.773427in}{0.435649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806768in}{1.172792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996097in}{1.196403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131447in}{1.154981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293486in}{1.176189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346341in}{0.995020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372731in}{0.587991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405269in}{0.528494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567879in}{0.461003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704652in}{0.429612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814713in}{0.408092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955429in}{0.452344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981927in}{0.906609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008385in}{0.482855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061372in}{0.429382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198260in}{0.489561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282171in}{0.526960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308705in}{1.555838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335270in}{0.765371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392566in}{0.663689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419176in}{0.766415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445816in}{1.128580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472185in}{0.764415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508374in}{0.574672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534861in}{1.079619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561172in}{2.266975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587541in}{0.774389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613939in}{1.004613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644404in}{0.828957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697284in}{0.649967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723703in}{0.943033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749987in}{1.099332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.780403in}{0.968024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806838in}{0.582083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.859404in}{0.780642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.915940in}{0.491159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942510in}{0.672149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968935in}{1.418885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995222in}{0.748204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.085501in}{0.890915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.111722in}{0.681290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164291in}{0.855176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.194686in}{0.583925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.220962in}{0.677034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272865in}{0.498372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329875in}{0.633695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434733in}{0.442344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.543801in}{0.560371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.609995in}{0.609571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.716079in}{0.525914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746792in}{0.956309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773427in}{0.435649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616269in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{4.616269in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.807246in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616269in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616269in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{8.807246in}{2.361419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540721in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{8.719746in}{1.698919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.744746in}{1.698919in}}{\pgfqpoint{8.744746in}{1.723919in}}%
\pgfpathlineto{\pgfqpoint{8.744746in}{2.273919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.744746in}{2.298919in}}{\pgfqpoint{8.719746in}{2.298919in}}%
\pgfpathlineto{\pgfqpoint{7.540721in}{2.298919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.515721in}{2.298919in}}{\pgfqpoint{7.515721in}{2.273919in}}%
\pgfpathlineto{\pgfqpoint{7.515721in}{1.723919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.515721in}{1.698919in}}{\pgfqpoint{7.540721in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{7.540721in}{1.698919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565721in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{7.690721in}{2.198919in}}%
\pgfpathlineto{\pgfqpoint{7.815721in}{2.198919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.915721in,y=2.155169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565721in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{7.690721in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{7.815721in}{2.011419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.915721in,y=1.967669in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DGGen (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565721in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{7.690721in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{7.815721in}{1.823919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.915721in,y=1.780169in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tigger (valid)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984237in}{1.233771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984237in}{1.233771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733855in}{0.430102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.650980,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733855in}{0.430102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.780392,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372731in}{0.587991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.780392,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372731in}{0.587991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643226in}{0.378086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.286275,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.643226in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128271in}{0.378086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.227451,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128271in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171685in}{0.378086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616269in}{0.283642in}}{\pgfqpoint{4.190977in}{2.077778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171685in}{0.378086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711758in,y=2.299086in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LastFM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic-indep-sampling.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\input{training_preamble.tex}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    cell/.style={draw=ink, line width=0.6pt, minimum size=6mm, inner sep=0pt},
    drop/.style={cell, fill=black!6},
    keep/.style={cell, fill=red!55, text=white, font=\sffamily\bfseries\small},
    ctx/.style={draw=ink, line width=1pt, rounded corners=3, fill=beige,
                minimum width=12mm, minimum height=36mm, align=center, font=\sffamily\small},
    arr/.style={->, >={Stealth[length=5,width=4]}, draw=ink, line width=0.6pt},
    lbl/.style={font=\sffamily\small},
    title/.style={font=\sffamily\bfseries},
]
\def\L{6}
\def\cs{0.6}
\newcommand{\panel}[4]{%
  \begin{scope}[xshift=#1cm]
    \node[ctx] (#2ctx) at (-2.35,{-(\L-1)*\cs/2}) {same\\context};
    \foreach \k in {1,...,\L} {
      \pgfmathsetmacro\y{-(\k-1)*\cs}
      \node[lbl, anchor=east] (#2eps\k) at (-0.45,\y) {$\boldsymbol{\epsilon}_{\k}$};
      \draw[arr] (#2ctx.east) -- (#2eps\k.west);
      \foreach \j in {1,...,\L} {
        \pgfmathsetmacro\x{(\j-1)*\cs}
        \pgfmathtruncatemacro\hit{(#4==1 && \j==\k) || (#4==0 && \j==1) ? 1 : 0}
        \ifnum\hit=1
          \node[keep] (#2c\k-\j) at (\x,\y) {};
        \else
          \node[drop] (#2c\k-\j) at (\x,\y) {};
        \fi
      }
    }
    \foreach \j in {1,...,\L} {
      \node[lbl, font=\sffamily\scriptsize] at ({(\j-1)*\cs},0.5) {\j};
    }
    \node[lbl, anchor=south] at ({(\L-1)*\cs/2},0.75) {event position $j$ in the window};
    \node[lbl, font=\sffamily\scriptsize, anchor=east] at (-0.45,0.5) {window $k$};
    \node[title, anchor=south] at ({(\L-1)*\cs/2-0.9},1.3) {#3};
    \pgfmathsetmacro\ky{-(\L-1)*\cs-1.4}
    \foreach \k in {1,...,\L} {
      \pgfmathtruncatemacro\pos{#4==1 ? \k : 1}
      \node[keep] (#2k\k) at ({(\k-1)*\cs},\ky) {\pos};
    }
    \draw[arr, line width=0.9pt] ({(\L-1)*\cs/2},{-(\L-1)*\cs-0.4}) -- ({(\L-1)*\cs/2},\ky+0.38);
    \node[lbl, anchor=north] at ({(\L-1)*\cs/2},\ky-0.4) {generated window};
  \end{scope}
}
\panel{0}{col}{Column independent}{0}
\panel{7.6}{dia}{Diagonal independent}{1}
\end{tikzpicture}
\end{document}


==> figures/synthetic-windows.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\input{training_preamble.tex}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    >={Stealth[length=9,width=7]},
    box/.style={draw=ink, line width=1pt, rounded corners=3, inner sep=0pt},
    eventbox/.style={box, dash pattern=on 4pt off 4pt},
    event/.style={circle, draw=ink, line width=1pt, minimum size=9mm,
                  inner sep=0pt, font=\Large},
    edge/.style={draw=ink, line width=1pt},
    timeline/.style={->, draw=ink, line width=0.8},
    lbl/.style={font=\sffamily\footnotesize, inner sep=1pt, scale=1.5},
    blocklbl/.style={font=\sffamily\footnotesize, inner sep=1pt, scale=2.0, anchor=north},
    rowlbl/.style={font=\sffamily\footnotesize, scale=2.2, anchor=south},
    bracket/.style={draw=ink, line width=0.8pt},
    recur/.style={->, draw=ink, line width=0.9pt, dash pattern=on 3pt off 2pt},
    feat/.style={font=\sffamily\footnotesize, inner sep=1pt, scale=1.35, anchor=west},
    sep/.style={draw=ink!60, line width=0.3pt, dash pattern=on 1pt off 1.5pt},
]

\def\L{10}          %
\def\K{4}           %
\def\N{2}           %
\def\R{4}           %
\def\evDx{1.6}      %
\def\winGap{0.9}    %
\def\pairDx{0}      %
\def\pairRise{1.45} %
\def\axisY{-1.1}    %
\def\evTick{0.13}   %


\newcommand{\ev}[6]{%
  \pgfmathsetmacro\ex{#1*\evDx + floor(#1/\L)*\winGap}%
  \coordinate (s#1) at (\ex,0);%
  \coordinate (d#1) at ($(s#1)+(\pairDx,\pairRise)$);%
  \draw[edge] (s#1) -- (d#1);%
  \node[event, fill=#4] at (s#1) {#2};%
  \node[event, fill=#5] at (d#1) {#3};%
  \node[feat] (f#1) at ($(s#1)!0.5!(d#1)+(0.12,0)$) {$#6$};%
  \draw[edge] ($(s#1)+(0.5*\pairDx,\axisY-\evTick)$) -- ($(s#1)+(0.5*\pairDx,\axisY+\evTick)$);%
}
\definecolor{hueA}{HTML}{4C78A8}
\definecolor{hueB}{HTML}{F58518}
\definecolor{hueC}{HTML}{54A24B}
\definecolor{hueD}{HTML}{B279A2}
\definecolor{hueE}{HTML}{E45756}
\definecolor{hueF}{HTML}{72B7B2}
\newcommand{\pairhue}[2]{\colorlet{#1s}{#2!70!white}\colorlet{#1d}{#2!30!white}}
\pairhue{p2n1}{hueE}
\pairhue{p2n2}{hueF}
\pairhue{p1n1}{hueA}
\pairhue{p1n2}{hueB}
\pairhue{p0n1}{hueC}
\pairhue{p0n2}{hueD}
\newcommand{\nodeu}[2]{\scalebox{0.8}{$u^{#1}_{#2}$}}
\newcommand{\nodev}[2]{\scalebox{0.8}{$v^{#1}_{#2}$}}

\foreach \j/\m/\f in {0/2/-1,1/1/+1,2/2/-1,3/1/+1} {\ev{\j}{\nodeu{w-2}{\m}}{\nodev{w-2}{\m}}{p2n\m s}{p2n\m d}{\f}}
\ev{4}{\nodeu{w-1}{1}}{\nodev{w-1}{1}}{p1n1s}{p1n1d}{\boldsymbol{-1}}
\ev{5}{\nodeu{w-1}{2}}{\nodev{w-1}{2}}{p1n2s}{p1n2d}{\boldsymbol{+1}}
\foreach \j/\m/\f in {6/1/-1,7/2/+1,8/1/-1,9/2/+1} {\ev{\j}{\nodeu{w-1}{\m}}{\nodev{w-1}{\m}}{p1n\m s}{p1n\m d}{\f}}

\foreach \j/\m/\f in {10/1/-1,11/2/+1,12/1/-1,13/2/+1} {\ev{\j}{\nodeu{w-1}{\m}}{\nodev{w-1}{\m}}{p1n\m s}{p1n\m d}{\f}}
\ev{14}{\nodeu{w}{1}}{\nodev{w}{1}}{p0n1s}{p0n1d}{\boldsymbol{+1}}
\ev{15}{\nodeu{w}{2}}{\nodev{w}{2}}{p0n2s}{p0n2d}{\boldsymbol{-1}}
\foreach \j/\m/\f in {16/2/-1,17/1/+1,18/2/-1,19/1/+1} {\ev{\j}{\nodeu{w}{\m}}{\nodev{w}{\m}}{p0n\m s}{p0n\m d}{\f}}
\foreach \j in {4,15} {\node[circle, draw=ink, fill=gray!20, line width=0.6pt, inner sep=-1.5pt, xshift=1pt, fit=(f\j)] {};
                        \node[feat, anchor=center] at (f\j.center) {$\boldsymbol{-1}$};}

\node[eventbox, inner sep=0.65cm, fit=(s0) (d9) (f9)]   (win0) {};
\node[eventbox, inner sep=0.65cm, fit=(s10) (d19) (f19)] (win1) {};
\def\topY{0.25}
\newcommand{\tblk}[3]{%
  \coordinate (ta) at ($(s#1 |- win0.north)+(-0.35,\topY)$);%
  \coordinate (tb) at ($(s#2 |- win0.north)+(\pairDx+0.35,\topY)$);%
  \draw[bracket] ($(ta)+(0,-0.18)$) -- (ta) -- (tb) -- ($(tb)+(0,-0.18)$);%
  \node[blocklbl, anchor=south] at ($(ta)!0.5!(tb)+(0,0.05)$) {#3};%
}
\tblk{0}{3}{$K = \K$}
\tblk{4}{5}{$n = \N$}
\tblk{6}{9}{$r = \R$}
\node[rowlbl] at ($(win0.north)+(0,2.6)$) {window $w-1$};
\node[rowlbl] at ($(win1.north)+(0,2.6)$) {window $w$};

\node[font=\large] at ($(win0.west)+(-0.7,0)$) {$\cdots$};
\node[font=\large] at ($(win1.east)+(0.7,0)$) {$\cdots$};

\path let \p1 = (win0.north), \p2 = (win0.south) in
  \pgfextra{\xdef\sepYloA{\y2}\xdef\sepYhiA{\y1}};
\path let \p1 = (win1.north), \p2 = (win1.south) in
  \pgfextra{\xdef\sepYloB{\y2}\xdef\sepYhiB{\y1}};
\foreach \sepIdx/\sepYlo/\sepYhi in {3/\sepYloA/\sepYhiA, 5/\sepYloA/\sepYhiA, 13/\sepYloB/\sepYhiB, 15/\sepYloB/\sepYhiB} {
  \pgfmathsetmacro\sepX{\sepIdx*\evDx + floor(\sepIdx/\L)*\winGap + 0.5*\evDx}
  \draw[sep] (\sepX,\sepYlo) -- (\sepX,\sepYhi);
}

\draw[timeline] ($(win0.west |- 0,\axisY)+(-1.3,0)$) -- ($(win1.east |- 0,\axisY)+(1.5,0)$);

\def\brY{-1.65}
\newcommand{\blk}[4]{%
  \coordinate (#3a) at ($(s#1)+(-0.35,\brY)$);%
  \coordinate (#3b) at ($(s#2)+(\pairDx+0.35,\brY)$);%
  \draw[bracket] ($(#3a)+(0,0.18)$) -- (#3a) -- (#3b) -- ($(#3b)+(0,0.18)$);%
  \coordinate (#3) at ($(#3a)!0.5!(#3b)$);%
  \node[blocklbl] at ($(#3)+(0,-0.08)$) {#4};%
}
\blk{0}{3}{seenA}{seen}
\blk{4}{5}{newA}{new}
\blk{6}{9}{againA}{recall}
\blk{10}{13}{seenB}{seen}
\blk{14}{15}{newB}{new}
\blk{16}{19}{againB}{recall}

\def\arY{-1.0}
\draw[recur] ($(newA |- win0.north)+(0.4,1.05)$) to[out=25, in=155] node[lbl, above, scale=1.3] {recalled, event with feature $-1$ first}
            ($(againA |- win0.north)+(0,1.05)$);
\draw[recur] ($(newA)+(-0.2,\arY)$) .. controls ($(newA)+(0.5,\arY-2.8)$) and ($(seenB)+(-1.5,\arY-2.6)$)
            .. node[lbl, below, scale=1.3] {replayed, event with feature $-1$ first, as the seen block of the next window}
            ($(seenB)+(0,\arY)$);
\draw[recur] ($(newB |- win1.north)+(0.4,0.25)$) to[out=25, in=155] node[lbl, above, scale=1.3] {recalled, event with feature $-1$ first}
            ($(againB |- win1.north)+(0,0.25)$);
\end{tikzpicture}
\end{document}


==> figures/training-normal.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\input{training_preamble.tex}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    >={Stealth[length=9,width=7]},
    box/.style={draw=ink, line width=1pt, rounded corners=3, inner sep=0pt},
    eventbox/.style={box, dash pattern=on 4pt off 4pt},
    title/.style={font=\sffamily\footnotesize\bfseries, scale=1.5},
    event/.style={circle, draw=ink, line width=1pt, minimum size=6mm,
                  inner sep=0pt, font=\normalsize},
    tokcell/.style={draw=ink, line width=0.6pt, rounded corners=0.5pt,
                    inner sep=0pt},
    edge/.style={draw=ink, line width=1pt},
    flow/.style={->, draw=ink, line width=0.8},
    timeline/.style={->, draw=ink, line width=0.8},
    lbl/.style={font=\sffamily\footnotesize, inner sep=1pt, scale=1.5},
    evlbl/.style={font=\sffamily\normalsize, inner sep=2pt, scale=1.5}, %
    rowlbl/.style={font=\sffamily\footnotesize, scale=1.8, anchor=south west,
                   inner sep=2pt},
]

\def\evPairDx{1.015} %
\def\evRise{0.797}   %
\def\axisY{6.119}    %
\def\evTick{0.131}   %
\def\fdBulge{1.233}  %

\def\tokWh{0.375}    %
\def\tokH{1.5}       %
\def\tokHh{0.75}     %
\def\tokGap{0.07}    %
\def\tokPad{0.08}    %

\newcommand{\eventinbox}[9]{%
  \pgfmathsetmacro\f{(#2-0.5)/#3}%
  \pgfmathsetmacro\ox{\evPairDx*cos(#4)-\evRise*sin(#4)}%
  \pgfmathsetmacro\oy{\evPairDx*sin(#4)+\evRise*cos(#4)}%
  \pgfmathsetmacro\hox{-\ox/2}%
  \pgfmathsetmacro\hoy{-\oy/2}%
  \coordinate (src) at ($(#1.west)!\f!(#1.east)+(\hox,\hoy)$);%
  \coordinate (dst) at ($(src)+(\ox,\oy)$);%
  \draw[edge] (src) -- (dst);%
  \node[evlbl, anchor=west, yshift=-3pt, scale=0.7] at ($(src)!0.5!(dst)$) {#9};%
  \node[event, fill=#5] at (src) {#7};%
  \node[event, fill=#6] at (dst) {#8};%
  \draw[edge] ($(src |- axisL)+(0,-\evTick)$) -- ($(src |- axisL)+(0,\evTick)$);%
}
\def\noisemode{noise}
\def\emptymode{cleanempty}
\newcommand{\stacktok}[2]{%
  \pgfmathsetmacro\inW{\tokWh-\tokPad}%
  \pgfmathsetmacro\stackH{\tokH-2*\tokPad}%
  \pgfmathsetmacro\cellH{(\stackH-4*\tokGap)/5}%
  \def\tmode{#2}%
  \draw[draw=ink, line width=1pt, rounded corners=1.5]
        ($(#1)+(-\tokWh,\tokHh)$) rectangle ($(#1)+(\tokWh,-\tokHh)$);%
  \foreach \i in {0,...,4} {%
    \pgfmathsetmacro\ytop{\stackH/2-\i*(\cellH+\tokGap)}%
    \pgfmathsetmacro\ybot{\ytop-\cellH}%
    \ifcase\i\relax\def\base{dioBlue}\or\def\base{srcgreen}\or\def\base{dstred}%
      \or\def\base{dioOrange}\else\def\base{dioPurple}\fi%
    \def\drawcell{1}%
    \ifx\tmode\emptymode\ifnum\i=0\relax\def\drawcell{0}\fi\fi%
    \ifnum\drawcell=1\relax
      \ifx\tmode\noisemode
        \draw[tokcell, fill=\base!45!gray]
              ($(#1)+(-\inW,\ytop)$) rectangle ($(#1)+(\inW,\ybot)$);%
        \draw[tokcell, pattern=north east lines, pattern color=ink!70]
              ($(#1)+(-\inW,\ytop)$) rectangle ($(#1)+(\inW,\ybot)$);%
      \else
        \draw[tokcell, fill=\base]
              ($(#1)+(-\inW,\ytop)$) rectangle ($(#1)+(\inW,\ybot)$);%
      \fi
    \fi
  }%
}
\newcommand{\boxrow}[3]{%
  \foreach \k in {1,...,#2} {%
    \pgfmathsetmacro\f{(\k-0.5)/#2}%
    \coordinate (tc) at ($(#1.west)!\f!(#1.east)$);%
    \stacktok{tc}{#3}%
  }%
}
\newcommand{\nodetok}[2]{%
  \pgfmathsetmacro\inW{\tokWh-\tokPad}%
  \draw[tokcell, fill=#2]
        ($(#1)+(-\inW,0.25)$) rectangle ($(#1)+(\inW,-0.25)$);%
}

\node[eventbox, fit={(-24.143,8.482) (-14.892,6.395)}] (clusterPast) {};
\node[eventbox, fit={(-14.762,8.482) (-7.977,6.395)}]  (clusterCur)  {};
\node[lbl, scale=1.2, anchor=south] at (clusterPast.north) {past events};
\node[lbl, scale=1.2, anchor=south] at (clusterCur.north)  {current events};
\node[title, align=center, rotate=90, scale=0.8] at (-24.3,3.75)
     {EVENT TOKENIZATION\\[1pt]{\scriptsize(\S\ref{sec:tokenization})}};
\node[box, fit={(-23.56,5.25) (-17.06,3.1)}]           (rowPast)  {};
\node[box, fit={(-23.56,2.55) (-17.06,1.55)}]          (rowSum)   {};
\node[box, fit={(-15.285,5.25) (-10.41,3.1)}]          (rowCur)   {};
\node[box, fit={(-15.285,2.575) (-10.41,0.4)}]         (rowNoisy) {};
\node[box, fill=beige, fit={(-15.812,-0.239) (-9.882,-1.529)}] (model) {};
\node[title] at (model) {DIFFUSION MODEL\ {\large$v_\theta$}};
\node[box, fit={(-15.285,-2.167) (-10.41,-4.342)}]     (rowHat)   {};
\node[box, fit={(-7.482,0.878) (-4.538,-0.63)}]        (mse) {};
\node[title, align=center] at (mse) {Loss\\[1pt]{\scriptsize(Eq.~\ref{eq:loss:window})}};

\coordinate (axisL)   at (-25.578,\axisY);  %
\coordinate (axisR)   at (-6.54,\axisY);    %

\eventinbox{clusterPast}{1}{4}{0}{srcgreen}{dstred}{}{}{}
\eventinbox{clusterPast}{2}{4}{0}{srcgreen}{dstred}{}{}{}
\eventinbox{clusterPast}{3}{4}{0}{srcgreen}{dstred}{}{}{}
\eventinbox{clusterPast}{4}{4}{0}{srcgreen}{dstred}{}{}{}
\eventinbox{clusterCur}{1}{3}{0}{srcgreen}{dstred}{}{}{}
\eventinbox{clusterCur}{2}{3}{0}{srcgreen}{dstred}{$\src$}{$\dst$}{$e_{\src,\dst}(t_i)$}
\eventinbox{clusterCur}{3}{3}{0}{srcgreen}{dstred}{}{}{}
\coordinate (tiCell) at ($(clusterCur.west)!0.5!(clusterCur.east)$);
\node[evlbl, anchor=north] at ($(tiCell |- axisL)+(-0.508,-0.203)$) {$t_i$};

\boxrow{rowPast}{4}{cleanempty}                                 %
\foreach \k/\col in {1/srcgreen,2/dstred,3/srcgreen,4/dstred} {%
  \pgfmathsetmacro\f{(\k-0.5)/4}%
  \coordinate (nc) at ($(rowSum.west)!\f!(rowSum.east)$);%
  \nodetok{nc}{\col}%
}
\boxrow{rowCur}{3}{clean}                                       %
\boxrow{rowNoisy}{3}{noise}                                     %
\boxrow{rowHat}{3}{clean}                                       %
\coordinate (zt) at ($(rowCur.west)!0.5!(rowCur.east)$);
\node[lbl, rotate=90] at ($(zt)+(-\tokWh-0.25,0)$) {$z(t_i)$};
\node[rowlbl] at (rowPast.north west)  {$\zpast$};
\node[rowlbl] at (rowSum.north west)   {$\zsum$};
\node[rowlbl] at (rowCur.north west)   {$\zcur$};
\node[rowlbl] at (rowNoisy.north west) {$\znoisy$};
\node[rowlbl] at (rowHat.north west)   {$\zcurhat$};
\node[lbl, anchor=west, align=left] at
  ($(rowCur.east)!0.5!(rowNoisy.east)+(\fdBulge,0)$)
  {forward\\diffusion\\{\scriptsize(Eq.~\ref{eq:forward})}};

\draw[timeline] (axisL) -- (axisR);                                   %
\node[lbl, anchor=north west] at (-7.439,5.612) {time};
\draw[flow] (clusterPast.south -| rowPast.north) -- (rowPast.north);  %
\draw[flow] (clusterCur.south  -| rowCur.north)  -- (rowCur.north);   %
\draw[flow] (rowCur.east) .. controls
      ($(rowCur.east)!0.5!(rowNoisy.east)+(\fdBulge,0)$) .. (rowNoisy.east);
\draw[edge] (rowPast.east) -- (-16.4,4.175);
\draw[edge] (rowSum.east)  -- (-16.4,2.05);
\fill[ink] (-16.4,2.05) circle (1.5pt);
\draw[flow] (-16.4,4.175)  |- (model.west);
\node[lbl, fill=white, inner sep=2pt] at (-16.9,0) {context};
\draw[flow] (model.north |- rowNoisy.south) -- (model.north);        %
\draw[flow] (model.south) -- (model.south |- rowHat.north);          %
\draw[flow, densely dotted] (rowCur.east) -| (mse.north);
\draw[flow, densely dotted] (rowHat.east) -| (mse.south);

\def\lcx{-24.5}      %
\def\lcy{-2.8}       %
\def\lWh{0.55}       %
\def\lHh{1.5}        %
\def\lPad{0.1}
\def\lGap{0.12}
\pgfmathsetmacro\lInW{\lWh-\lPad}
\pgfmathsetmacro\lStackH{2*\lHh-2*\lPad}
\pgfmathsetmacro\lCellH{(\lStackH-4*\lGap)/5}
\draw[draw=ink, line width=1pt, rounded corners=2]
     (\lcx-\lWh,\lcy+\lHh) rectangle (\lcx+\lWh,\lcy-\lHh);
\foreach \i/\col/\txt in {%
   0/dioBlue/{event information},
   1/srcgreen/{$E(\src)$},
   2/dstred/{$E(\dst)$},
   3/dioOrange/{$\Delta t_i$},
   4/dioPurple/{$e_{\src,\dst}(t_i)$}} {%
  \pgfmathsetmacro\cyc{\lcy+\lStackH/2-\i*(\lCellH+\lGap)-\lCellH/2}%
  \draw[tokcell, fill=\col]
       (\lcx-\lInW,\cyc+\lCellH/2) rectangle (\lcx+\lInW,\cyc-\lCellH/2);%
  \node[lbl, anchor=west] at (\lcx+\lWh+0.15,\cyc) {\txt};%
}
\node[lbl, anchor=south west] at (\lcx-\lWh,\lcy+\lHh+0.08)
     {$z(t_i)$~(Eq.~\ref{eq:tokenization})};

\end{tikzpicture}
\end{document}

